Projected Entangled Pair States with continuous virtual symmetries

We study Projected Entangled Pair States (PEPS) with continuous virtual symmetries, i.e., symmetries in the virtual degrees of freedom, through an elementary class of models with SU(2) symmetry. Discrete symmetries of that kind have previously allowed for a comprehensive explanation of topological order in the PEPS formalism. We construct local parent Hamiltonians whose ground space with open boundaries is exactly parametrized by the PEPS wavefunction, and show how the ground state can be made unique by a suitable choice of boundary conditions. We also find that these models exhibit a logarithmic correction to the entanglement entropy and an extensive ground space degeneracy on systems with periodic boundaries, which suggests that they do not describe conventional gapped topological phases, but either critical models or some other exotic phase.

==> tikzpictures/11x9Step1.tex <==
\begin{tikzpicture}[yscale=-1,xscale=1, baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.4, every node/.style={scale=0.7}]
	\path [use as bounding box] (-6,-5) rectangle (5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (3, 1) {};
		\node [style=point] (1) at (-3, 1) {};
		\node [style=point] (2) at (3, -2) {};
		\node [style=point] (3) at (3, 0.5) {};
		\node [style=point] (4) at (3, -0.5) {};
		\node [style=point] (5) at (3, -1.5) {};
		\node [style=point] (6) at (2.5, -2) {};
		\node [style=point] (7) at (1.5, -2) {};
		\node [style=point] (8) at (0.5, -2) {};
		\node [style=point] (9) at (-0.5, -2) {};
		\node [style=point] (10) at (-1.5, -2) {};
		\node [style=point] (11) at (-2.5, -2) {};
		\node [style=point] (12) at (-3, -1.5) {};
		\node [style=point] (13) at (-3, -0.5) {};
		\node [style=point] (14) at (-3, 0.5) {};
		\node [style=point] (15) at (-2.5, 1) {};
		\node [style=point] (16) at (-3, -2) {};
		\node [style=point] (17) at (-1.5, 1) {};
		\node [style=point] (18) at (-0.5, 1) {};
		\node [style=point] (19) at (0.5, 1) {};
		\node [style=point] (20) at (1.5, 1) {};
		\node [style=point] (21) at (2.5, 1) {};
		\node [style=transparentTile] (22) at (-2.5, 1.5) {};
		\node [style=transparentTile] (23) at (-1.5, 1.5) {};
		\node [style=transparentTile] (24) at (-0.5, 1.5) {};
		\node [style=transparentTile] (25) at (0.5, 1.5) {};
		\node [style=transparentTile] (26) at (1.5, 1.5) {};
		\node [style=transparentTile] (27) at (2.5, 1.5) {};
		\node [style=transparentTile] (28) at (3.5, 1.5) {};
		\node [style=transparentTile] (29) at (-3.5, 1.5) {};
		\node [style=transparentTile] (30) at (-4.5, 1.5) {};
		\node [style=transparentTile] (31) at (-5.5, 1.5) {};
		\node [style=transparentTile] (32) at (-3.5, 2.5) {};
		\node [style=transparentTile] (33) at (-5.5, 2.5) {};
		\node [style=transparentTile] (34) at (-4.5, 2.5) {};
		\node [style=transparentTile] (35) at (3.5, 2.5) {};
		\node [style=transparentTile] (36) at (0.5, 2.5) {};
		\node [style=transparentTile] (37) at (-2.5, 2.5) {};
		\node [style=transparentTile] (38) at (-0.5, 2.5) {};
		\node [style=transparentTile] (39) at (-1.5, 2.5) {};
		\node [style=transparentTile] (40) at (1.5, 2.5) {};
		\node [style=transparentTile] (41) at (4.5, 2.5) {};
		\node [style=transparentTile] (42) at (2.5, 2.5) {};
		\node [style=transparentTile] (43) at (4.5, 1.5) {};
		\node [style=transparentTile] (44) at (-5.5, 3.5) {};
		\node [style=transparentTile] (45) at (-4.5, 3.5) {};
		\node [style=transparentTile] (46) at (-3.5, 3.5) {};
		\node [style=transparentTile] (47) at (-2.5, 3.5) {};
		\node [style=transparentTile] (48) at (-1.5, 3.5) {};
		\node [style=transparentTile] (49) at (-0.5, 3.5) {};
		\node [style=transparentTile] (50) at (0.5, 3.5) {};
		\node [style=transparentTile] (51) at (1.5, 3.5) {};
		\node [style=transparentTile] (52) at (2.5, 3.5) {};
		\node [style=transparentTile] (53) at (3.5, 3.5) {};
		\node [style=transparentTile] (54) at (4.5, 3.5) {};
		\node [style=transparentTile] (55) at (-1.5, -4.5) {};
		\node [style=transparentTile] (56) at (-1.5, -2.5) {};
		\node [style=transparentTile] (57) at (4.5, -4.5) {};
		\node [style=transparentTile] (58) at (-4.5, -2.5) {};
		\node [style=transparentTile] (59) at (0.5, -3.5) {};
		\node [style=transparentTile] (60) at (-5.5, -3.5) {};
		\node [style=transparentTile] (61) at (2.5, -2.5) {};
		\node [style=transparentTile] (62) at (-3.5, -2.5) {};
		\node [style=transparentTile] (63) at (-1.5, -3.5) {};
		\node [style=transparentTile] (64) at (-5.5, -2.5) {};
		\node [style=transparentTile] (65) at (-3.5, -4.5) {};
		\node [style=transparentTile] (66) at (-5.5, -4.5) {};
		\node [style=transparentTile] (67) at (4.5, -2.5) {};
		\node [style=transparentTile] (68) at (-4.5, -3.5) {};
		\node [style=transparentTile] (69) at (-2.5, -3.5) {};
		\node [style=transparentTile] (70) at (-0.5, -2.5) {};
		\node [style=transparentTile] (71) at (3.5, -4.5) {};
		\node [style=transparentTile] (72) at (-3.5, -3.5) {};
		\node [style=transparentTile] (73) at (1.5, -3.5) {};
		\node [style=transparentTile] (74) at (-0.5, -3.5) {};
		\node [style=transparentTile] (75) at (3.5, -3.5) {};
		\node [style=transparentTile] (76) at (2.5, -4.5) {};
		\node [style=transparentTile] (77) at (-0.5, -4.5) {};
		\node [style=transparentTile] (78) at (1.5, -4.5) {};
		\node [style=transparentTile] (79) at (0.5, -2.5) {};
		\node [style=transparentTile] (80) at (4.5, -3.5) {};
		\node [style=transparentTile] (81) at (1.5, -2.5) {};
		\node [style=transparentTile] (82) at (-2.5, -4.5) {};
		\node [style=transparentTile] (83) at (0.5, -4.5) {};
		\node [style=transparentTile] (84) at (3.5, -2.5) {};
		\node [style=transparentTile] (85) at (-4.5, -4.5) {};
		\node [style=transparentTile] (86) at (2.5, -3.5) {};
		\node [style=transparentTile] (87) at (-2.5, -2.5) {};
		\node [style=transparentTile] (88) at (3.5, 0.5) {};
		\node [style=transparentTile] (89) at (3.5, -0.5) {};
		\node [style=transparentTile] (90) at (3.5, -1.5) {};
		\node [style=transparentTile] (91) at (4.5, -1.5) {};
		\node [style=transparentTile] (92) at (4.5, -0.5) {};
		\node [style=transparentTile] (93) at (4.5, 0.5) {};
		\node [style=transparentTile] (94) at (-3.5, 0.5) {};
		\node [style=transparentTile] (95) at (-3.5, -0.5) {};
		\node [style=transparentTile] (96) at (-3.5, -1.5) {};
		\node [style=transparentTile] (97) at (-4.5, -1.5) {};
		\node [style=transparentTile] (98) at (-5.5, -0.5) {};
		\node [style=transparentTile] (99) at (-5.5, 0.5) {};
		\node [style=transparentTile] (100) at (-4.5, 0.5) {};
		\node [style=transparentTile] (101) at (-4.5, -0.5) {};
		\node [style=transparentTile] (102) at (-5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=90, looseness=1.50] (20.center) to (21.center);
		\draw [style=bond, bend left, looseness=1.00] (3.center) to (19.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=bond, bend right=15, looseness=1.00] (18.center) to (4.center);
		\draw [style=bond, bend left=90, looseness=1.75] (14.center) to (13.center);
		\draw [style=bond, bend left=45, looseness=1.00] (12.center) to (11.center);
		\draw [style=bond, bend left=15, looseness=1.00] (15.center) to (10.center);
		\draw [style=bond, bend right=15, looseness=1.00] (9.center) to (17.center);
		\draw [style=bond, bend left=60, looseness=1.25] (8.center) to (7.center);
		\draw [style=bond] (1.center) to (16.center);
		\draw [style=bond] (16.center) to (2.center);
		\draw [style=bond] (2.center) to (0.center);
		\draw [style=bond] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/11x9Step2.tex <==
\begin{tikzpicture}[yscale=-1,xscale=1, baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.4, every node/.style={scale=0.7}]
	\path [use as bounding box] (-6,-5) rectangle (5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (3, 1) {};
		\node [style=point] (1) at (-3, 1) {};
		\node [style=point] (2) at (3, -2) {};
		\node [style=point] (3) at (3, 0.5) {};
		\node [style=point] (4) at (3, -0.5) {};
		\node [style=point] (5) at (3, -1.5) {};
		\node [style=point] (6) at (2.5, -2) {};
		\node [style=point] (7) at (1.5, -2) {};
		\node [style=point] (8) at (0.5, -2) {};
		\node [style=point] (9) at (-0.5, -2) {};
		\node [style=point] (10) at (-1.5, -2) {};
		\node [style=point] (11) at (-2.5, -2) {};
		\node [style=point] (12) at (-3, -1.5) {};
		\node [style=point] (13) at (-3, -0.5) {};
		\node [style=point] (14) at (-3, 0.5) {};
		\node [style=point] (15) at (-2.5, 1) {};
		\node [style=point] (16) at (-3, -2) {};
		\node [style=point] (17) at (-1.5, 1) {};
		\node [style=point] (18) at (-0.5, 1) {};
		\node [style=point] (19) at (0.5, 1) {};
		\node [style=point] (20) at (1.5, 1) {};
		\node [style=point] (21) at (2.5, 1) {};
		\node [style=transparentTile] (22) at (-2.5, 1.5) {};
		\node [style=transparentTile] (23) at (-1.5, 1.5) {};
		\node [style=transparentTile] (24) at (-0.5, 1.5) {};
		\node [style=transparentTile] (25) at (0.5, 1.5) {};
		\node [style=transparentTile] (26) at (1.5, 1.5) {};
		\node [style=transparentTile] (27) at (2.5, 1.5) {};
		\node [style=transparentTile] (28) at (3.5, 1.5) {};
		\node [style=transparentTile] (29) at (-3.5, 1.5) {};
		\node [style=transparentTile] (30) at (-4.5, 1.5) {};
		\node [style=transparentTile] (31) at (-5.5, 1.5) {};
		\node [style=transparentTile] (32) at (-3.5, 2.5) {};
		\node [style=transparentTile] (33) at (-5.5, 2.5) {};
		\node [style=transparentTile] (34) at (-4.5, 2.5) {};
		\node [style=transparentTile] (35) at (3.5, 2.5) {};
		\node [style=transparentTile] (36) at (0.5, 2.5) {};
		\node [style=transparentTile] (37) at (-2.5, 2.5) {};
		\node [style=transparentTile] (38) at (-0.5, 2.5) {};
		\node [style=transparentTile] (39) at (-1.5, 2.5) {};
		\node [style=transparentTile] (40) at (1.5, 2.5) {};
		\node [style=transparentTile] (41) at (4.5, 2.5) {};
		\node [style=transparentTile] (42) at (2.5, 2.5) {};
		\node [style=transparentTile] (43) at (4.5, 1.5) {};
		\node [style=transparentTile] (44) at (-5.5, 3.5) {};
		\node [style=transparentTile] (45) at (-4.5, 3.5) {};
		\node [style=transparentTile] (46) at (-3.5, 3.5) {};
		\node [style=transparentTile] (47) at (-2.5, 3.5) {};
		\node [style=transparentTile] (48) at (-1.5, 3.5) {};
		\node [style=transparentTile] (49) at (-0.5, 3.5) {};
		\node [style=transparentTile] (50) at (0.5, 3.5) {};
		\node [style=transparentTile] (51) at (1.5, 3.5) {};
		\node [style=transparentTile] (52) at (2.5, 3.5) {};
		\node [style=transparentTile] (53) at (3.5, 3.5) {};
		\node [style=transparentTile] (54) at (4.5, 3.5) {};
		\node [style=transparentTile] (55) at (-1.5, -4.5) {};
		\node [style=transparentTile] (56) at (-1.5, -2.5) {};
		\node [style=transparentTile] (57) at (4.5, -4.5) {};
		\node [style=transparentTile] (58) at (-4.5, -2.5) {};
		\node [style=transparentTile] (59) at (0.5, -3.5) {};
		\node [style=transparentTile] (60) at (-5.5, -3.5) {};
		\node [style=transparentTile] (61) at (-1.5, -3.5) {};
		\node [style=transparentTile] (62) at (-5.5, -2.5) {};
		\node [style=transparentTile] (63) at (-3.5, -4.5) {};
		\node [style=transparentTile] (64) at (-5.5, -4.5) {};
		\node [style=transparentTile] (65) at (4.5, -2.5) {};
		\node [style=transparentTile] (66) at (-4.5, -3.5) {};
		\node [style=transparentTile] (67) at (-2.5, -3.5) {};
		\node [style=transparentTile] (68) at (-0.5, -2.5) {};
		\node [style=transparentTile] (69) at (3.5, -4.5) {};
		\node [style=transparentTile] (70) at (-3.5, -3.5) {};
		\node [style=transparentTile] (71) at (1.5, -3.5) {};
		\node [style=transparentTile] (72) at (-0.5, -3.5) {};
		\node [style=transparentTile] (73) at (3.5, -3.5) {};
		\node [style=transparentTile] (74) at (2.5, -4.5) {};
		\node [style=transparentTile] (75) at (-0.5, -4.5) {};
		\node [style=transparentTile] (76) at (1.5, -4.5) {};
		\node [style=transparentTile] (77) at (0.5, -2.5) {};
		\node [style=transparentTile] (78) at (4.5, -3.5) {};
		\node [style=transparentTile] (79) at (1.5, -2.5) {};
		\node [style=transparentTile] (80) at (-2.5, -4.5) {};
		\node [style=transparentTile] (81) at (0.5, -4.5) {};
		\node [style=transparentTile] (82) at (-4.5, -4.5) {};
		\node [style=transparentTile] (83) at (2.5, -3.5) {};
		\node [style=transparentTile] (84) at (3.5, 0.5) {};
		\node [style=transparentTile] (85) at (3.5, -0.5) {};
		\node [style=transparentTile] (86) at (4.5, -1.5) {};
		\node [style=transparentTile] (87) at (4.5, -0.5) {};
		\node [style=transparentTile] (88) at (4.5, 0.5) {};
		\node [style=transparentTile] (89) at (-3.5, 0.5) {};
		\node [style=transparentTile] (90) at (-3.5, -0.5) {};
		\node [style=transparentTile] (91) at (-4.5, -1.5) {};
		\node [style=transparentTile] (92) at (-5.5, -0.5) {};
		\node [style=transparentTile] (93) at (-5.5, 0.5) {};
		\node [style=transparentTile] (94) at (-4.5, 0.5) {};
		\node [style=transparentTile] (95) at (-4.5, -0.5) {};
		\node [style=transparentTile] (96) at (-5.5, -1.5) {};
		\node [style=point] (97) at (3.5, -1) {};
		\node [style=point] (98) at (4, -1.5) {};
		\node [style=point] (99) at (3.5, -2) {};
		\node [style=point] (100) at (3.5, -3) {};
		\node [style=point] (101) at (3, -2.5) {};
		\node [style=point] (102) at (-3.5, -2) {};
		\node [style=point] (103) at (-3, -2.5) {};
		\node [style=transparentTile] (104) at (3.5, -1.5) {};
		\node [style=transparentTile] (105) at (3.5, -2.5) {};
		\node [style=transparentTile] (106) at (2.5, -2.5) {};
		\node [style=transparentTile] (107) at (-2.5, -2.5) {};
		\node [style=transparentTile] (108) at (-3.5, -2.5) {};
		\node [style=transparentTile] (109) at (-3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=90, looseness=1.50] (20.center) to (21.center);
		\draw [style=bond, bend left, looseness=1.00] (3.center) to (19.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=bond, bend right=15, looseness=1.00] (18.center) to (4.center);
		\draw [style=bond, bend left=90, looseness=1.75] (14.center) to (13.center);
		\draw [style=bond, bend left=45, looseness=1.00] (12.center) to (11.center);
		\draw [style=bond, bend left=15, looseness=1.00] (15.center) to (10.center);
		\draw [style=bond, bend right=15, looseness=1.00] (9.center) to (17.center);
		\draw [style=bond, bend left=60, looseness=1.25] (8.center) to (7.center);
		\draw [style=bond] (1.center) to (16.center);
		\draw [style=bond] (16.center) to (2.center);
		\draw [style=bond] (2.center) to (0.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond, bend left=45, looseness=1.00] (5.center) to (99.center);
		\draw [style=bond, bend left=45, looseness=1.00] (99.center) to (101.center);
		\draw [style=bond, bend left=45, looseness=1.00] (101.center) to (6.center);
		\draw [style=bond, bend left=45, looseness=1.00] (11.center) to (103.center);
		\draw [style=bond, bend left=45, looseness=1.00] (103.center) to (102.center);
		\draw [style=bond, bend left=45, looseness=1.00] (102.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/11x9Step3.tex <==
\begin{tikzpicture}[yscale=-1,xscale=1, baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.4, every node/.style={scale=0.7}]
	\path [use as bounding box] (-6,-5) rectangle (5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (3, 1) {};
		\node [style=point] (1) at (-3, 1) {};
		\node [style=point] (2) at (3, -2) {};
		\node [style=point] (3) at (3, 0.5) {};
		\node [style=point] (4) at (3, -0.5) {};
		\node [style=point] (5) at (3, -1.5) {};
		\node [style=point] (6) at (2.5, -2) {};
		\node [style=point] (7) at (1.5, -2) {};
		\node [style=point] (8) at (0.5, -2) {};
		\node [style=point] (9) at (-0.5, -2) {};
		\node [style=point] (10) at (-1.5, -2) {};
		\node [style=point] (11) at (-2.5, -2) {};
		\node [style=point] (12) at (-3, -1.5) {};
		\node [style=point] (13) at (-3, -0.5) {};
		\node [style=point] (14) at (-3, 0.5) {};
		\node [style=point] (15) at (-2.5, 1) {};
		\node [style=point] (16) at (-3, -2) {};
		\node [style=point] (17) at (-1.5, 1) {};
		\node [style=point] (18) at (-0.5, 1) {};
		\node [style=point] (19) at (0.5, 1) {};
		\node [style=point] (20) at (1.5, 1) {};
		\node [style=point] (21) at (2.5, 1) {};
		\node [style=transparentTile] (22) at (-2.5, 1.5) {};
		\node [style=transparentTile] (23) at (-1.5, 1.5) {};
		\node [style=transparentTile] (24) at (-0.5, 1.5) {};
		\node [style=transparentTile] (25) at (0.5, 1.5) {};
		\node [style=transparentTile] (26) at (3.5, 1.5) {};
		\node [style=transparentTile] (27) at (-3.5, 1.5) {};
		\node [style=transparentTile] (28) at (-4.5, 1.5) {};
		\node [style=transparentTile] (29) at (-5.5, 1.5) {};
		\node [style=transparentTile] (30) at (-3.5, 2.5) {};
		\node [style=transparentTile] (31) at (-5.5, 2.5) {};
		\node [style=transparentTile] (32) at (-4.5, 2.5) {};
		\node [style=transparentTile] (33) at (3.5, 2.5) {};
		\node [style=transparentTile] (34) at (0.5, 2.5) {};
		\node [style=transparentTile] (35) at (-2.5, 2.5) {};
		\node [style=transparentTile] (36) at (-0.5, 2.5) {};
		\node [style=transparentTile] (37) at (-1.5, 2.5) {};
		\node [style=transparentTile] (38) at (1.5, 2.5) {};
		\node [style=transparentTile] (39) at (4.5, 2.5) {};
		\node [style=transparentTile] (40) at (2.5, 2.5) {};
		\node [style=transparentTile] (41) at (4.5, 1.5) {};
		\node [style=transparentTile] (42) at (-5.5, 3.5) {};
		\node [style=transparentTile] (43) at (-4.5, 3.5) {};
		\node [style=transparentTile] (44) at (-3.5, 3.5) {};
		\node [style=transparentTile] (45) at (-2.5, 3.5) {};
		\node [style=transparentTile] (46) at (-1.5, 3.5) {};
		\node [style=transparentTile] (47) at (-0.5, 3.5) {};
		\node [style=transparentTile] (48) at (0.5, 3.5) {};
		\node [style=transparentTile] (49) at (1.5, 3.5) {};
		\node [style=transparentTile] (50) at (2.5, 3.5) {};
		\node [style=transparentTile] (51) at (3.5, 3.5) {};
		\node [style=transparentTile] (52) at (4.5, 3.5) {};
		\node [style=transparentTile] (53) at (-1.5, -4.5) {};
		\node [style=transparentTile] (54) at (-1.5, -2.5) {};
		\node [style=transparentTile] (55) at (4.5, -4.5) {};
		\node [style=transparentTile] (56) at (-4.5, -2.5) {};
		\node [style=transparentTile] (57) at (0.5, -3.5) {};
		\node [style=transparentTile] (58) at (-5.5, -3.5) {};
		\node [style=transparentTile] (59) at (-1.5, -3.5) {};
		\node [style=transparentTile] (60) at (-5.5, -2.5) {};
		\node [style=transparentTile] (61) at (-3.5, -4.5) {};
		\node [style=transparentTile] (62) at (-5.5, -4.5) {};
		\node [style=transparentTile] (63) at (4.5, -2.5) {};
		\node [style=transparentTile] (64) at (-4.5, -3.5) {};
		\node [style=transparentTile] (65) at (-2.5, -3.5) {};
		\node [style=transparentTile] (66) at (-0.5, -2.5) {};
		\node [style=transparentTile] (67) at (3.5, -4.5) {};
		\node [style=transparentTile] (68) at (-3.5, -3.5) {};
		\node [style=transparentTile] (69) at (1.5, -3.5) {};
		\node [style=transparentTile] (70) at (-0.5, -3.5) {};
		\node [style=transparentTile] (71) at (3.5, -3.5) {};
		\node [style=transparentTile] (72) at (2.5, -4.5) {};
		\node [style=transparentTile] (73) at (-0.5, -4.5) {};
		\node [style=transparentTile] (74) at (1.5, -4.5) {};
		\node [style=transparentTile] (75) at (0.5, -2.5) {};
		\node [style=transparentTile] (76) at (4.5, -3.5) {};
		\node [style=transparentTile] (77) at (1.5, -2.5) {};
		\node [style=transparentTile] (78) at (-2.5, -4.5) {};
		\node [style=transparentTile] (79) at (0.5, -4.5) {};
		\node [style=transparentTile] (80) at (-4.5, -4.5) {};
		\node [style=transparentTile] (81) at (2.5, -3.5) {};
		\node [style=transparentTile] (82) at (3.5, 0.5) {};
		\node [style=transparentTile] (83) at (3.5, -0.5) {};
		\node [style=transparentTile] (84) at (4.5, -1.5) {};
		\node [style=transparentTile] (85) at (4.5, -0.5) {};
		\node [style=transparentTile] (86) at (4.5, 0.5) {};
		\node [style=transparentTile] (87) at (-4.5, -1.5) {};
		\node [style=transparentTile] (88) at (-5.5, -0.5) {};
		\node [style=transparentTile] (89) at (-5.5, 0.5) {};
		\node [style=transparentTile] (90) at (-4.5, 0.5) {};
		\node [style=transparentTile] (91) at (-4.5, -0.5) {};
		\node [style=transparentTile] (92) at (-5.5, -1.5) {};
		\node [style=point] (93) at (3.5, -1) {};
		\node [style=point] (94) at (4, -1.5) {};
		\node [style=point] (95) at (3.5, -2) {};
		\node [style=point] (96) at (3.5, -3) {};
		\node [style=point] (97) at (3, -2.5) {};
		\node [style=point] (98) at (-3.5, -2) {};
		\node [style=point] (99) at (-3, -2.5) {};
		\node [style=transparentTile] (100) at (3.5, -1.5) {};
		\node [style=transparentTile] (101) at (3.5, -2.5) {};
		\node [style=transparentTile] (102) at (2.5, -2.5) {};
		\node [style=transparentTile] (103) at (-2.5, -2.5) {};
		\node [style=transparentTile] (104) at (-3.5, -2.5) {};
		\node [style=transparentTile] (105) at (-3.5, -1.5) {};
		\node [style=point] (106) at (2, 1.5) {};
		\node [style=point] (107) at (-3.5, 0) {};
		\node [style=transparentTile] (108) at (2.5, 1.5) {};
		\node [style=transparentTile] (109) at (1.5, 1.5) {};
		\node [style=transparentTile] (110) at (-3.5, 0.5) {};
		\node [style=transparentTile] (111) at (-3.5, -0.5) {};
		\node [style=point] (999) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=90, looseness=1.50] (20.center) to (21.center);
		\draw [style=bond, bend left, looseness=1.00] (3.center) to (19.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=bond, bend right=15, looseness=1.00] (18.center) to (4.center);
		\draw [style=bond, bend left=90, looseness=1.75] (14.center) to (13.center);
		\draw [style=bond, bend left=45, looseness=1.00] (12.center) to (11.center);
		\draw [style=bond, bend left=15, looseness=1.00] (15.center) to (10.center);
		\draw [style=bond, bend right=15, looseness=1.00] (9.center) to (17.center);
		\draw [style=bond, bend left=60, looseness=1.25] (8.center) to (7.center);
		\draw [style=bond] (1.center) to (16.center);
		\draw [style=bond] (16.center) to (2.center);
		\draw [style=bond] (2.center) to (0.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond, bend left=45, looseness=1.00] (5.center) to (95.center);
		\draw [style=bond, bend left=45, looseness=1.00] (95.center) to (97.center);
		\draw [style=bond, bend left=45, looseness=1.00] (97.center) to (6.center);
		\draw [style=bond, bend left=45, looseness=1.00] (11.center) to (99.center);
		\draw [style=bond, bend left=45, looseness=1.00] (99.center) to (98.center);
		\draw [style=bond, bend left=45, looseness=1.00] (98.center) to (12.center);
		\draw [style=bond, bend left=45, looseness=1.00] (107.center) to (14.center);
		\draw [style=bond, bend right=45, looseness=1.00] (107.center) to (13.center);
		\draw [style=bond, bend left=45, looseness=1.00] (20.center) to (106.center);
		\draw [style=bond, bend left=45, looseness=1.00] (106.center) to (21.center);
		\draw [style=bond, bend right=45, looseness=1.00] (999.center) to (7.center);
		\draw [style=bond, bend left=45, looseness=1.25] (999.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/11x9Step4.tex <==
\begin{tikzpicture}[yscale=-1,xscale=1, baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.4, every node/.style={scale=0.7}]
	\path [use as bounding box] (-6,-5) rectangle (5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (3, 1) {};
		\node [style=point] (1) at (-3, 1) {};
		\node [style=point] (2) at (3, -2) {};
		\node [style=point] (3) at (3, 0.5) {};
		\node [style=point] (4) at (3, -0.5) {};
		\node [style=point] (5) at (3, -1.5) {};
		\node [style=point] (6) at (2.5, -2) {};
		\node [style=point] (7) at (1.5, -2) {};
		\node [style=point] (8) at (0.5, -2) {};
		\node [style=point] (9) at (-0.5, -2) {};
		\node [style=point] (10) at (-1.5, -2) {};
		\node [style=point] (11) at (-2.5, -2) {};
		\node [style=point] (12) at (-3, -1.5) {};
		\node [style=point] (13) at (-3, -0.5) {};
		\node [style=point] (14) at (-3, 0.5) {};
		\node [style=point] (15) at (-2.5, 1) {};
		\node [style=point] (16) at (-3, -2) {};
		\node [style=point] (17) at (-1.5, 1) {};
		\node [style=point] (18) at (-0.5, 1) {};
		\node [style=point] (19) at (0.5, 1) {};
		\node [style=point] (20) at (1.5, 1) {};
		\node [style=point] (21) at (2.5, 1) {};
		\node [style=transparentTile] (22) at (-2.5, 1.5) {};
		\node [style=transparentTile] (23) at (-1.5, 1.5) {};
		\node [style=transparentTile] (24) at (-0.5, 1.5) {};
		\node [style=transparentTile] (25) at (-3.5, 1.5) {};
		\node [style=transparentTile] (26) at (-4.5, 1.5) {};
		\node [style=transparentTile] (27) at (-5.5, 1.5) {};
		\node [style=transparentTile] (28) at (-3.5, 2.5) {};
		\node [style=transparentTile] (29) at (-5.5, 2.5) {};
		\node [style=transparentTile] (30) at (-4.5, 2.5) {};
		\node [style=transparentTile] (31) at (0.5, 2.5) {};
		\node [style=transparentTile] (32) at (-2.5, 2.5) {};
		\node [style=transparentTile] (33) at (-0.5, 2.5) {};
		\node [style=transparentTile] (34) at (-1.5, 2.5) {};
		\node [style=transparentTile] (35) at (4.5, 2.5) {};
		\node [style=transparentTile] (36) at (4.5, 1.5) {};
		\node [style=transparentTile] (37) at (-5.5, 3.5) {};
		\node [style=transparentTile] (38) at (-4.5, 3.5) {};
		\node [style=transparentTile] (39) at (-3.5, 3.5) {};
		\node [style=transparentTile] (40) at (-2.5, 3.5) {};
		\node [style=transparentTile] (41) at (-1.5, 3.5) {};
		\node [style=transparentTile] (42) at (-0.5, 3.5) {};
		\node [style=transparentTile] (43) at (0.5, 3.5) {};
		\node [style=transparentTile] (44) at (1.5, 3.5) {};
		\node [style=transparentTile] (45) at (2.5, 3.5) {};
		\node [style=transparentTile] (46) at (3.5, 3.5) {};
		\node [style=transparentTile] (47) at (4.5, 3.5) {};
		\node [style=transparentTile] (48) at (-1.5, -4.5) {};
		\node [style=transparentTile] (49) at (-1.5, -2.5) {};
		\node [style=transparentTile] (50) at (4.5, -4.5) {};
		\node [style=transparentTile] (51) at (-4.5, -2.5) {};
		\node [style=transparentTile] (52) at (0.5, -3.5) {};
		\node [style=transparentTile] (53) at (-5.5, -3.5) {};
		\node [style=transparentTile] (54) at (-1.5, -3.5) {};
		\node [style=transparentTile] (55) at (-5.5, -2.5) {};
		\node [style=transparentTile] (56) at (-3.5, -4.5) {};
		\node [style=transparentTile] (57) at (-5.5, -4.5) {};
		\node [style=transparentTile] (58) at (4.5, -2.5) {};
		\node [style=transparentTile] (59) at (-4.5, -3.5) {};
		\node [style=transparentTile] (60) at (-2.5, -3.5) {};
		\node [style=transparentTile] (61) at (-0.5, -2.5) {};
		\node [style=transparentTile] (62) at (3.5, -4.5) {};
		\node [style=transparentTile] (63) at (-3.5, -3.5) {};
		\node [style=transparentTile] (64) at (1.5, -3.5) {};
		\node [style=transparentTile] (65) at (-0.5, -3.5) {};
		\node [style=transparentTile] (66) at (3.5, -3.5) {};
		\node [style=transparentTile] (67) at (2.5, -4.5) {};
		\node [style=transparentTile] (68) at (-0.5, -4.5) {};
		\node [style=transparentTile] (69) at (1.5, -4.5) {};
		\node [style=transparentTile] (70) at (0.5, -2.5) {};
		\node [style=transparentTile] (71) at (4.5, -3.5) {};
		\node [style=transparentTile] (72) at (1.5, -2.5) {};
		\node [style=transparentTile] (73) at (-2.5, -4.5) {};
		\node [style=transparentTile] (74) at (0.5, -4.5) {};
		\node [style=transparentTile] (75) at (-4.5, -4.5) {};
		\node [style=transparentTile] (76) at (2.5, -3.5) {};
		\node [style=transparentTile] (77) at (3.5, -0.5) {};
		\node [style=transparentTile] (78) at (4.5, -1.5) {};
		\node [style=transparentTile] (79) at (4.5, -0.5) {};
		\node [style=transparentTile] (80) at (4.5, 0.5) {};
		\node [style=transparentTile] (81) at (-4.5, -1.5) {};
		\node [style=transparentTile] (82) at (-5.5, -0.5) {};
		\node [style=transparentTile] (83) at (-5.5, 0.5) {};
		\node [style=transparentTile] (84) at (-4.5, 0.5) {};
		\node [style=transparentTile] (85) at (-4.5, -0.5) {};
		\node [style=transparentTile] (86) at (-5.5, -1.5) {};
		\node [style=point] (87) at (3.5, -1) {};
		\node [style=point] (88) at (4, -1.5) {};
		\node [style=point] (89) at (3.5, -2) {};
		\node [style=point] (90) at (3.5, -3) {};
		\node [style=point] (91) at (3, -2.5) {};
		\node [style=point] (92) at (-3.5, -2) {};
		\node [style=point] (93) at (-3, -2.5) {};
		\node [style=transparentTile] (94) at (3.5, -1.5) {};
		\node [style=transparentTile] (95) at (3.5, -2.5) {};
		\node [style=transparentTile] (96) at (2.5, -2.5) {};
		\node [style=transparentTile] (97) at (-2.5, -2.5) {};
		\node [style=transparentTile] (98) at (-3.5, -2.5) {};
		\node [style=transparentTile] (99) at (-3.5, -1.5) {};
		\node [style=point] (100) at (2, 1.5) {};
		\node [style=point] (101) at (-3.5, 0) {};
		\node [style=transparentTile] (102) at (-3.5, 0.5) {};
		\node [style=transparentTile] (103) at (-3.5, -0.5) {};
		\node [style=point] (104) at (1, 1.5) {};
		\node [style=point] (105) at (1.5, 2) {};
		\node [style=point] (106) at (2, 2.5) {};
		\node [style=point] (107) at (2.5, 2) {};
		\node [style=point] (108) at (3, 1.5) {};
		\node [style=point] (109) at (3.5, 1) {};
		\node [style=transparentTile] (110) at (3.5, 0.5) {};
		\node [style=transparentTile] (111) at (3.5, 1.5) {};
		\node [style=transparentTile] (112) at (3.5, 2.5) {};
		\node [style=transparentTile] (113) at (2.5, 2.5) {};
		\node [style=transparentTile] (114) at (1.5, 2.5) {};
		\node [style=transparentTile] (115) at (2.5, 1.5) {};
		\node [style=transparentTile] (116) at (1.5, 1.5) {};
		\node [style=transparentTile] (117) at (0.5, 1.5) {};
		\node [style=point] (999) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=90, looseness=1.50] (20.center) to (21.center);
		\draw [style=bond, bend left, looseness=1.00] (3.center) to (19.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=bond, bend right=15, looseness=1.00] (18.center) to (4.center);
		\draw [style=bond, bend left=90, looseness=1.75] (14.center) to (13.center);
		\draw [style=bond, bend left=45, looseness=1.00] (12.center) to (11.center);
		\draw [style=bond, bend left=15, looseness=1.00] (15.center) to (10.center);
		\draw [style=bond, bend right=15, looseness=1.00] (9.center) to (17.center);
		\draw [style=bond, bend left=60, looseness=1.25] (8.center) to (7.center);
		\draw [style=bond] (1.center) to (16.center);
		\draw [style=bond] (16.center) to (2.center);
		\draw [style=bond] (2.center) to (0.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond, bend left=45, looseness=1.00] (5.center) to (89.center);
		\draw [style=bond, bend left=45, looseness=1.00] (89.center) to (91.center);
		\draw [style=bond, bend left=45, looseness=1.00] (91.center) to (6.center);
		\draw [style=bond, bend left=45, looseness=1.00] (11.center) to (93.center);
		\draw [style=bond, bend left=45, looseness=1.00] (93.center) to (92.center);
		\draw [style=bond, bend left=45, looseness=1.00] (92.center) to (12.center);
		\draw [style=bond, bend left=45, looseness=1.00] (101.center) to (14.center);
		\draw [style=bond, bend right=45, looseness=1.00] (101.center) to (13.center);
		\draw [style=bond, bend left=45, looseness=1.00] (20.center) to (100.center);
		\draw [style=bond, bend left=45, looseness=1.00] (100.center) to (21.center);
		\draw [style=bond, bend left=45, looseness=1.00] (19.center) to (104.center);
		\draw [style=bond, bend right=45, looseness=1.00] (104.center) to (105.center);
		\draw [style=bond, bend left=45, looseness=1.00] (105.center) to (106.center);
		\draw [style=bond, bend left=45, looseness=1.00] (106.center) to (107.center);
		\draw [style=bond, bend right=45, looseness=1.25] (107.center) to (108.center);
		\draw [style=bond, bend left=45, looseness=1.00] (108.center) to (109.center);
		\draw [style=bond, bend left=45, looseness=1.00] (109.center) to (3.center);
		\draw [style=bond, bend right=45, looseness=1.00] (999.center) to (7.center);
		\draw [style=bond, bend left=45, looseness=1.00] (999.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/11x9Step5.tex <==
\begin{tikzpicture}[yscale=-1,xscale=1, baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.4, every node/.style={scale=0.7}]
	\path [use as bounding box] (-6,-5) rectangle (5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (3, 1) {};
		\node [style=point] (1) at (-3, 1) {};
		\node [style=point] (2) at (3, -2) {};
		\node [style=point] (3) at (3, 0.5) {};
		\node [style=point] (4) at (3, -0.5) {};
		\node [style=point] (5) at (3, -1.5) {};
		\node [style=point] (6) at (2.5, -2) {};
		\node [style=point] (7) at (1.5, -2) {};
		\node [style=point] (8) at (0.5, -2) {};
		\node [style=point] (9) at (-0.5, -2) {};
		\node [style=point] (10) at (-1.5, -2) {};
		\node [style=point] (11) at (-2.5, -2) {};
		\node [style=point] (12) at (-3, -1.5) {};
		\node [style=point] (13) at (-3, -0.5) {};
		\node [style=point] (14) at (-3, 0.5) {};
		\node [style=point] (15) at (-2.5, 1) {};
		\node [style=point] (16) at (-3, -2) {};
		\node [style=point] (17) at (-1.5, 1) {};
		\node [style=point] (18) at (-0.5, 1) {};
		\node [style=point] (19) at (0.5, 1) {};
		\node [style=point] (20) at (1.5, 1) {};
		\node [style=point] (21) at (2.5, 1) {};
		\node [style=transparentTile] (22) at (-1.5, 1.5) {};
		\node [style=transparentTile] (23) at (-4.5, 1.5) {};
		\node [style=transparentTile] (24) at (-5.5, 1.5) {};
		\node [style=transparentTile] (25) at (-3.5, 2.5) {};
		\node [style=transparentTile] (26) at (-5.5, 2.5) {};
		\node [style=transparentTile] (27) at (-4.5, 2.5) {};
		\node [style=transparentTile] (28) at (-2.5, 2.5) {};
		\node [style=transparentTile] (29) at (-0.5, 2.5) {};
		\node [style=transparentTile] (30) at (-1.5, 2.5) {};
		\node [style=transparentTile] (31) at (-5.5, 3.5) {};
		\node [style=transparentTile] (32) at (-4.5, 3.5) {};
		\node [style=transparentTile] (33) at (-3.5, 3.5) {};
		\node [style=transparentTile] (34) at (-2.5, 3.5) {};
		\node [style=transparentTile] (35) at (-1.5, 3.5) {};
		\node [style=transparentTile] (36) at (-0.5, 3.5) {};
		\node [style=transparentTile] (37) at (0.5, 3.5) {};
		\node [style=transparentTile] (38) at (3.5, 3.5) {};
		\node [style=transparentTile] (39) at (4.5, 3.5) {};
		\node [style=transparentTile] (40) at (-1.5, -4.5) {};
		\node [style=transparentTile] (41) at (4.5, -4.5) {};
		\node [style=transparentTile] (42) at (0.5, -3.5) {};
		\node [style=transparentTile] (43) at (-5.5, -3.5) {};
		\node [style=transparentTile] (44) at (-1.5, -3.5) {};
		\node [style=transparentTile] (45) at (-5.5, -2.5) {};
		\node [style=transparentTile] (46) at (-3.5, -4.5) {};
		\node [style=transparentTile] (47) at (-5.5, -4.5) {};
		\node [style=transparentTile] (48) at (4.5, -2.5) {};
		\node [style=transparentTile] (49) at (-4.5, -3.5) {};
		\node [style=transparentTile] (50) at (-0.5, -2.5) {};
		\node [style=transparentTile] (51) at (3.5, -4.5) {};
		\node [style=transparentTile] (52) at (1.5, -3.5) {};
		\node [style=transparentTile] (53) at (-0.5, -3.5) {};
		\node [style=transparentTile] (54) at (3.5, -3.5) {};
		\node [style=transparentTile] (55) at (2.5, -4.5) {};
		\node [style=transparentTile] (56) at (-0.5, -4.5) {};
		\node [style=transparentTile] (57) at (1.5, -4.5) {};
		\node [style=transparentTile] (58) at (0.5, -2.5) {};
		\node [style=transparentTile] (59) at (4.5, -3.5) {};
		\node [style=transparentTile] (60) at (1.5, -2.5) {};
		\node [style=transparentTile] (61) at (-2.5, -4.5) {};
		\node [style=transparentTile] (62) at (0.5, -4.5) {};
		\node [style=transparentTile] (63) at (-4.5, -4.5) {};
		\node [style=transparentTile] (64) at (2.5, -3.5) {};
		\node [style=transparentTile] (65) at (4.5, -1.5) {};
		\node [style=transparentTile] (66) at (4.5, -0.5) {};
		\node [style=transparentTile] (67) at (-5.5, -0.5) {};
		\node [style=transparentTile] (68) at (-5.5, 0.5) {};
		\node [style=transparentTile] (69) at (-5.5, -1.5) {};
		\node [style=point] (70) at (3.5, -1) {};
		\node [style=point] (71) at (4, -1.5) {};
		\node [style=point] (72) at (3.5, -2) {};
		\node [style=point] (73) at (3.5, -3) {};
		\node [style=point] (74) at (3, -2.5) {};
		\node [style=point] (75) at (-3.5, -2) {};
		\node [style=point] (76) at (-3, -2.5) {};
		\node [style=transparentTile] (77) at (3.5, -1.5) {};
		\node [style=transparentTile] (78) at (3.5, -2.5) {};
		\node [style=transparentTile] (79) at (2.5, -2.5) {};
		\node [style=point] (80) at (2, 1.5) {};
		\node [style=point] (81) at (-3.5, 0) {};
		\node [style=point] (82) at (1, 1.5) {};
		\node [style=point] (83) at (1.5, 2) {};
		\node [style=point] (84) at (2, 2.5) {};
		\node [style=point] (85) at (2.5, 2) {};
		\node [style=point] (86) at (3, 1.5) {};
		\node [style=point] (87) at (3.5, 1) {};
		\node [style=transparentTile] (88) at (2.5, 1.5) {};
		\node [style=transparentTile] (89) at (1.5, 1.5) {};
		\node [style=point] (90) at (0, 1.5) {};
		\node [style=point] (91) at (0.5, 2) {};
		\node [style=point] (92) at (1, 2.5) {};
		\node [style=point] (93) at (1.5, 3) {};
		\node [style=point] (94) at (2, 3.5) {};
		\node [style=point] (95) at (2.5, 3) {};
		\node [style=point] (96) at (3, 2.5) {};
		\node [style=point] (97) at (3.5, 2) {};
		\node [style=point] (98) at (4, 1.5) {};
		\node [style=point] (99) at (4.5, 1) {};
		\node [style=point] (100) at (4, 0.5) {};
		\node [style=point] (101) at (3.5, 0) {};
		\node [style=point] (102) at (-3, 1.5) {};
		\node [style=point] (103) at (-3.5, 1) {};
		\node [style=point] (104) at (-4, 0.5) {};
		\node [style=point] (105) at (-4.5, 0) {};
		\node [style=point] (106) at (-4, -0.5) {};
		\node [style=point] (107) at (-3.5, -1) {};
		\node [style=point] (108) at (-4, -1.5) {};
		\node [style=point] (109) at (-4.5, -2) {};
		\node [style=point] (110) at (-4, -2.5) {};
		\node [style=point] (111) at (-3.5, -3) {};
		\node [style=point] (112) at (-3, -3.5) {};
		\node [style=point] (113) at (-2.5, -3) {};
		\node [style=point] (114) at (-2, -2.5) {};
		\node [style=transparentTile] (115) at (1.5, 3.5) {};
		\node [style=transparentTile] (116) at (2.5, 3.5) {};
		\node [style=transparentTile] (117) at (0.5, 2.5) {};
		\node [style=transparentTile] (118) at (1.5, 2.5) {};
		\node [style=transparentTile] (119) at (2.5, 2.5) {};
		\node [style=transparentTile] (120) at (3.5, 2.5) {};
		\node [style=transparentTile] (121) at (4.5, 2.5) {};
		\node [style=transparentTile] (122) at (4.5, 1.5) {};
		\node [style=transparentTile] (123) at (4.5, 0.5) {};
		\node [style=transparentTile] (124) at (3.5, 0.5) {};
		\node [style=transparentTile] (125) at (3.5, 1.5) {};
		\node [style=transparentTile] (126) at (3.5, -0.5) {};
		\node [style=transparentTile] (127) at (0.5, 1.5) {};
		\node [style=transparentTile] (128) at (-0.5, 1.5) {};
		\node [style=transparentTile] (129) at (-2.5, 1.5) {};
		\node [style=transparentTile] (130) at (-3.5, 1.5) {};
		\node [style=transparentTile] (131) at (-3.5, 0.5) {};
		\node [style=transparentTile] (132) at (-3.5, -0.5) {};
		\node [style=transparentTile] (133) at (-4.5, 0.5) {};
		\node [style=transparentTile] (134) at (-4.5, -0.5) {};
		\node [style=transparentTile] (135) at (-4.5, -1.5) {};
		\node [style=transparentTile] (136) at (-3.5, -1.5) {};
		\node [style=transparentTile] (137) at (-3.5, -2.5) {};
		\node [style=transparentTile] (138) at (-4.5, -2.5) {};
		\node [style=transparentTile] (139) at (-3.5, -3.5) {};
		\node [style=transparentTile] (140) at (-2.5, -3.5) {};
		\node [style=transparentTile] (141) at (-2.5, -2.5) {};
		\node [style=transparentTile] (142) at (-1.5, -2.5) {};
		\node [style=point] (999) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=90, looseness=1.50] (20.center) to (21.center);
		\draw [style=bond, bend left, looseness=1.00] (3.center) to (19.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=bond, bend right=15, looseness=1.00] (18.center) to (4.center);
		\draw [style=bond, bend left=90, looseness=1.75] (14.center) to (13.center);
		\draw [style=bond, bend left=45, looseness=1.00] (12.center) to (11.center);
		\draw [style=bond, bend left=15, looseness=1.00] (15.center) to (10.center);
		\draw [style=bond, bend right=15, looseness=1.00] (9.center) to (17.center);
		\draw [style=bond, bend left=60, looseness=1.25] (8.center) to (7.center);
		\draw [style=bond] (1.center) to (16.center);
		\draw [style=bond] (16.center) to (2.center);
		\draw [style=bond] (2.center) to (0.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond, bend left=45, looseness=1.00] (5.center) to (72.center);
		\draw [style=bond, bend left=45, looseness=1.00] (72.center) to (74.center);
		\draw [style=bond, bend left=45, looseness=1.00] (74.center) to (6.center);
		\draw [style=bond, bend left=45, looseness=1.00] (11.center) to (76.center);
		\draw [style=bond, bend left=45, looseness=1.00] (76.center) to (75.center);
		\draw [style=bond, bend left=45, looseness=1.00] (75.center) to (12.center);
		\draw [style=bond, bend left=45, looseness=1.00] (81.center) to (14.center);
		\draw [style=bond, bend right=45, looseness=1.00] (81.center) to (13.center);
		\draw [style=bond, bend left=45, looseness=1.00] (20.center) to (80.center);
		\draw [style=bond, bend left=45, looseness=1.00] (80.center) to (21.center);
		\draw [style=bond, bend left=45, looseness=1.00] (19.center) to (82.center);
		\draw [style=bond, bend right=45, looseness=1.00] (82.center) to (83.center);
		\draw [style=bond, bend left=45, looseness=1.00] (83.center) to (84.center);
		\draw [style=bond, bend left=45, looseness=1.00] (84.center) to (85.center);
		\draw [style=bond, bend right=45, looseness=1.25] (85.center) to (86.center);
		\draw [style=bond, bend left=45, looseness=1.00] (86.center) to (87.center);
		\draw [style=bond, bend left=45, looseness=1.00] (87.center) to (3.center);
		\draw [style=bond, bend left=45, looseness=1.00] (18.center) to (90.center);
		\draw [style=bond, bend right=45, looseness=1.00] (90.center) to (91.center);
		\draw [style=bond, bend left=45, looseness=1.00] (91.center) to (92.center);
		\draw [style=bond, bend right=45, looseness=1.00] (92.center) to (93.center);
		\draw [style=bond, bend left=45, looseness=1.00] (93.center) to (94.center);
		\draw [style=bond, bend left=45, looseness=1.00] (94.center) to (95.center);
		\draw [style=bond, bend right=45, looseness=1.00] (95.center) to (96.center);
		\draw [style=bond, bend left=45, looseness=1.00] (96.center) to (97.center);
		\draw [style=bond, bend right=45, looseness=1.00] (97.center) to (98.center);
		\draw [style=bond, bend left=45, looseness=1.00] (98.center) to (99.center);
		\draw [style=bond, bend left=45, looseness=1.00] (99.center) to (100.center);
		\draw [style=bond, bend right=45, looseness=1.00] (100.center) to (101.center);
		\draw [style=bond, bend left=45, looseness=1.00] (101.center) to (4.center);
		\draw [style=bond, bend right=45, looseness=1.00] (15.center) to (102.center);
		\draw [style=bond, bend right=45, looseness=1.00] (102.center) to (103.center);
		\draw [style=bond, bend left=45, looseness=1.00] (103.center) to (104.center);
		\draw [style=bond, bend right=45, looseness=1.00] (104.center) to (105.center);
		\draw [style=bond, bend right=45, looseness=1.00] (105.center) to (106.center);
		\draw [style=bond, bend left=45, looseness=1.00] (106.center) to (107.center);
		\draw [style=bond, bend left=45, looseness=1.00] (107.center) to (108.center);
		\draw [style=bond, bend right=45, looseness=1.00] (108.center) to (109.center);
		\draw [style=bond, bend right=45, looseness=1.00] (109.center) to (110.center);
		\draw [style=bond, bend left=45, looseness=1.00] (110.center) to (111.center);
		\draw [style=bond, bend right=45, looseness=1.00] (111.center) to (112.center);
		\draw [style=bond, bend right=45, looseness=1.00] (112.center) to (113.center);
		\draw [style=bond, bend left=45, looseness=1.00] (113.center) to (114.center);
		\draw [style=bond, bend right=45, looseness=1.00] (114.center) to (10.center);
		\draw [style=bond, bend right=45, looseness=1.00] (999.center) to (7.center);
		\draw [style=bond, bend left=45, looseness=1.00] (999.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/11x9Step6.tex <==
\begin{tikzpicture}[yscale=-1,xscale=1, baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.4, every node/.style={scale=0.7}]
	\path [use as bounding box] (-6,-5) rectangle (5,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (3, 1) {};
		\node [style=point] (1) at (-3, 1) {};
		\node [style=point] (2) at (3, -2) {};
		\node [style=point] (3) at (3, 0.5) {};
		\node [style=point] (4) at (3, -0.5) {};
		\node [style=point] (5) at (3, -1.5) {};
		\node [style=point] (6) at (2.5, -2) {};
		\node [style=point] (7) at (1.5, -2) {};
		\node [style=point] (8) at (0.5, -2) {};
		\node [style=point] (9) at (-0.5, -2) {};
		\node [style=point] (10) at (-1.5, -2) {};
		\node [style=point] (11) at (-2.5, -2) {};
		\node [style=point] (12) at (-3, -1.5) {};
		\node [style=point] (13) at (-3, -0.5) {};
		\node [style=point] (14) at (-3, 0.5) {};
		\node [style=point] (15) at (-2.5, 1) {};
		\node [style=point] (16) at (-3, -2) {};
		\node [style=point] (17) at (-1.5, 1) {};
		\node [style=point] (18) at (-0.5, 1) {};
		\node [style=point] (19) at (0.5, 1) {};
		\node [style=point] (20) at (1.5, 1) {};
		\node [style=point] (21) at (2.5, 1) {};
		\node [style=transparentTile] (22) at (-5.5, 1.5) {};
		\node [style=transparentTile] (23) at (-5.5, 2.5) {};
		\node [style=transparentTile] (24) at (-0.5, 2.5) {};
		\node [style=transparentTile] (25) at (-5.5, 3.5) {};
		\node [style=transparentTile] (26) at (-4.5, 3.5) {};
		\node [style=transparentTile] (27) at (-2.5, 3.5) {};
		\node [style=transparentTile] (28) at (-1.5, 3.5) {};
		\node [style=transparentTile] (29) at (-0.5, 3.5) {};
		\node [style=transparentTile] (30) at (0.5, 3.5) {};
		\node [style=transparentTile] (31) at (3.5, 3.5) {};
		\node [style=transparentTile] (32) at (4.5, 3.5) {};
		\node [style=transparentTile] (33) at (-1.5, -4.5) {};
		\node [style=transparentTile] (34) at (4.5, -4.5) {};
		\node [style=transparentTile] (35) at (0.5, -3.5) {};
		\node [style=transparentTile] (36) at (-5.5, -3.5) {};
		\node [style=transparentTile] (37) at (-5.5, -4.5) {};
		\node [style=transparentTile] (38) at (4.5, -2.5) {};
		\node [style=transparentTile] (39) at (3.5, -4.5) {};
		\node [style=transparentTile] (40) at (1.5, -3.5) {};
		\node [style=transparentTile] (41) at (-0.5, -3.5) {};
		\node [style=transparentTile] (42) at (3.5, -3.5) {};
		\node [style=transparentTile] (43) at (2.5, -4.5) {};
		\node [style=transparentTile] (44) at (-0.5, -4.5) {};
		\node [style=transparentTile] (45) at (1.5, -4.5) {};
		\node [style=transparentTile] (46) at (0.5, -2.5) {};
		\node [style=transparentTile] (47) at (4.5, -3.5) {};
		\node [style=transparentTile] (48) at (1.5, -2.5) {};
		\node [style=transparentTile] (49) at (0.5, -4.5) {};
		\node [style=transparentTile] (50) at (-4.5, -4.5) {};
		\node [style=transparentTile] (51) at (2.5, -3.5) {};
		\node [style=transparentTile] (52) at (4.5, -1.5) {};
		\node [style=transparentTile] (53) at (4.5, -0.5) {};
		\node [style=point] (54) at (3.5, -1) {};
		\node [style=point] (55) at (4, -1.5) {};
		\node [style=point] (56) at (3.5, -2) {};
		\node [style=point] (57) at (3.5, -3) {};
		\node [style=point] (58) at (3, -2.5) {};
		\node [style=point] (59) at (-3.5, -2) {};
		\node [style=point] (60) at (-3, -2.5) {};
		\node [style=transparentTile] (61) at (3.5, -1.5) {};
		\node [style=transparentTile] (62) at (3.5, -2.5) {};
		\node [style=transparentTile] (63) at (2.5, -2.5) {};
		\node [style=point] (64) at (2, 1.5) {};
		\node [style=point] (65) at (-3.5, 0) {};
		\node [style=point] (66) at (1, 1.5) {};
		\node [style=point] (67) at (1.5, 2) {};
		\node [style=point] (68) at (2, 2.5) {};
		\node [style=point] (69) at (2.5, 2) {};
		\node [style=point] (70) at (3, 1.5) {};
		\node [style=point] (71) at (3.5, 1) {};
		\node [style=transparentTile] (72) at (2.5, 1.5) {};
		\node [style=transparentTile] (73) at (1.5, 1.5) {};
		\node [style=point] (74) at (0, 1.5) {};
		\node [style=point] (75) at (0.5, 2) {};
		\node [style=point] (76) at (1, 2.5) {};
		\node [style=point] (77) at (1.5, 3) {};
		\node [style=point] (78) at (2, 3.5) {};
		\node [style=point] (79) at (2.5, 3) {};
		\node [style=point] (80) at (3, 2.5) {};
		\node [style=point] (81) at (3.5, 2) {};
		\node [style=point] (82) at (4, 1.5) {};
		\node [style=point] (83) at (4.5, 1) {};
		\node [style=point] (84) at (4, 0.5) {};
		\node [style=point] (85) at (3.5, 0) {};
		\node [style=point] (86) at (-3, 1.5) {};
		\node [style=point] (87) at (-3.5, 1) {};
		\node [style=point] (88) at (-4, 0.5) {};
		\node [style=point] (89) at (-4.5, 0) {};
		\node [style=point] (90) at (-4, -0.5) {};
		\node [style=point] (91) at (-3.5, -1) {};
		\node [style=point] (92) at (-4, -1.5) {};
		\node [style=point] (93) at (-4.5, -2) {};
		\node [style=point] (94) at (-4, -2.5) {};
		\node [style=point] (95) at (-3.5, -3) {};
		\node [style=point] (96) at (-3, -3.5) {};
		\node [style=point] (97) at (-2.5, -3) {};
		\node [style=point] (98) at (-2, -2.5) {};
		\node [style=transparentTile] (99) at (1.5, 3.5) {};
		\node [style=transparentTile] (100) at (2.5, 3.5) {};
		\node [style=transparentTile] (101) at (0.5, 2.5) {};
		\node [style=transparentTile] (102) at (1.5, 2.5) {};
		\node [style=transparentTile] (103) at (2.5, 2.5) {};
		\node [style=transparentTile] (104) at (3.5, 2.5) {};
		\node [style=transparentTile] (105) at (4.5, 2.5) {};
		\node [style=transparentTile] (106) at (4.5, 1.5) {};
		\node [style=transparentTile] (107) at (4.5, 0.5) {};
		\node [style=transparentTile] (108) at (3.5, 0.5) {};
		\node [style=transparentTile] (109) at (3.5, 1.5) {};
		\node [style=transparentTile] (110) at (3.5, -0.5) {};
		\node [style=transparentTile] (111) at (0.5, 1.5) {};
		\node [style=transparentTile] (112) at (-0.5, 1.5) {};
		\node [style=transparentTile] (113) at (-3.5, 0.5) {};
		\node [style=transparentTile] (114) at (-3.5, -0.5) {};
		\node [style=transparentTile] (115) at (-3.5, -1.5) {};
		\node [style=transparentTile] (116) at (-3.5, -2.5) {};
		\node [style=transparentTile] (117) at (-2.5, -2.5) {};
		\node [style=point] (118) at (-2, 1.5) {};
		\node [style=point] (119) at (-2.5, 2) {};
		\node [style=point] (120) at (-3, 2.5) {};
		\node [style=point] (121) at (-3.5, 2) {};
		\node [style=point] (122) at (-4, 1.5) {};
		\node [style=point] (123) at (-4.5, 1) {};
		\node [style=point] (124) at (-5, 0.5) {};
		\node [style=point] (125) at (-5.5, 0) {};
		\node [style=point] (126) at (-5, -0.5) {};
		\node [style=point] (127) at (-4.5, -1) {};
		\node [style=point] (128) at (-5, -1.5) {};
		\node [style=point] (129) at (-5.5, -2) {};
		\node [style=point] (130) at (-5, -2.5) {};
		\node [style=point] (131) at (-4.5, -3) {};
		\node [style=point] (132) at (-4, -3.5) {};
		\node [style=point] (133) at (-3.5, -4) {};
		\node [style=point] (134) at (-3, -4.5) {};
		\node [style=point] (135) at (-2.5, -4) {};
		\node [style=point] (136) at (-2, -3.5) {};
		\node [style=point] (137) at (-1.5, -3) {};
		\node [style=point] (138) at (-1, -2.5) {};
		\node [style=transparentTile] (139) at (-1.5, 1.5) {};
		\node [style=transparentTile] (140) at (-1.5, 2.5) {};
		\node [style=transparentTile] (141) at (-2.5, 2.5) {};
		\node [style=transparentTile] (142) at (-3.5, 3.5) {};
		\node [style=transparentTile] (143) at (-4.5, 2.5) {};
		\node [style=transparentTile] (144) at (-3.5, 2.5) {};
		\node [style=transparentTile] (145) at (-2.5, 1.5) {};
		\node [style=transparentTile] (146) at (-3.5, 1.5) {};
		\node [style=transparentTile] (147) at (-4.5, 1.5) {};
		\node [style=transparentTile] (148) at (-4.5, 0.5) {};
		\node [style=transparentTile] (149) at (-5.5, 0.5) {};
		\node [style=transparentTile] (150) at (-5.5, -0.5) {};
		\node [style=transparentTile] (151) at (-5.5, -1.5) {};
		\node [style=transparentTile] (152) at (-5.5, -2.5) {};
		\node [style=transparentTile] (153) at (-4.5, -2.5) {};
		\node [style=transparentTile] (154) at (-4.5, -1.5) {};
		\node [style=transparentTile] (155) at (-4.5, -0.5) {};
		\node [style=transparentTile] (156) at (-4.5, -3.5) {};
		\node [style=transparentTile] (157) at (-3.5, -3.5) {};
		\node [style=transparentTile] (158) at (-2.5, -3.5) {};
		\node [style=transparentTile] (159) at (-1.5, -2.5) {};
		\node [style=transparentTile] (160) at (-0.5, -2.5) {};
		\node [style=transparentTile] (161) at (-1.5, -3.5) {};
		\node [style=transparentTile] (162) at (-2.5, -4.5) {};
		\node [style=transparentTile] (163) at (-3.5, -4.5) {};
		\node [style=point] (999) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=90, looseness=1.50] (20.center) to (21.center);
		\draw [style=bond, bend left, looseness=1.00] (3.center) to (19.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=bond, bend right=15, looseness=1.00] (18.center) to (4.center);
		\draw [style=bond, bend left=90, looseness=1.75] (14.center) to (13.center);
		\draw [style=bond, bend left=45, looseness=1.00] (12.center) to (11.center);
		\draw [style=bond, bend left=15, looseness=1.00] (15.center) to (10.center);
		\draw [style=bond, bend right=15, looseness=1.00] (9.center) to (17.center);
		\draw [style=bond, bend left=60, looseness=1.25] (8.center) to (7.center);
		\draw [style=bond] (1.center) to (16.center);
		\draw [style=bond] (16.center) to (2.center);
		\draw [style=bond] (2.center) to (0.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond, bend left=45, looseness=1.00] (5.center) to (56.center);
		\draw [style=bond, bend left=45, looseness=1.00] (56.center) to (58.center);
		\draw [style=bond, bend left=45, looseness=1.00] (58.center) to (6.center);
		\draw [style=bond, bend left=45, looseness=1.00] (11.center) to (60.center);
		\draw [style=bond, bend left=45, looseness=1.00] (60.center) to (59.center);
		\draw [style=bond, bend left=45, looseness=1.00] (59.center) to (12.center);
		\draw [style=bond, bend left=45, looseness=1.00] (65.center) to (14.center);
		\draw [style=bond, bend right=45, looseness=1.00] (65.center) to (13.center);
		\draw [style=bond, bend left=45, looseness=1.00] (20.center) to (64.center);
		\draw [style=bond, bend left=45, looseness=1.00] (64.center) to (21.center);
		\draw [style=bond, bend left=45, looseness=1.00] (19.center) to (66.center);
		\draw [style=bond, bend right=45, looseness=1.00] (66.center) to (67.center);
		\draw [style=bond, bend left=45, looseness=1.00] (67.center) to (68.center);
		\draw [style=bond, bend left=45, looseness=1.00] (68.center) to (69.center);
		\draw [style=bond, bend right=45, looseness=1.25] (69.center) to (70.center);
		\draw [style=bond, bend left=45, looseness=1.00] (70.center) to (71.center);
		\draw [style=bond, bend left=45, looseness=1.00] (71.center) to (3.center);
		\draw [style=bond, bend left=45, looseness=1.00] (18.center) to (74.center);
		\draw [style=bond, bend right=45, looseness=1.00] (74.center) to (75.center);
		\draw [style=bond, bend left=45, looseness=1.00] (75.center) to (76.center);
		\draw [style=bond, bend right=45, looseness=1.00] (76.center) to (77.center);
		\draw [style=bond, bend left=45, looseness=1.00] (77.center) to (78.center);
		\draw [style=bond, bend left=45, looseness=1.00] (78.center) to (79.center);
		\draw [style=bond, bend right=45, looseness=1.00] (79.center) to (80.center);
		\draw [style=bond, bend left=45, looseness=1.00] (80.center) to (81.center);
		\draw [style=bond, bend right=45, looseness=1.00] (81.center) to (82.center);
		\draw [style=bond, bend left=45, looseness=1.00] (82.center) to (83.center);
		\draw [style=bond, bend left=45, looseness=1.00] (83.center) to (84.center);
		\draw [style=bond, bend right=45, looseness=1.00] (84.center) to (85.center);
		\draw [style=bond, bend left=45, looseness=1.00] (85.center) to (4.center);
		\draw [style=bond, bend right=45, looseness=1.00] (15.center) to (86.center);
		\draw [style=bond, bend right=45, looseness=1.00] (86.center) to (87.center);
		\draw [style=bond, bend left=45, looseness=1.00] (87.center) to (88.center);
		\draw [style=bond, bend right=45, looseness=1.00] (88.center) to (89.center);
		\draw [style=bond, bend right=45, looseness=1.00] (89.center) to (90.center);
		\draw [style=bond, bend left=45, looseness=1.00] (90.center) to (91.center);
		\draw [style=bond, bend left=45, looseness=1.00] (91.center) to (92.center);
		\draw [style=bond, bend right=45, looseness=1.00] (92.center) to (93.center);
		\draw [style=bond, bend right=45, looseness=1.00] (93.center) to (94.center);
		\draw [style=bond, bend left=45, looseness=1.00] (94.center) to (95.center);
		\draw [style=bond, bend right=45, looseness=1.00] (95.center) to (96.center);
		\draw [style=bond, bend right=45, looseness=1.00] (96.center) to (97.center);
		\draw [style=bond, bend left=45, looseness=1.00] (97.center) to (98.center);
		\draw [style=bond, bend right=45, looseness=1.00] (98.center) to (10.center);
		\draw [style=bond, bend right=45, looseness=1.00] (17.center) to (118.center);
		\draw [style=bond, bend left=45, looseness=1.00] (118.center) to (119.center);
		\draw [style=bond, bend right=45, looseness=1.00] (119.center) to (120.center);
		\draw [style=bond, bend right=45, looseness=1.00] (120.center) to (121.center);
		\draw [style=bond, bend left=45, looseness=1.00] (121.center) to (122.center);
		\draw [style=bond, bend right=45, looseness=1.00] (122.center) to (123.center);
		\draw [style=bond, bend left=45, looseness=1.00] (123.center) to (124.center);
		\draw [style=bond, bend right=45, looseness=1.00] (124.center) to (125.center);
		\draw [style=bond, bend right=45, looseness=1.00] (125.center) to (126.center);
		\draw [style=bond, bend left=45, looseness=1.00] (126.center) to (127.center);
		\draw [style=bond, bend left=45, looseness=1.00] (127.center) to (128.center);
		\draw [style=bond, bend right=45, looseness=1.00] (128.center) to (129.center);
		\draw [style=bond, bend left=45, looseness=1.00] (130.center) to (131.center);
		\draw [style=bond, bend right=45, looseness=1.00] (131.center) to (132.center);
		\draw [style=bond, bend left=45, looseness=1.00] (132.center) to (133.center);
		\draw [style=bond, bend right=45, looseness=1.00] (133.center) to (134.center);
		\draw [style=bond, bend right=45, looseness=1.00] (134.center) to (135.center);
		\draw [style=bond, bend left=45, looseness=1.00] (135.center) to (136.center);
		\draw [style=bond, bend right=45, looseness=1.00] (136.center) to (137.center);
		\draw [style=bond, bend left=45, looseness=1.00] (137.center) to (138.center);
		\draw [style=bond, bend right=45, looseness=1.00] (138.center) to (9.center);
		\draw [style=bond, bend left=45, looseness=1.00] (130.center) to (129.center);
		\draw [style=bond, bend right=45, looseness=1.00] (999.center) to (7.center);
		\draw [style=bond, bend left=45, looseness=1.00] (999.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/2by2As.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.78, every node/.style={scale=0.6}]
	\path [use as bounding box] (-2,-2) rectangle (2,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1, 1) {$A$};
		\node [style=tensor] (1) at (1, 1) {$A$};
		\node [style=tensor] (2) at (1, -1) {$A$};
		\node [style=tensor] (3) at (-1, -1) {$A$};
		\node [style=point] (4) at (2, 1) {};
		\node [style=point] (5) at (1, 2) {};
		\node [style=point] (6) at (2, -1) {};
		\node [style=point] (7) at (1, -2) {};
		\node [style=point] (8) at (-1, -2) {};
		\node [style=point] (9) at (-2, -1) {};
		\node [style=point] (10) at (-2, 1) {};
		\node [style=point] (11) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (1.center) to (2.center);
		\draw [style=bond] (2.center) to (3.center);
		\draw [style=bond] (3.center) to (0.center);
		\draw [style=bond] (0.center) to (10.center);
		\draw [style=bond] (0.center) to (11.center);
		\draw [style=bond] (5.center) to (1.center);
		\draw [style=bond] (1.center) to (4.center);
		\draw [style=bond] (2.center) to (6.center);
		\draw [style=bond] (2.center) to (7.center);
		\draw [style=bond] (3.center) to (8.center);
		\draw [style=bond] (3.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/2by2AsNoYsWithin.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.78, every node/.style={scale=0.6}]
	\path [use as bounding box] (-2.5,-1.5) rectangle (1.5,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1, 1) {$\tilde{A}$};
		\node [style=tensor] (1) at (0, 1) {$\tilde{A}$};
		\node [style=tensor] (2) at (0, 0) {$\tilde{A}$};
		\node [style=tensor] (3) at (-1, 0) {$\tilde{A}$};
		\node [style=point] (4) at (0, -1.25) {};
		\node [style=point] (5) at (-1, -1.25) {};
		\node [style=point] (6) at (-2.25, 0) {};
		\node [style=point] (7) at (-2.25, 1) {};
		\node [style=circle2] (8) at (-1, 1.75) {$Y$};
		\node [style=circle2] (9) at (0.75, 0) {$Y^T$};
		\node [style=circle2] (10) at (-1.75, 0) {$Y$};
		\node [style=circle2] (11) at (-1, -0.75) {$Y^T$};
		\node [style=point] (12) at (1.25, 0) {};
		\node [style=point] (13) at (1.25, 1) {};
		\node [style=point] (14) at (-1, 2.25) {};
		\node [style=point] (15) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0.center) to (7.center);
		\draw [style=bond] (2.center) to (4.center);
		\draw [style=bond] (1.center) to (13.center);
		\draw [style=bond] (2.center) to (9.center);
		\draw [style=bond] (9.center) to (12.center);
		\draw [style=bond] (0.center) to (8.center);
		\draw [style=bond] (8.center) to (14.center);
		\draw [style=bond] (1.center) to (15.center);
		\draw [style=bond] (3.center) to (11.center);
		\draw [style=bond] (11.center) to (5.center);
		\draw [style=bond] (3.center) to (10.center);
		\draw [style=bond] (10.center) to (6.center);
		\draw [style=bond] (3.center) to (0.center);
		\draw [style=bond] (3.center) to (2.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/2by2AsWithYsWithin.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.78, every node/.style={scale=0.5}]
	\path [use as bounding box] (-2.25,-2.25) rectangle (2.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1, 1) {$\tilde{A}$};
		\node [style=tensor] (1) at (1, 1) {$\tilde{A}$};
		\node [style=tensor] (2) at (1, -1) {$\tilde{A}$};
		\node [style=tensor] (3) at (-1, -1) {$\tilde{A}$};
		\node [style=point] (4) at (1, -2.25) {};
		\node [style=point] (5) at (-1, -2.25) {};
		\node [style=point] (6) at (-2.25, -1) {};
		\node [style=point] (7) at (-2.25, 1) {};
		\node [style=circle2] (8) at (-0.25, 1) {$Y^T$};
		\node [style=circle2] (9) at (-1, 1.75) {$Y$};
		\node [style=circle2] (10) at (0.25, 1) {$Y$};
		\node [style=circle2] (11) at (1, 0.25) {$Y^T$};
		\node [style=circle2] (12) at (1, -0.25) {$Y$};
		\node [style=circle2] (13) at (1.75, -1) {$Y^T$};
		\node [style=circle2] (14) at (-1.75, -1) {$Y$};
		\node [style=circle2] (15) at (-1, -1.75) {$Y^T$};
		\node [style=point] (16) at (2.25, -1) {};
		\node [style=point] (17) at (2.25, 1) {};
		\node [style=point] (18) at (-1, 2.25) {};
		\node [style=point] (19) at (1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0.center) to (7.center);
		\draw [style=bond] (2.center) to (4.center);
		\draw [style=bond] (1.center) to (17.center);
		\draw [style=bond] (2.center) to (13.center);
		\draw [style=bond] (13.center) to (16.center);
		\draw [style=bond] (2.center) to (12.center);
		\draw [style=bond] (12.center) to (11.center);
		\draw [style=bond] (11.center) to (1.center);
		\draw [style=bond] (1.center) to (10.center);
		\draw [style=bond] (10.center) to (8.center);
		\draw [style=bond] (8.center) to (0.center);
		\draw [style=bond] (0.center) to (9.center);
		\draw [style=bond] (9.center) to (18.center);
		\draw [style=bond] (1.center) to (19.center);
		\draw [style=bond] (3.center) to (15.center);
		\draw [style=bond] (15.center) to (5.center);
		\draw [style=bond] (3.center) to (14.center);
		\draw [style=bond] (14.center) to (6.center);
		\draw [style=bond] (3.center) to (0.center);
		\draw [style=bond] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/2x2ConnectivityPatternForbidden.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.20, every node/.style={scale=0.727}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-5, 3) {};
		\node [style=point] (1) at (-1, 3) {};
		\node [style=point] (2) at (-4, 3) {2};
		\node [style=point] (3) at (-2, 3) {3};
		\node [style=point] (4) at (-5, 2) {1};
		\node [style=point] (5) at (-5, -0) {6};
		\node [style=point] (6) at (-5, -1) {};
		\node [style=point] (7) at (-4, -1) {12};
		\node [style=point] (8) at (-2, -1) {11};
		\node [style=point] (9) at (-1, -1) {};
		\node [style=point] (10) at (-1, 0) {7};
		\node [style=point] (11) at (-1, 2) {5};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (1.center) to (9.center);
		\draw [style=bond] (9.center) to (6.center);
		\draw [style=bond] (0.center) to (6.center);
		\draw [style=bond, bend left=15] (2.center) to (7.center);
		\draw [style=bond, bend right=15] (3.center) to (8.center);
		\draw [style=bond, bend right=45, looseness=1.25] (11.center) to (10.center);
		\draw [style=bond, bend left=45, looseness=1.25] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/3x3ConnectivityPattern.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.20, every node/.style={scale=0.727}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-5, 3) {};
		\node [style=point] (1) at (1, 3) {};
		\node [style=point, label={[label distance=0.01cm]180:$10$}] (2) at (-5, -2) {};
		\node [style=point, label={[label distance=0.01cm]0:$6$}] (3) at (1, -2) {};
		\node [style=point, label={[label distance=0.01cm]90:$1$}] (4) at (-4, 3) {};
		\node [style=point, label={[label distance=0.01cm]90:$2$}] (5) at (-2, 3) {};
		\node [style=point, label={[label distance=0.01cm]90:$3$}] (6) at (0, 3) {};
		\node [style=point, label={[label distance=0.01cm]180:$12$}] (7) at (-5, 2) {};
		\node [style=point, label={[label distance=0.01cm]180:$11$}] (8) at (-5, -0) {};
		\node [style=point] (9) at (-5, -3) {};
		\node [style=point, label={[label distance=0.01cm]270:$9$}] (10) at (-4, -3) {};
		\node [style=point, label={[label distance=0.01cm]270:$8$}] (11) at (-2, -3) {};
		\node [style=point, label={[label distance=0.01cm]270:$7$}] (12) at (0, -3) {};
		\node [style=point] (13) at (1, -3) {};
		\node [style=point, label={[label distance=0.01cm]0:$5$}] (14) at (1, -0) {};
		\node [style=point, label={[label distance=0.01cm]0:$4$}] (15) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=90, looseness=1.5] (5.center) to (6.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (1.center) to (13.center);
		\draw [style=bond] (13.center) to (9.center);
		\draw [style=bond] (0.center) to (9.center);
		\draw [style=bond, bend right, looseness=1.5] (7.center) to (4.center);
		\draw [style=bond, bend left=90, looseness=1.5] (2.center) to (10.center);
		\draw [style=bond, bend left=40] (8.center) to (11.center);
		\draw [style=bond, bend right=90, looseness=1.5] (3.center) to (12.center);
		\draw [style=bond, bend left=90, looseness=1.5] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/3x3ConnectivityPatternSmall.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.10, every node/.style={scale=0.31}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-5, 3) {};
		\node [style=point] (1) at (1, 3) {};
		\node [style=point] (2) at (-5, -2) {};
		\node [style=point] (3) at (1, -2) {};
		\node [style=point] (4) at (-4, 3) {};
		\node [style=point] (5) at (-2, 3) {};
		\node [style=point] (6) at (0, 3) {};
		\node [style=point] (7) at (-5, 2) {};
		\node [style=point] (8) at (-5, -0) {};
		\node [style=point] (9) at (-5, -3) {};
		\node [style=point] (10) at (-4, -3) {};
		\node [style=point] (11) at (-2, -3) {};
		\node [style=point] (12) at (0, -3) {};
		\node [style=point] (13) at (1, -3) {};
		\node [style=point] (14) at (1, -0) {};
		\node [style=point] (15) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=90, looseness=1.5] (5.center) to (6.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (1.center) to (13.center);
		\draw [style=bond] (13.center) to (9.center);
		\draw [style=bond] (0.center) to (9.center);
		\draw [style=bond, bend right, looseness=1.5] (7.center) to (4.center);
		\draw [style=bond, bend left=90, looseness=1.5] (2.center) to (10.center);
		\draw [style=bond, bend left=40] (8.center) to (11.center);
		\draw [style=bond, bend right=90, looseness=1.5] (3.center) to (12.center);
		\draw [style=bond, bend left=90, looseness=1.5] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/3x3ConnectivityPatternSmallOutside.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.10, every node/.style={scale=0.31}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-5, 3) {};
		\node [style=point] (1) at (1, 3) {};
		\node [style=point] (2) at (-5, -2) {8};
		\node [style=point] (3) at (1, -2) {9};
		\node [style=point] (4) at (-4, 3) {2};
		\node [style=point] (5) at (-2, 3) {3};
		\node [style=point] (6) at (0, 3) {4};
		\node [style=point] (7) at (-5, 2) {1};
		\node [style=point] (8) at (-5, -0) {6};
		\node [style=point] (9) at (-5, -3) {};
		\node [style=point] (10) at (-4, -3) {12};
		\node [style=point] (11) at (-2, -3) {11};
		\node [style=point] (12) at (0, -3) {10};
		\node [style=point] (13) at (1, -3) {};
		\node [style=point] (14) at (1, -0) {7};
		\node [style=point] (15) at (1, 2) {5};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (1.center) to (13.center);
		\draw [style=bond] (13.center) to (9.center);
		\draw [style=bond] (0.center) to (9.center);
		\draw [style=bond, bend left=105, looseness=3.00] (7.center) to (4.center);
		\draw [style=bond, bend right=105, looseness=3.00] (2.center) to (10.center);
		\draw [style=bond, bend right=105, looseness=3.00] (8.center) to (11.center);
		\draw [style=bond, bend left=105, looseness=3.00] (3.center) to (12.center);
		\draw [style=bond, bend left=105, looseness=3.00] (5.center) to (6.center);
		\draw [style=bond, bend left=105, looseness=3.00] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/6v0000.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.5, every node/.style={scale=0.45}, x=1em, y=1em]
	\path [use as bounding box] (-2.25,-2.25) rectangle (2.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 0) {};
		\node [style=point] (1) at (2, 0) {};
		\node [style=point] (2) at (0, 2) {};
		\node [style=point] (3) at (-2, 0) {};
		\node [style=point] (4) at (0, -2) {};
		\node [style=arrowDown] (5) at (0,1) {};
		\node [style=arrowDown] (6) at (0,-1) {};
		\node [style=arrowRight] (7) at (1,0) {};
		\node [style=arrowRight] (8) at (-1,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (2.center) to (0.center);
		\draw [style=bond] (0.center) to (4.center);
		\draw [style=bond] (3.center) to (0.center);
		\draw [style=bond] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/6v0101.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.5, every node/.style={scale=0.45}, x=1em, y=1em]
	\path [use as bounding box] (-2.25,-2.25) rectangle (2.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 0) {};
		\node [style=point] (1) at (2, 0) {};
		\node [style=point] (2) at (0, 2) {};
		\node [style=point] (3) at (-2, 0) {};
		\node [style=point] (4) at (0, -2) {};
		\node [style=arrowDown] (5) at (0,1) {};
		\node [style=arrowDown] (6) at (0,-1) {};
		\node [style=arrowLeft] (7) at (1,0) {};
		\node [style=arrowLeft] (8) at (-1,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (2.center) to (0.center);
		\draw [style=bond] (0.center) to (4.center);
		\draw [style=bond] (3.center) to (0.center);
		\draw [style=bond] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/6v0110.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.5, every node/.style={scale=0.45}, x=1em, y=1em]
	\path [use as bounding box] (-2.25,-2.25) rectangle (2.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 0) {};
		\node [style=point] (1) at (2, 0) {};
		\node [style=point] (2) at (0, 2) {};
		\node [style=point] (3) at (-2, 0) {};
		\node [style=point] (4) at (0, -2) {};
		\node [style=arrowDown] (5) at (0,1) {};
		\node [style=arrowUp] (6) at (0,-1) {};
		\node [style=arrowRight] (7) at (1,0) {};
		\node [style=arrowLeft] (8) at (-1,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (2.center) to (0.center);
		\draw [style=bond] (0.center) to (4.center);
		\draw [style=bond] (3.center) to (0.center);
		\draw [style=bond] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/6v1001.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.5, every node/.style={scale=0.45}, x=1em, y=1em]
	\path [use as bounding box] (-2.25,-2.25) rectangle (2.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 0) {};
		\node [style=point] (1) at (2, 0) {};
		\node [style=point] (2) at (0, 2) {};
		\node [style=point] (3) at (-2, 0) {};
		\node [style=point] (4) at (0, -2) {};
		\node [style=arrowUp] (5) at (0,1) {};
		\node [style=arrowDown] (6) at (0,-1) {};
		\node [style=arrowLeft] (7) at (1,0) {};
		\node [style=arrowRight] (8) at (-1,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (2.center) to (0.center);
		\draw [style=bond] (0.center) to (4.center);
		\draw [style=bond] (3.center) to (0.center);
		\draw [style=bond] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/6v1010.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.5, every node/.style={scale=0.45}, x=1em, y=1em]
	\path [use as bounding box] (-2.25,-2.25) rectangle (2.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 0) {};
		\node [style=point] (1) at (2, 0) {};
		\node [style=point] (2) at (0, 2) {};
		\node [style=point] (3) at (-2, 0) {};
		\node [style=point] (4) at (0, -2) {};
		\node [style=arrowUp] (5) at (0,1) {};
		\node [style=arrowUp] (6) at (0,-1) {};
		\node [style=arrowRight] (7) at (1,0) {};
		\node [style=arrowRight] (8) at (-1,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (2.center) to (0.center);
		\draw [style=bond] (0.center) to (4.center);
		\draw [style=bond] (3.center) to (0.center);
		\draw [style=bond] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/6v1111.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.5, every node/.style={scale=0.45}, x=1em, y=1em]
	\path [use as bounding box] (-2.25,-2.25) rectangle (2.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 0) {};
		\node [style=point] (1) at (2, 0) {};
		\node [style=point] (2) at (0, 2) {};
		\node [style=point] (3) at (-2, 0) {};
		\node [style=point] (4) at (0, -2) {};
		\node [style=arrowUp] (5) at (0,1) {};
		\node [style=arrowUp] (6) at (0,-1) {};
		\node [style=arrowLeft] (7) at (1,0) {};
		\node [style=arrowLeft] (8) at (-1,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (2.center) to (0.center);
		\draw [style=bond] (0.center) to (4.center);
		\draw [style=bond] (3.center) to (0.center);
		\draw [style=bond] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/6vHclockwise.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.3, every node/.style={scale=0.45}, x=1em, y=1em] 
	\path [use as bounding box] (-2.25,-2.25) rectangle (2.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2, 2) {};
		\node [style=point] (1) at (2, 2) {};
		\node [style=point] (2) at (2, -2) {};
		\node [style=point] (3) at (-2, -2) {};
		\node [style=arrowUp] (4) at (-2, 0) {};
		\node [style=arrowRight] (5) at (0, 2) {};
		\node [style=arrowLeft] (6) at (0, -2) {};
		\node [style=arrowDown] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (1.center) to (2.center);
		\draw [style=bond] (2.center) to (3.center);
		\draw [style=bond] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/6vHcounterclockwise.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.3, every node/.style={scale=0.45}, x=1em, y=1em] 
	\path [use as bounding box] (-2.25,-2.25) rectangle (2.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2, 2) {};
		\node [style=point] (1) at (2, 2) {};
		\node [style=point] (2) at (2, -2) {};
		\node [style=point] (3) at (-2, -2) {};
		\node [style=arrowDown] (4) at (-2, 0) {};
		\node [style=arrowLeft] (5) at (0, 2) {};
		\node [style=arrowRight] (6) at (0, -2) {};
		\node [style=arrowUp] (7) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (1.center) to (2.center);
		\draw [style=bond] (2.center) to (3.center);
		\draw [style=bond] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/6vMaximal01.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.5, every node/.style={scale=0.45}, x=1em, y=1em] 
	\path [use as bounding box] (-4.25,-6.25) rectangle (6.25,4.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 2) {};
		\node [style=point] (1) at (-2, 2) {};
		\node [style=point] (2) at (2, 2) {};
		\node [style=point] (3) at (4, 2) {};
		\node [style=point] (4) at (4, 0) {};
		\node [style=point] (5) at (4, -2) {};
		\node [style=point] (6) at (4, -4) {};
		\node [style=point] (7) at (2, -4) {};
		\node [style=point] (8) at (2, -2) {};
		\node [style=point] (9) at (2, 0) {};
		\node [style=point] (10) at (0, 0) {};
		\node [style=point] (11) at (0, -2) {};
		\node [style=point] (12) at (0, -4) {};
		\node [style=point] (13) at (-2, -4) {};
		\node [style=point] (14) at (-2, -2) {};
		\node [style=point] (15) at (-2, 0) {};
		\node [style=point] (16) at (-2, 4) {};
		\node [style=point] (17) at (0, 4) {};
		\node [style=point] (18) at (2, 4) {};
		\node [style=point] (19) at (4, 4) {};
		\node [style=point] (20) at (6, 2) {};
		\node [style=point] (21) at (6, 0) {};
		\node [style=point] (22) at (6, -2) {};
		\node [style=point] (23) at (6, -4) {};
		\node [style=point] (24) at (4, -6) {};
		\node [style=point] (25) at (2, -6) {};
		\node [style=point] (26) at (0, -6) {};
		\node [style=point] (27) at (-2, -6) {};
		\node [style=point] (28) at (-4, -4) {};
		\node [style=point] (29) at (-4, -2) {};
		\node [style=point] (30) at (-4, 0) {};
		\node [style=point] (31) at (-4, 2) {};
		\node [style=arrowDown] (32) at (-2, 3) {};
		\node [style=arrowDown] (33) at (0, 3) {};
		\node [style=arrowDown] (34) at (2, 3) {};
		\node [style=arrowDown] (35) at (4, 3) {};
		\node [style=arrowDown] (36) at (4, 1) {};
		\node [style=arrowDown] (37) at (2, 1) {};
		\node [style=arrowDown] (38) at (0, 1) {};
		\node [style=arrowDown] (39) at (-2, 1) {};
		\node [style=arrowDown] (40) at (-2, -1) {};
		\node [style=arrowDown] (41) at (0, -1) {};
		\node [style=arrowDown] (42) at (2, -1) {};
		\node [style=arrowDown] (43) at (4, -1) {};
		\node [style=arrowDown] (44) at (4, -3) {};
		\node [style=arrowDown] (45) at (2, -3) {};
		\node [style=arrowDown] (46) at (0, -3) {};
		\node [style=arrowDown] (47) at (-2, -3) {};
		\node [style=arrowDown] (48) at (-2, -5) {};
		\node [style=arrowDown] (49) at (0, -5) {};
		\node [style=arrowDown] (50) at (2, -5) {};
		\node [style=arrowDown] (51) at (4, -5) {};
		\node [style=arrowRight] (52) at (-3, 2) {};
		\node [style=arrowRight] (53) at (-1, 2) {};
		\node [style=arrowRight] (54) at (1, 2) {};
		\node [style=arrowRight] (55) at (3, 2) {};
		\node [style=arrowRight] (56) at (5, 2) {};
		\node [style=arrowRight] (57) at (5, -2) {};
		\node [style=arrowRight] (58) at (3, -2) {};
		\node [style=arrowRight] (59) at (1, -2) {};
		\node [style=arrowRight] (60) at (-1, -2) {};
		\node [style=arrowRight] (61) at (-3, -2) {};
		\node [style=arrowRight] (62) at (-3, -4) {};
		\node [style=arrowRight] (63) at (-1, -4) {};
		\node [style=arrowRight] (64) at (1, -4) {};
		\node [style=arrowRight] (65) at (3, -4) {};
		\node [style=arrowRight] (66) at (5, -4) {};
		\node [style=arrowLeft] (67) at (5, 0) {};
		\node [style=arrowLeft] (68) at (3, 0) {};
		\node [style=arrowLeft] (69) at (1, 0) {};
		\node [style=arrowLeft] (70) at (-1, 0) {};
		\node [style=arrowLeft] (71) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (1.center) to (16.center);
		\draw [style=bond] (0.center) to (17.center);
		\draw [style=bond] (18.center) to (2.center);
		\draw [style=bond] (3.center) to (19.center);
		\draw [style=bond] (20.center) to (3.center);
		\draw [style=bond] (31.center) to (1.center);
		\draw [style=bond] (1.center) to (0.center);
		\draw [style=bond] (0.center) to (2.center);
		\draw [style=bond] (2.center) to (3.center);
		\draw [style=bond] (3.center) to (4.center);
		\draw [style=bond] (4.center) to (21.center);
		\draw [style=bond] (22.center) to (5.center);
		\draw [style=bond] (5.center) to (8.center);
		\draw [style=bond] (8.center) to (11.center);
		\draw [style=bond] (11.center) to (14.center);
		\draw [style=bond] (14.center) to (29.center);
		\draw [style=bond] (30.center) to (15.center);
		\draw [style=bond] (15.center) to (10.center);
		\draw [style=bond] (10.center) to (9.center);
		\draw [style=bond] (9.center) to (4.center);
		\draw [style=bond] (4.center) to (5.center);
		\draw [style=bond] (8.center) to (9.center);
		\draw [style=bond] (9.center) to (2.center);
		\draw [style=bond] (0.center) to (10.center);
		\draw [style=bond] (10.center) to (11.center);
		\draw [style=bond] (14.center) to (15.center);
		\draw [style=bond] (15.center) to (1.center);
		\draw [style=bond] (14.center) to (13.center);
		\draw [style=bond] (13.center) to (27.center);
		\draw [style=bond] (26.center) to (12.center);
		\draw [style=bond] (12.center) to (11.center);
		\draw [style=bond] (8.center) to (7.center);
		\draw [style=bond] (7.center) to (25.center);
		\draw [style=bond] (24.center) to (6.center);
		\draw [style=bond] (6.center) to (5.center);
		\draw [style=bond] (23.center) to (6.center);
		\draw [style=bond] (6.center) to (7.center);
		\draw [style=bond] (7.center) to (12.center);
		\draw [style=bond] (12.center) to (13.center);
		\draw [style=bond] (13.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/6vMaximal02.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.5, every node/.style={scale=0.45}, x=1em, y=1em] 
	\path [use as bounding box] (-4.25,-6.25) rectangle (6.25,4.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 2) {};
		\node [style=point] (1) at (-2, 2) {};
		\node [style=point] (2) at (2, 2) {};
		\node [style=point] (3) at (4, 2) {};
		\node [style=point] (4) at (4, 0) {};
		\node [style=point] (5) at (4, -2) {};
		\node [style=point] (6) at (4, -4) {};
		\node [style=point] (7) at (2, -4) {};
		\node [style=point] (8) at (2, -2) {};
		\node [style=point] (9) at (2, 0) {};
		\node [style=point] (10) at (0, 0) {};
		\node [style=point] (11) at (0, -2) {};
		\node [style=point] (12) at (0, -4) {};
		\node [style=point] (13) at (-2, -4) {};
		\node [style=point] (14) at (-2, -2) {};
		\node [style=point] (15) at (-2, 0) {};
		\node [style=point] (16) at (-2, 4) {};
		\node [style=point] (17) at (0, 4) {};
		\node [style=point] (18) at (2, 4) {};
		\node [style=point] (19) at (4, 4) {};
		\node [style=point] (20) at (6, 2) {};
		\node [style=point] (21) at (6, 0) {};
		\node [style=point] (22) at (6, -2) {};
		\node [style=point] (23) at (6, -4) {};
		\node [style=point] (24) at (4, -6) {};
		\node [style=point] (25) at (2, -6) {};
		\node [style=point] (26) at (0, -6) {};
		\node [style=point] (27) at (-2, -6) {};
		\node [style=point] (28) at (-4, -4) {};
		\node [style=point] (29) at (-4, -2) {};
		\node [style=point] (30) at (-4, 0) {};
		\node [style=point] (31) at (-4, 2) {};
		\node [style=arrowDown] (32) at (-2, 3) {};
		\node [style=arrowDown] (33) at (0, 3) {};
		\node [style=arrowDown] (34) at (2, 3) {};
		\node [style=arrowDown] (35) at (4, 3) {};
		\node [style=arrowDown] (36) at (4, 1) {};
		\node [style=arrowDown] (37) at (2, 1) {};
		\node [style=arrowDown] (38) at (0, 1) {};
		\node [style=arrowDown] (39) at (-2, 1) {};
		\node [style=arrowDown] (40) at (-2, -1) {};
		\node [style=arrowDown] (41) at (0, -1) {};
		\node [style=arrowDown] (42) at (2, -1) {};
		\node [style=arrowDown] (43) at (4, -1) {};
		\node [style=arrowDown] (44) at (4, -3) {};
		\node [style=arrowDown] (45) at (2, -3) {};
		\node [style=arrowDown] (46) at (0, -3) {};
		\node [style=arrowDown] (47) at (-2, -3) {};
		\node [style=arrowDown] (48) at (-2, -5) {};
		\node [style=arrowDown] (49) at (0, -5) {};
		\node [style=arrowDown] (50) at (2, -5) {};
		\node [style=arrowDown] (51) at (4, -5) {};
		\node [style=arrowRight] (52) at (-3, 2) {};
		\node [style=arrowRight] (53) at (-1, 2) {};
		\node [style=arrowRight] (54) at (1, 2) {};
		\node [style=arrowRight] (55) at (3, 2) {};
		\node [style=arrowRight] (56) at (5, 2) {};
		\node [style=arrowRight] (57) at (5, -2) {};
		\node [style=arrowRight] (58) at (3, -2) {};
		\node [style=arrowRight] (59) at (1, -2) {};
		\node [style=arrowRight] (60) at (-1, -2) {};
		\node [style=arrowRight] (61) at (-3, -2) {};
		\node [style=arrowLeft] (62) at (-3, -4) {};
		\node [style=arrowLeft] (63) at (-1, -4) {};
		\node [style=arrowLeft] (64) at (1, -4) {};
		\node [style=arrowLeft] (65) at (3, -4) {};
		\node [style=arrowLeft] (66) at (5, -4) {};
		\node [style=arrowRight] (67) at (5, 0) {};
		\node [style=arrowRight] (68) at (3, 0) {};
		\node [style=arrowRight] (69) at (1, 0) {};
		\node [style=arrowRight] (70) at (-1, 0) {};
		\node [style=arrowRight] (71) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (1.center) to (16.center);
		\draw [style=bond] (0.center) to (17.center);
		\draw [style=bond] (18.center) to (2.center);
		\draw [style=bond] (3.center) to (19.center);
		\draw [style=bond] (20.center) to (3.center);
		\draw [style=bond] (31.center) to (1.center);
		\draw [style=bond] (1.center) to (0.center);
		\draw [style=bond] (0.center) to (2.center);
		\draw [style=bond] (2.center) to (3.center);
		\draw [style=bond] (3.center) to (4.center);
		\draw [style=bond] (4.center) to (21.center);
		\draw [style=bond] (22.center) to (5.center);
		\draw [style=bond] (5.center) to (8.center);
		\draw [style=bond] (8.center) to (11.center);
		\draw [style=bond] (11.center) to (14.center);
		\draw [style=bond] (14.center) to (29.center);
		\draw [style=bond] (30.center) to (15.center);
		\draw [style=bond] (15.center) to (10.center);
		\draw [style=bond] (10.center) to (9.center);
		\draw [style=bond] (9.center) to (4.center);
		\draw [style=bond] (4.center) to (5.center);
		\draw [style=bond] (8.center) to (9.center);
		\draw [style=bond] (9.center) to (2.center);
		\draw [style=bond] (0.center) to (10.center);
		\draw [style=bond] (10.center) to (11.center);
		\draw [style=bond] (14.center) to (15.center);
		\draw [style=bond] (15.center) to (1.center);
		\draw [style=bond] (14.center) to (13.center);
		\draw [style=bond] (13.center) to (27.center);
		\draw [style=bond] (26.center) to (12.center);
		\draw [style=bond] (12.center) to (11.center);
		\draw [style=bond] (8.center) to (7.center);
		\draw [style=bond] (7.center) to (25.center);
		\draw [style=bond] (24.center) to (6.center);
		\draw [style=bond] (6.center) to (5.center);
		\draw [style=bond] (23.center) to (6.center);
		\draw [style=bond] (6.center) to (7.center);
		\draw [style=bond] (7.center) to (12.center);
		\draw [style=bond] (12.center) to (13.center);
		\draw [style=bond] (13.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/6vclockwise.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.3, every node/.style={scale=0.45}, x=1em,y=1em] 
	\path [use as bounding box] (-6.25,-6.25) rectangle (6.25,6.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2, 6) {};
		\node [style=point] (1) at (-6, 2) {};
		\node [style=point] (2) at (2, 2) {};
		\node [style=point] (3) at (2, 6) {};
		\node [style=point] (4) at (6, 2) {};
		\node [style=point] (5) at (-2, -2) {};
		\node [style=point] (6) at (2, -2) {};
		\node [style=point] (7) at (-6, -2) {};
		\node [style=point] (8) at (-2, -6) {};
		\node [style=point] (9) at (2, -6) {};
		\node [style=point] (10) at (6, -2) {};
		\node [style=point] (11) at (-2, 2) {};
		\node [style=arrowUp] (12) at (-2, 4) {};
		\node [style=arrowUp] (13) at (2, 4) {};
		\node [style=arrowDown] (14) at (-2, -4) {};
		\node [style=arrowDown] (15) at (2, -4) {};
		\node [style=arrowLeft] (16) at (4, 2) {};
		\node [style=arrowLeft] (17) at (4, -2) {};
		\node [style=arrowRight] (18) at (-4, 2) {};
		\node [style=arrowRight] (19) at (-4, -2) {};
		\node [style=arrowRight] (20) at (0, 2) {};
		\node [style=arrowDown] (21) at (2, 0) {};
		\node [style=arrowLeft] (22) at (0, -2) {};
		\node [style=arrowUp] (23) at (-2, 0) {};
		\node [style=point] (72) at (-0.6,0.3) {};
		\node [style=point] (73) at (-0.1, 0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (1.center) to (11.center);
		\draw [style=bond] (2.center) to (11.center);
		\draw [style=bond] (4.center) to (2.center);
		\draw [style=bond] (11.center) to (5.center);
		\draw [style=bond] (5.center) to (6.center);
		\draw [style=bond] (6.center) to (2.center);
		\draw [style=bond] (10.center) to (6.center);
		\draw [style=bond] (5.center) to (7.center);
		\draw [style=bond] (5.center) to (8.center);
		\draw [style=bond] (6.center) to (9.center);
		\draw [style=bond] (2.center) to (3.center);
		\draw [style=bond] (11.center) to (0.center);
		\draw [style=bond, ->, bend left=130, looseness=10.5] (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/6vcounterclockwise.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.3, every node/.style={scale=0.45}, x=1em,y=1em]
	\path [use as bounding box] (-6.25,-6.25) rectangle (6.25,6.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2, 6) {};
		\node [style=point] (1) at (-6, 2) {};
		\node [style=point] (2) at (2, 2) {};
		\node [style=point] (3) at (2, 6) {};
		\node [style=point] (4) at (6, 2) {};
		\node [style=point] (5) at (-2, -2) {};
		\node [style=point] (6) at (2, -2) {};
		\node [style=point] (7) at (-6, -2) {};
		\node [style=point] (8) at (-2, -6) {};
		\node [style=point] (9) at (2, -6) {};
		\node [style=point] (10) at (6, -2) {};
		\node [style=point] (11) at (-2, 2) {};
		\node [style=arrowUp] (12) at (-2, 4) {};
		\node [style=arrowUp] (13) at (2, 4) {};
		\node [style=arrowUp] (14) at (2, 0) {};
		\node [style=arrowDown] (15) at (-2, 0) {};
		\node [style=arrowDown] (16) at (-2, -4) {};
		\node [style=arrowDown] (17) at (2, -4) {};
		\node [style=arrowLeft] (18) at (0, 2) {};
		\node [style=arrowLeft] (19) at (4, 2) {};
		\node [style=arrowLeft] (20) at (4, -2) {};
		\node [style=arrowRight] (21) at (-4, 2) {};
		\node [style=arrowRight] (22) at (-4, -2) {};
		\node [style=arrowRight] (23) at (0, -2) {};
		\node [style=point] (72) at (-1,0.3) {};
		\node [style=point] (73) at (-0.5, 0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (1.center) to (11.center);
		\draw [style=bond] (2.center) to (11.center);
		\draw [style=bond] (4.center) to (2.center);
		\draw [style=bond] (11.center) to (5.center);
		\draw [style=bond] (5.center) to (6.center);
		\draw [style=bond] (6.center) to (2.center);
		\draw [style=bond] (10.center) to (6.center);
		\draw [style=bond] (5.center) to (7.center);
		\draw [style=bond] (5.center) to (8.center);
		\draw [style=bond] (6.center) to (9.center);
		\draw [style=bond] (2.center) to (3.center);
		\draw [style=bond] (11.center) to (0.center);
		\draw [style=bond, ->, bend right=130, looseness=10.5] (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/6vwindingnumber.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1, every node/.style={scale=0.9}, x=1em, y=1em] 
	\path [use as bounding box] (-7.25,-9.25) rectangle (9.25,7.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 2) {};
		\node [style=point] (1) at (-2, 2) {};
		\node [style=point] (2) at (2, 2) {};
		\node [style=point] (3) at (4, 2) {};
		\node [style=point] (4) at (4, 0) {};
		\node [style=point] (5) at (4, -2) {};
		\node [style=point] (6) at (4, -4) {};
		\node [style=point] (7) at (2, -4) {};
		\node [style=point] (8) at (2, -2) {};
		\node [style=point] (9) at (2, 0) {};
		\node [style=point] (10) at (0, 0) {};
		\node [style=point] (11) at (0, -2) {};
		\node [style=point] (12) at (0, -4) {};
		\node [style=point] (13) at (-2, -4) {};
		\node [style=point] (14) at (-2, -2) {};
		\node [style=point] (15) at (-2, 0) {};
		\node [style=point] (16) at (-2, 4) {};
		\node [style=point] (17) at (0, 4) {};
		\node [style=point] (18) at (2, 4) {};
		\node [style=point] (19) at (4, 4) {};
		\node [style=point] (20) at (6, 2) {};
		\node [style=point] (21) at (6, 0) {};
		\node [style=point] (22) at (6, -2) {};
		\node [style=point] (23) at (6, -4) {};
		\node [style=point] (24) at (4, -6) {};
		\node [style=point] (25) at (2, -6) {};
		\node [style=point] (26) at (0, -6) {};
		\node [style=point] (27) at (-2, -6) {};
		\node [style=point] (28) at (-4, -4) {};
		\node [style=point] (29) at (-4, -2) {};
		\node [style=point] (30) at (-4, 0) {};
		\node [style=point] (31) at (-4, 2) {};
		\node [style=point] (32) at (3, 6) {};
		\node [style=rectangle] (33) at (3, -8) {$w_v = 1-3 = 2$};
		\node [style=point] (34) at (-7, 1) {};
		\node [style=rectangle] (35) at (11, 1) {$w_h = 2-2 =0$};
		\node [style=arrowUp] (36) at (-2, 3) {};
		\node [style=arrowUp] (37) at (2, 3) {};
		\node [style=arrowUp] (38) at (2, 1) {};
		\node [style=arrowUp] (39) at (4, 1) {};
		\node [style=arrowUp] (40) at (4, -1) {};
		\node [style=arrowUp] (41) at (2, -1) {};
		\node [style=arrowUp] (42) at (4, -3) {};
		\node [style=arrowUp] (43) at (-2, -3) {};
		\node [style=arrowUp] (44) at (-2, -5) {};
		\node [style=arrowUp] (45) at (2, -5) {};
		\node [style=arrowDown] (46) at (0, 3) {};
		\node [style=arrowDown] (47) at (4, 3) {};
		\node [style=arrowDown] (48) at (0, 1) {};
		\node [style=arrowDown] (49) at (-2, 1) {};
		\node [style=arrowDown] (50) at (-2, -1) {};
		\node [style=arrowDown] (51) at (0, -1) {};
		\node [style=arrowDown] (52) at (0, -3) {};
		\node [style=arrowDown] (53) at (2, -3) {};
		\node [style=arrowDown] (54) at (0, -5) {};
		\node [style=arrowDown] (55) at (4, -5) {};
		\node [style=arrowLeft] (56) at (-3, 0) {};
		\node [style=arrowLeft] (57) at (-3, -2) {};
		\node [style=arrowLeft] (58) at (-3, -4) {};
		\node [style=arrowLeft] (59) at (-1, -4) {};
		\node [style=arrowLeft] (60) at (-1, 0) {};
		\node [style=arrowLeft] (61) at (-1, 2) {};
		\node [style=arrowLeft] (62) at (1, 2) {};
		\node [style=arrowLeft] (63) at (1, 0) {};
		\node [style=arrowLeft] (64) at (1, -4) {};
		\node [style=arrowLeft] (65) at (3, -2) {};
		\node [style=arrowLeft] (66) at (3, 0) {};
		\node [style=arrowLeft] (67) at (3, 2) {};
		\node [style=arrowLeft] (68) at (5, 0) {};
		\node [style=arrowLeft] (69) at (5, -2) {};
		\node [style=arrowLeft] (70) at (5, -4) {};
		\node [style=arrowRight] (71) at (5, 2) {};
		\node [style=arrowRight] (72) at (1, -2) {};
		\node [style=arrowRight] (73) at (-1, -2) {};
		\node [style=arrowRight] (74) at (-3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (32) to (33);
		\draw [style=dashed] (34) to (35);
		\draw [style=bond] (1.center) to (16.center);
		\draw [style=bond] (0.center) to (17.center);
		\draw [style=bond] (18.center) to (2.center);
		\draw [style=bond] (3.center) to (19.center);
		\draw [style=bond] (20.center) to (3.center);
		\draw [style=bond] (31.center) to (1.center);
		\draw [style=bond] (1.center) to (0.center);
		\draw [style=bond] (0.center) to (2.center);
		\draw [style=bond] (2.center) to (3.center);
		\draw [style=bond] (3.center) to (4.center);
		\draw [style=bond] (4.center) to (21.center);
		\draw [style=bond] (22.center) to (5.center);
		\draw [style=bond] (5.center) to (8.center);
		\draw [style=bond] (8.center) to (11.center);
		\draw [style=bond] (11.center) to (14.center);
		\draw [style=bond] (14.center) to (29.center);
		\draw [style=bond] (30.center) to (15.center);
		\draw [style=bond] (15.center) to (10.center);
		\draw [style=bond] (10.center) to (9.center);
		\draw [style=bond] (9.center) to (4.center);
		\draw [style=bond] (4.center) to (5.center);
		\draw [style=bond] (8.center) to (9.center);
		\draw [style=bond] (9.center) to (2.center);
		\draw [style=bond] (0.center) to (10.center);
		\draw [style=bond] (10.center) to (11.center);
		\draw [style=bond] (14.center) to (15.center);
		\draw [style=bond] (15.center) to (1.center);
		\draw [style=bond] (14.center) to (13.center);
		\draw [style=bond] (13.center) to (27.center);
		\draw [style=bond] (26.center) to (12.center);
		\draw [style=bond] (12.center) to (11.center);
		\draw [style=bond] (8.center) to (7.center);
		\draw [style=bond] (7.center) to (25.center);
		\draw [style=bond] (24.center) to (6.center);
		\draw [style=bond] (6.center) to (5.center);
		\draw [style=bond] (23.center) to (6.center);
		\draw [style=bond] (6.center) to (7.center);
		\draw [style=bond] (7.center) to (12.center);
		\draw [style=bond] (12.center) to (13.center);
		\draw [style=bond] (13.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/AAconj.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.5, every node/.style={scale=0.5}]
	\path [use as bounding box] (-1.5,-1.5) rectangle (1.5,2.5);
	\begin{pgfonlayer}{nodelayer}
		%\node [style=tensor, font=\fontsize{2}{1}, minimum width=4mm, minimum height=4mm] (0) at (-0.5000002, -0.5) {$A(\lambda)$};
		\node [draw, square, minimum width=4mm, minimum height=4mm] (0) at (-0.5000002, -0.5) {$A(\lambda)$};
		\node [draw, square, minimum width=4mm, minimum height=4mm] (1) at (0.5000002, 1.5) {$\overline{A(\lambda)}$};
		\node [style=point] (2) at (1.5, 1.5) {};
		\node [style=point] (3) at (0.5000002, 2.5) {};
		\node [style=point] (4) at (-0.5000002, 1.5) {};
		\node [style=point] (5) at (0.5000002, 0.5) {};
		\node [style=point] (6) at (0.5000002, -0.5) {};
		\node [style=point] (7) at (-0.5000002, 0.5) {};
		\node [style=point] (8) at (-1.5, -0.5) {};
		\node [style=point] (9) at (-0.5000002, -1.5) {};
		\node [style=smallCircle, scale=3] (10) at (0.2499998, 1.25) {};
		\node [style=smallCircle, scale=3] (11) at (-0.2499998, -0.2500001) {};
		\draw [style=bond, draw=red] (11.center) to (10.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw [style=bond] (0.east) to (6.center);
	\draw [style=bond] (0.north) to (7.center);
	\draw [style=bond] (0.west) to (8.center);
	\draw [style=bond] (0.south) to (9.center);
	\draw [style=bond] (1.west) to (4.center);
	\draw [style=bond] (1.north) to (3.center);
	\draw [style=bond] (1.east) to (2.center);
	\draw [style=bond] (1.south) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/ABBA.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.4, every node/.style={scale=0.4}]
	\path [use as bounding box] (-1,-1.75) rectangle (1,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-0.5, 0.5) {$A$};
		\node [style=tensor] (1) at (0.5, 0.5) {$B$};
		\node [style=tensor] (2) at (0.5, -0.5) {$B$};
		\node [style=tensor] (3) at (-0.5, -0.5) {$A$};
		\node [style=point] (4) at (-0.5, 1.25) {};
		\node [style=point] (5) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (1.center) to (0.center);
		\draw [style=bond] (0.center) to (4.center);
		\draw [style=bond] (3.center) to (5.center);
		\draw [style=bond] (2.center) to (3.center);
		\draw [style=bond] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/Atensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.6, every node/.style={scale=0.8}]
 	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, 0) {$A$};
		\node [style=point] (2) at (1.0, 0) {};
		\node [style=point] (3) at (0, 1) {};
		\node [style=point] (7) at (-1.0, 0) {};
		\node [style=point] (9) at (0, -1.0) {};
	\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
	%\draw [style=bond] (0.center) to (1.center);
	%\draw [style=bond] (1.center) to (2.center);
	\draw [style=bond] (0.center) to (2.center);
	\draw [style=bond] (0.center) to (3.center);
	\draw [style=bond] (0.center) to (7.center);
	\draw [style=bond] (0.center) to (9.center);
	%\draw [style=bond] (0.center) to (4.center);
	%\draw [style=bond] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/Atensor2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.6, every node/.style={scale=0.8}]
	\path [use as bounding box] (-0.75,-0.75) rectangle (0.75,0.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, 0) {$A$};
		\node [style=point] (1) at (0, 0.75) {};
		\node [style=point] (2) at (0.75, 0) {};
		\node [style=point] (3) at (0, -0.75) {};
		\node [style=point] (4) at (-0.75, 0) {};
		\node [style=point] (5) at (0, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=point] (7) at (0, -0.5) {};
		\node [style=point] (8) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (1.center) to (5.center);
\draw [style=bond] (2.center) to (0.center);
\draw [style=bond] (7.center) to (3.center);
\draw [style=bond] (8.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/AtensorTilde.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.6, every node/.style={scale=0.8}]
	\path [use as bounding box] (-0.75,-0.75) rectangle (0.75,0.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, 0) {$\tilde{A}$};
		\node [style=point] (1) at (0, 0.75) {};
		\node [style=point] (2) at (0.75, 0) {};
		\node [style=point] (3) at (0, -0.75) {};
		\node [style=point] (4) at (-0.75, 0) {};
		\node [style=point] (5) at (0, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=point] (7) at (0, -0.5) {};
		\node [style=point] (8) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (1.center) to (5.center);
\draw [style=bond] (2.center) to (0.center);
\draw [style=bond] (7.center) to (3.center);
\draw [style=bond] (8.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/AtildeDownLeft.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1, every node/.style={scale=0.6}]
	\path [use as bounding box] (-1.5,-1.5) rectangle (1,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, 0) {$\tilde{A}$};
		\node [style=point] (1) at (0.5, 0) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (0, -1.0) {};
		\node [style=point] (4) at (-1.0, 0) {};
		\node [style=circle2] (5) at (-0.75, 0) {$Y$};
		\node [style=circle2] (6) at (0, -0.6) {$Y^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0.center) to (2.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (0.center) to (5.center);
		\draw [style=bond] (5.center) to (4.center);
		\draw [style=bond] (0.center) to (6.center);
		\draw [style=bond] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/AtildeTopRight.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1, every node/.style={scale=0.6}]
	\path [use as bounding box] (-1,-1) rectangle (1.5,1.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, 0) {$\tilde{A}$};
		\node [style=circle2] (1) at (0, 0.75) {$Y$};
		\node [style=circle2] (2) at (0.6, 0) {$Y^T$};
		\node [style=point] (3) at (1.0, 0) {};
		\node [style=point] (4) at (0, 1.0) {};
		\node [style=point] (5) at (0, -0.5) {};
		\node [style=point] (6) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0.center) to (2.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (1.center) to (4.center);
		\draw [style=bond] (2.center) to (3.center);
		\draw [style=bond] (0.center) to (6.center);
		\draw [style=bond] (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/Etensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.66, every node/.style={scale=1}]
	\path [use as bounding box] (-0.9999999,-0.9999999) rectangle (0.9999999,0.9999999);
	\begin{pgfonlayer}{nodelayer}
		\node [draw, square, minimum width=4mm, minimum height=4mm] (0) at (0, -0) {$E(\lambda)$};
		\node [style=point,scale=0.3] (1) at (0.9999999, -0) {};
		\node [style=point,scale=0.3] (2) at (0, 0.9999999) {};
		\node [style=point,scale=0.3] (3) at (-0.9999999, -0) {};
		\node [style=point,scale=0.3] (4) at (0, -0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw [style=bond] (0.east) to (1.center);
	\draw [style=bond] (0.north) to (2.center);
	\draw [style=bond] (0.west) to (3.center);
	\draw [style=bond] (0.south) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/FKexpansion1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.60, every node/.style={scale=0.727}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (1, 1) {};
		\node [style=point] (1) at (1, 1) {};
		\node [style=point] (2) at (1, 1) {};
		\node [style=point] (3) at (-1, 1) {};
		\node [style=point] (4) at (-1, -1) {};
		\node [style=point] (5) at (1, -1) {};
		\node [style=gn, label={[label distance=0.01cm]90:$1$}] (6) at (0, 1) {};
		\node [style=gn, label={[label distance=0.01cm]0:$4$}] (7) at (1, 0) {};
		\node [style=gn, label={[label distance=0.01cm]270:$3$}] (8) at (0, -1) {};
		\node [style=gn, label={[label distance=0.01cm]180:$2$}] (9) at (-1, 0) {};
		\node [style=point, label={[label distance=-0.05cm]135:$\vec{x}$}] (10) at (-0.35, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3.center) to (2.center);
		\draw [style=dashed] (2.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (3.center);
		\draw [style=dashed] (9.center) to (7.center);
		\draw [style=dashed] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/FKexpansion2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.60, every node/.style={scale=0.727}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (1, 1) {};
		\node [style=point] (1) at (1, 1) {};
		\node [style=point] (2) at (1, 1) {};
		\node [style=point] (3) at (-1, 1) {};
		\node [style=point] (4) at (-1, -1) {};
		\node [style=point] (5) at (1, -1) {};
		\node [style=gn, label={[label distance=0.01cm]90:$1$}] (6) at (0, 1) {};
		\node [style=gn, label={[label distance=0.01cm]0:$4$}] (7) at (1, 0) {};
		\node [style=gn, label={[label distance=0.01cm]270:$3$}] (8) at (0, -1) {};
		\node [style=gn, label={[label distance=0.01cm]180:$2$}] (9) at (-1, 0) {};
		\node [style=point, label={[label distance=-0.05cm]135:$\vec{x}$}] (10) at (-0.35, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3.center) to (2.center);
		\draw [style=dashed] (2.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (3.center);
		\draw [style=dashed] (9.center) to (7.center);
		\draw [style=dashed] (6.center) to (8.center);
		\draw [style=pottsConnect2] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/PT1Order.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1, every node/.style={scale=1},x=1em, y=1em]
	\path [use as bounding box] (-3,-3) rectangle (3,3);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5000002, 0.9999999) {};
		\node [style=point] (1) at (-0.9999999, 0.5) {};
		\node [style=point] (2) at (-0.5000002, -0) {};
		\node [style=point] (3) at (0, 0.5) {};
		\node [style=point] (4) at (0.5000002, 0.9999999) {};
		\node [style=point] (5) at (0.9999999, 0.5) {};
		\node [style=point] (6) at (0.5000002, -0) {};
		\node [style=point] (7) at (1.5, 0.9999999) {};
		\node [style=point] (8) at (2, 0.5) {};
		\node [style=point] (9) at (1.5, -0) {};
		\node [style=point] (10) at (2.5, 1) {};
		\node [style=point] (11) at (3, 0.5) {};
		\node [style=point] (12) at (2.5, -0) {};
		\node [style=point] (13) at (-1.5, 1) {};
		\node [style=point] (14) at (-2, 0.5) {};
		\node [style=point] (15) at (-1.5, -0) {};
		\node [style=point] (16) at (-3, 0.5) {};
		\node [style=point] (17) at (-2.5, 1) {};
		\node [style=point] (18) at (-2.5, -0) {};
		\node [style=point] (19) at (-3, -0.5) {};
		\node [style=point] (20) at (-2.5, -1) {};
		\node [style=point] (21) at (-2, -0.5) {};
		\node [style=point] (22) at (-1.5, -1) {};
		\node [style=point] (23) at (-1, -0.5) {};
		\node [style=point] (24) at (-0.5, -1) {};
		\node [style=point] (25) at (0, -0.5) {};
		\node [style=point] (26) at (0.5, -1) {};
		\node [style=point] (27) at (1, -0.5) {};
		\node [style=point] (28) at (1.5, -1) {};
		\node [style=point] (29) at (2, -0.5) {};
		\node [style=point] (30) at (2.5, -1) {};
		\node [style=point] (31) at (3, -0.5) {};
		\node [style=point] (32) at (2, -1.5) {};
		\node [style=point] (33) at (2.5, -2) {};
		\node [style=point] (34) at (3, -1.5) {};
		\node [style=point] (35) at (1, -1.5) {};
		\node [style=point] (36) at (1.5, -2) {};
		\node [style=point] (37) at (0, -1.5) {};
		\node [style=point] (38) at (0.5, -2) {};
		\node [style=point] (39) at (-1, -1.5) {};
		\node [style=point] (40) at (-0.5, -2) {};
		\node [style=point] (41) at (-2, -1.5) {};
		\node [style=point] (42) at (-1.5, -2) {};
		\node [style=point] (43) at (-3, -1.5) {};
		\node [style=point] (44) at (-2.5, -2) {};
		\node [style=point] (45) at (-3, 1.5) {};
		\node [style=point] (46) at (-2.5, 2) {};
		\node [style=point] (47) at (-2, 1.5) {};
		\node [style=point] (48) at (-1.5, 2) {};
		\node [style=point] (49) at (-1, 1.5) {};
		\node [style=point] (50) at (-0.5, 2) {};
		\node [style=point] (51) at (0, 1.5) {};
		\node [style=point] (52) at (0.5, 2) {};
		\node [style=point] (53) at (1, 1.5) {};
		\node [style=point] (54) at (1.5, 2) {};
		\node [style=point] (55) at (2, 1.5) {};
		\node [style=point] (56) at (2.5, 2) {};
		\node [style=point] (57) at (3, 1.5) {};
		\node [style=point] (58) at (-3, 2.5) {};
		\node [style=point] (59) at (-2.5, 3) {};
		\node [style=point] (60) at (-2, 2.5) {};
		\node [style=point] (61) at (-1.5, 3) {};
		\node [style=point] (62) at (-1, 2.5) {};
		\node [style=point] (63) at (-0.5, 3) {};
		\node [style=point] (64) at (0, 2.5) {};
		\node [style=point] (65) at (0.5, 3) {};
		\node [style=point] (66) at (1, 2.5) {};
		\node [style=point] (67) at (1.5, 3) {};
		\node [style=point] (68) at (2, 2.5) {};
		\node [style=point] (69) at (2.5, 3) {};
		\node [style=point] (70) at (3, 2.5) {};
		\node [style=point] (71) at (-3, -2.5) {};
		\node [style=point] (72) at (-2.5, -3) {};
		\node [style=point] (73) at (-2, -2.5) {};
		\node [style=point] (74) at (-1.5, -3) {};
		\node [style=point] (75) at (-1, -2.5) {};
		\node [style=point] (76) at (-0.5, -3) {};
		\node [style=point] (77) at (0, -2.5) {};
		\node [style=point] (78) at (0.5, -3) {};
		\node [style=point] (79) at (1, -2.5) {};
		\node [style=point] (80) at (1.5, -3) {};
		\node [style=point] (81) at (2, -2.5) {};
		\node [style=point] (82) at (2.5, -3) {};
		\node [style=point] (83) at (3, -2.5) {};
		\node [style=gn] (84) at (-3, 2) {};
		\node [style=gn] (85) at (-2, 3) {};
		\node [style=gn] (86) at (-1, 2) {};
		\node [style=gn] (87) at (-2, 1) {};
		\node [style=gn] (88) at (-3, -0) {};
		\node [style=gn] (89) at (-1, -0) {};
		\node [style=gn] (90) at (0, 1) {};
		\node [style=gn] (91) at (0, 3) {};
		\node [style=gn] (92) at (1, 2) {};
		\node [style=gn] (93) at (2, 3) {};
		\node [style=gn] (94) at (3, 2) {};
		\node [style=gn] (95) at (2, 1) {};
		\node [style=gn] (96) at (3, -0) {};
		\node [style=gn] (97) at (1, -0) {};
		\node [style=gn] (98) at (-3, -2) {};
		\node [style=gn] (99) at (-1, -2) {};
		\node [style=gn] (100) at (-2, -3) {};
		\node [style=gn] (101) at (0, -3) {};
		\node [style=gn] (102) at (1, -2) {};
		\node [style=gn] (103) at (0, -1) {};
		\node [style=gn] (104) at (3, -2) {};
		\node [style=gn] (105) at (2, -3) {};
		\node [style=gn] (106) at (2, -1) {};
		\node [style=gn] (107) at (-2, -1) {};
		\node [style=transparentTile2] (108) at (-2.5, 2.5) {};
		\node [style=transparentTile2] (109) at (-1.5, 2.5) {};
		\node [style=transparentTile2] (110) at (-0.5000002, 2.5) {};
		\node [style=transparentTile2] (111) at (0.5000002, 2.5) {};
		\node [style=transparentTile2] (112) at (1.5, 2.5) {};
		\node [style=transparentTile2] (113) at (2.5, 2.5) {};
		\node [style=transparentTile2] (114) at (2.5, 1.5) {};
		\node [style=transparentTile2] (115) at (2.5, 0.5) {};
		\node [style=transparentTile2] (116) at (2.5, -0.5000002) {};
		\node [style=transparentTile2] (117) at (2.5, -1.5) {};
		\node [style=transparentTile2] (118) at (2.5, -2.5) {};
		\node [style=transparentTile2] (119) at (1.5, -2.5) {};
		\node [style=transparentTile2] (120) at (0.5000002, -2.5) {};
		\node [style=transparentTile2] (121) at (-0.5000002, -2.5) {};
		\node [style=transparentTile2] (122) at (-1.5, -2.5) {};
		\node [style=transparentTile2] (123) at (-2.5, -2.5) {};
		\node [style=transparentTile2] (124) at (-2.5, -1.5) {};
		\node [style=transparentTile2] (125) at (-2.5, -0.5000002) {};
		\node [style=transparentTile2] (126) at (-2.5, 0.5) {};
		\node [style=transparentTile2] (127) at (-2.5, 1.5) {};
		\node [style=transparentTile2] (128) at (-1.5, 1.5) {};
		\node [style=transparentTile2] (129) at (-0.5000002, 1.5) {};
		\node [style=transparentTile2] (130) at (0.5000002, 1.5) {};
		\node [style=transparentTile2] (131) at (1.5, 1.5) {};
		\node [style=transparentTile2] (132) at (1.5, 0.5) {};
		\node [style=transparentTile2] (133) at (1.5, -0.5000002) {};
		\node [style=transparentTile2] (134) at (1.5, -1.5) {};
		\node [style=transparentTile2] (135) at (0.5000002, -1.5) {};
		\node [style=transparentTile2] (136) at (-0.5000002, -1.5) {};
		\node [style=transparentTile2] (137) at (-1.5, -1.5) {};
		\node [style=transparentTile2] (138) at (-1.5, -0.5000002) {};
		\node [style=transparentTile2] (139) at (-1.5, 0.5) {};
		\node [style=transparentTile2] (140) at (-0.5000002, 0.5) {};
		\node [style=transparentTile2] (141) at (0.5000002, 0.5) {};
		\node [style=transparentTile2] (142) at (0.5000002, -0.5000002) {};
		\node [style=transparentTile2] (143) at (-0.5000002, -0.5000002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw [style={pottsConnect2}] (103.center) to (97.center);
	\draw [style=bond, bend right=45, looseness=1.00] (60.center) to (61.center);
	\draw [style=bond, bend left=45, looseness=1.00] (50.center) to (49.center);
	\draw [style=bond, bend left=45, looseness=1.00] (49.center) to (48.center);
	\draw [style=bond, bend left=45, looseness=1.00] (48.center) to (62.center);
	\draw [style=bond, bend left=45, looseness=1.00] (46.center) to (45.center);
	\draw [style=bond, bend left=45, looseness=1.00] (17.center) to (47.center);
	\draw [style=bond, bend left=45, looseness=1.00] (47.center) to (13.center);
	\draw [style=bond, bend left=45, looseness=1.00] (13.center) to (14.center);
	\draw [style=bond, bend left=45, looseness=1.00] (14.center) to (17.center);
	\draw [style=bond, bend right=45, looseness=1.00] (51.center) to (0.center);
	\draw [style=bond, bend right=45, looseness=1.00] (0.center) to (3.center);
	\draw [style=bond, bend right=45, looseness=1.00] (4.center) to (51.center);
	\draw [style=bond, bend right=45, looseness=1.00] (52.center) to (53.center);
	\draw [style=bond, bend right=45, looseness=1.00] (53.center) to (54.center);
	\draw [style=bond, bend right=45, looseness=1.00] (54.center) to (66.center);
	\draw [style=bond, bend right=45, looseness=1.00] (67.center) to (68.center);
	\draw [style=bond, bend right=45, looseness=1.00] (55.center) to (7.center);
	\draw [style=bond, bend right=45, looseness=1.00] (7.center) to (8.center);
	\draw [style=bond, bend right=45, looseness=1.00] (8.center) to (10.center);
	\draw [style=bond, bend right=45, looseness=1.00] (11.center) to (12.center);
	\draw [style=bond, bend left=45, looseness=1.00] (6.center) to (25.center);
	\draw [style=bond, bend right=45, looseness=1.00] (25.center) to (24.center);
	\draw [style=bond, bend right=45, looseness=1.00] (24.center) to (37.center);
	\draw [style=bond, bend right=45, looseness=1.00] (37.center) to (26.center);
	\draw [style=bond, bend left=45, looseness=1.00] (26.center) to (27.center);
	\draw [style=bond, bend right=45, looseness=1.00] (27.center) to (9.center);
	\draw [style=bond, bend right=45, looseness=1.00] (9.center) to (5.center);
	\draw [style=bond, bend left=45, looseness=1.00] (30.center) to (32.center);
	\draw [style=bond, bend left=45, looseness=1.00] (28.center) to (29.center);
	\draw [style=bond, bend right=45, looseness=1.00] (34.center) to (33.center);
	\draw [style=bond, bend right=45, looseness=1.00] (35.center) to (38.center);
	\draw [style=bond, bend left=45, looseness=1.00] (1.center) to (2.center);
	\draw [style=bond, bend left=45, looseness=1.00] (2.center) to (23.center);
	\draw [style=bond, bend left=45, looseness=1.00] (39.center) to (40.center);
	\draw [style=bond, bend left=45, looseness=1.00] (16.center) to (18.center);
	\draw [style=bond, bend left=45, looseness=0.75] (18.center) to (19.center);
	\draw [style=bond, bend right=45, looseness=1.00] (1.center) to (15.center);
	\draw [style=bond, bend left=45, looseness=1.00] (41.center) to (20.center);
	\draw [style=bond, bend left=45, looseness=1.00] (20.center) to (21.center);
	\draw [style=bond, bend left=45, looseness=1.00] (43.center) to (44.center);
	\draw [style=bond, bend left=45, looseness=1.00] (44.center) to (71.center);
	\draw [style=bond, bend left=45, looseness=1.00] (72.center) to (73.center);
	\draw [style=bond, bend left=45, looseness=1.00] (73.center) to (74.center);
	\draw [style=bond, bend right=45, looseness=1.00] (42.center) to (75.center);
	\draw [style=bond, bend right=45, looseness=1.00] (75.center) to (40.center);
	\draw [style=bond, bend left=45, looseness=1.00] (76.center) to (77.center);
	\draw [style=bond, bend left=45, looseness=1.00] (77.center) to (78.center);
	\draw [style=bond, bend right=45, looseness=1.00] (38.center) to (79.center);
	\draw [style=bond, bend right=45, looseness=1.00] (79.center) to (36.center);
	\draw [style=bond, bend left=45, looseness=1.00] (80.center) to (81.center);
	\draw [style=bond, bend left=45, looseness=1.00] (81.center) to (82.center);
	\draw [style=bond, bend right=45, looseness=1.00] (33.center) to (83.center);
	\draw [style=pottsConnect2] (97.center) to (90.center);
	\draw [style=pottsConnect2] (106.center) to (96.center);
	\draw [style=pottsConnect2] (95.center) to (94.center);
	\draw [style=pottsConnect2] (94.center) to (93.center);
	\draw [style=pottsConnect2] (92.center) to (91.center);
	\draw [style=pottsConnect2] (91.center) to (86.center);
	\draw [style=pottsConnect2] (106.center) to (102.center);
	\draw [style=pottsConnect2] (99.center) to (107.center);
	\draw [style=pottsConnect2] (107.center) to (89.center);
	\draw [style=pottsConnect2] (84.center) to (85.center);
	\draw [style=bond, bend left=45, looseness=0.75] (66.center) to (65.center);
	\draw [style=bond, bend left=45, looseness=1.00] (64.center) to (52.center);
	\draw [style=bond, bend left=45, looseness=1.00] (46.center) to (60.center);
	\draw [style=bond, bend left=45, looseness=1.00] (59.center) to (58.center);
	\draw [style=bond, bend left=45, looseness=1.00] (68.center) to (56.center);
	\draw [style=bond, bend left=45, looseness=1.00] (56.center) to (55.center);
	\draw [style=bond, bend left=45, looseness=1.00] (70.center) to (69.center);
	\draw [style=bond, bend right=45, looseness=1.00] (29.center) to (12.center);
	\draw [style=bond, bend right=45, looseness=1.00] (32.center) to (36.center);
	\draw [style=bond, bend right=45, looseness=1.00] (21.center) to (15.center);
	\draw [style=bond] (39.center) to (22.center);
	\draw [style=bond] (41.center) to (42.center);
	\draw [style=bond, bend right=45, looseness=1.00] (62.center) to (63.center);
	\draw [style=bond, bend right=45, looseness=1.00] (64.center) to (50.center);
	\draw [style=bond, bend left=45, looseness=1.00] (10.center) to (57.center);
	\draw [style=bond, bend left=45, looseness=1.00] (5.center) to (4.center);
	\draw [style=bond, bend right=45, looseness=1.00] (6.center) to (3.center);
	\draw [style=bond, bend left=45, looseness=1.00] (28.center) to (35.center);
	\draw [style=bond, bend left=45, looseness=1.00] (30.center) to (31.center);
	\draw [style=bond, bend right=45, looseness=1.00] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/PT2Order.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1, every node/.style={scale=1},x=1em, y=1em]
	\path [use as bounding box] (-3,-3) rectangle (3,3);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5000002, 0.9999999) {};
		\node [style=point] (1) at (-0.9999999, 0.5) {};
		\node [style=point] (2) at (-0.5000002, -0) {};
		\node [style=point] (3) at (0, 0.5) {};
		\node [style=point] (4) at (0.5000002, 0.9999999) {};
		\node [style=point] (5) at (0.9999999, 0.5) {};
		\node [style=point] (6) at (0.5000002, -0) {};
		\node [style=point] (7) at (1.5, 0.9999999) {};
		\node [style=point] (8) at (2, 0.5) {};
		\node [style=point] (9) at (1.5, -0) {};
		\node [style=point] (10) at (2.5, 1) {};
		\node [style=point] (11) at (3, 0.5) {};
		\node [style=point] (12) at (2.5, -0) {};
		\node [style=point] (13) at (-1.5, 1) {};
		\node [style=point] (14) at (-2, 0.5) {};
		\node [style=point] (15) at (-1.5, -0) {};
		\node [style=point] (16) at (-3, 0.5) {};
		\node [style=point] (17) at (-2.5, 1) {};
		\node [style=point] (18) at (-2.5, -0) {};
		\node [style=point] (19) at (-3, -0.5) {};
		\node [style=point] (20) at (-2.5, -1) {};
		\node [style=point] (21) at (-2, -0.5) {};
		\node [style=point] (22) at (-1.5, -1) {};
		\node [style=point] (23) at (-1, -0.5) {};
		\node [style=point] (24) at (-0.5, -1) {};
		\node [style=point] (25) at (0, -0.5) {};
		\node [style=point] (26) at (0.5, -1) {};
		\node [style=point] (27) at (1, -0.5) {};
		\node [style=point] (28) at (1.5, -1) {};
		\node [style=point] (29) at (2, -0.5) {};
		\node [style=point] (30) at (2.5, -1) {};
		\node [style=point] (31) at (3, -0.5) {};
		\node [style=point] (32) at (2, -1.5) {};
		\node [style=point] (33) at (2.5, -2) {};
		\node [style=point] (34) at (3, -1.5) {};
		\node [style=point] (35) at (1, -1.5) {};
		\node [style=point] (36) at (1.5, -2) {};
		\node [style=point] (37) at (0, -1.5) {};
		\node [style=point] (38) at (0.5, -2) {};
		\node [style=point] (39) at (-1, -1.5) {};
		\node [style=point] (40) at (-0.5, -2) {};
		\node [style=point] (41) at (-2, -1.5) {};
		\node [style=point] (42) at (-1.5, -2) {};
		\node [style=point] (43) at (-3, -1.5) {};
		\node [style=point] (44) at (-2.5, -2) {};
		\node [style=point] (45) at (-3, 1.5) {};
		\node [style=point] (46) at (-2.5, 2) {};
		\node [style=point] (47) at (-2, 1.5) {};
		\node [style=point] (48) at (-1.5, 2) {};
		\node [style=point] (49) at (-1, 1.5) {};
		\node [style=point] (50) at (-0.5, 2) {};
		\node [style=point] (51) at (0, 1.5) {};
		\node [style=point] (52) at (0.5, 2) {};
		\node [style=point] (53) at (1, 1.5) {};
		\node [style=point] (54) at (1.5, 2) {};
		\node [style=point] (55) at (2, 1.5) {};
		\node [style=point] (56) at (2.5, 2) {};
		\node [style=point] (57) at (3, 1.5) {};
		\node [style=point] (58) at (-3, 2.5) {};
		\node [style=point] (59) at (-2.5, 3) {};
		\node [style=point] (60) at (-2, 2.5) {};
		\node [style=point] (61) at (-1.5, 3) {};
		\node [style=point] (62) at (-1, 2.5) {};
		\node [style=point] (63) at (-0.5, 3) {};
		\node [style=point] (64) at (0, 2.5) {};
		\node [style=point] (65) at (0.5, 3) {};
		\node [style=point] (66) at (1, 2.5) {};
		\node [style=point] (67) at (1.5, 3) {};
		\node [style=point] (68) at (2, 2.5) {};
		\node [style=point] (69) at (2.5, 3) {};
		\node [style=point] (70) at (3, 2.5) {};
		\node [style=point] (71) at (-3, -2.5) {};
		\node [style=point] (72) at (-2.5, -3) {};
		\node [style=point] (73) at (-2, -2.5) {};
		\node [style=point] (74) at (-1.5, -3) {};
		\node [style=point] (75) at (-1, -2.5) {};
		\node [style=point] (76) at (-0.5, -3) {};
		\node [style=point] (77) at (0, -2.5) {};
		\node [style=point] (78) at (0.5, -3) {};
		\node [style=point] (79) at (1, -2.5) {};
		\node [style=point] (80) at (1.5, -3) {};
		\node [style=point] (81) at (2, -2.5) {};
		\node [style=point] (82) at (2.5, -3) {};
		\node [style=point] (83) at (3, -2.5) {};
		\node [style=gn] (84) at (-3, 2) {};
		\node [style=gn] (85) at (-2, 3) {};
		\node [style=gn] (86) at (-1, 2) {};
		\node [style=gn] (87) at (-2, 1) {};
		\node [style=gn] (88) at (-3, -0) {};
		\node [style=gn] (89) at (-1, -0) {};
		\node [style=gn] (90) at (0, 1) {};
		\node [style=gn] (91) at (0, 3) {};
		\node [style=gn] (92) at (1, 2) {};
		\node [style=gn] (93) at (2, 3) {};
		\node [style=gn] (94) at (3, 2) {};
		\node [style=gn] (95) at (2, 1) {};
		\node [style=gn] (96) at (3, -0) {};
		\node [style=gn] (97) at (1, -0) {};
		\node [style=gn] (98) at (-3, -2) {};
		\node [style=gn] (99) at (-1, -2) {};
		\node [style=gn] (100) at (-2, -3) {};
		\node [style=gn] (101) at (0, -3) {};
		\node [style=gn] (102) at (1, -2) {};
		\node [style=gn] (103) at (0, -1) {};
		\node [style=gn] (104) at (3, -2) {};
		\node [style=gn] (105) at (2, -3) {};
		\node [style=gn] (106) at (2, -1) {};
		\node [style=gn] (107) at (-2, -1) {};
		\node [style=transparentTile2] (108) at (-2.5, 2.5) {};
		\node [style=transparentTile2] (109) at (-1.5, 2.5) {};
		\node [style=transparentTile2] (110) at (-0.5000001, 2.5) {};
		\node [style=transparentTile2] (111) at (0.5000001, 2.5) {};
		\node [style=transparentTile2] (112) at (1.5, 2.5) {};
		\node [style=transparentTile2] (113) at (2.5, 2.5) {};
		\node [style=transparentTile2] (114) at (2.5, 1.5) {};
		\node [style=transparentTile2] (115) at (2.5, 0.5000001) {};
		\node [style=transparentTile2] (116) at (2.5, -0.5000001) {};
		\node [style=transparentTile2] (117) at (2.5, -1.5) {};
		\node [style=transparentTile2] (118) at (2.5, -2.5) {};
		\node [style=transparentTile2] (119) at (1.5, -2.5) {};
		\node [style=transparentTile2] (120) at (1.5, -1.5) {};
		\node [style=transparentTile2] (121) at (1.5, -0.5000001) {};
		\node [style=transparentTile2] (122) at (1.5, 0.5000001) {};
		\node [style=transparentTile2] (123) at (1.5, 1.5) {};
		\node [style=transparentTile2] (124) at (0.5000001, 1.5) {};
		\node [style=transparentTile2] (125) at (-0.5000001, 1.5) {};
		\node [style=transparentTile2] (126) at (-1.5, 1.5) {};
		\node [style=transparentTile2] (127) at (-2.5, 1.5) {};
		\node [style=transparentTile2] (128) at (-2.5, 0.5000001) {};
		\node [style=transparentTile2] (129) at (-2.5, -0.5000001) {};
		\node [style=transparentTile2] (130) at (-2.5, -1.5) {};
		\node [style=transparentTile2] (131) at (-2.5, -2.5) {};
		\node [style=transparentTile2] (132) at (-1.5, -2.5) {};
		\node [style=transparentTile2] (133) at (-0.5000001, -2.5) {};
		\node [style=transparentTile2] (134) at (0.5000001, -2.5) {};
		\node [style=transparentTile2] (135) at (0.5000001, -1.5) {};
		\node [style=transparentTile2] (136) at (0.5000001, -0.5000001) {};
		\node [style=transparentTile2] (137) at (0.5000001, 0.5000001) {};
		\node [style=transparentTile2] (138) at (-0.5000001, 0.5000001) {};
		\node [style=transparentTile2] (139) at (-1.5, 0.5000001) {};
		\node [style=transparentTile2] (140) at (-1.5, -0.5000001) {};
		\node [style=transparentTile2] (141) at (-1.5, -1.5) {};
		\node [style=transparentTile2] (142) at (-0.5000001, -1.5) {};
		\node [style=transparentTile2] (143) at (-0.5000001, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw [style={pottsConnect2}] (103.center) to (97.center);
	\draw [style=bond, bend left=45, looseness=1.00] (50.center) to (49.center);
	\draw [style=bond, bend left=45, looseness=1.00] (49.center) to (48.center);
	\draw [style=bond, bend left=45, looseness=1.00] (47.center) to (13.center);
	\draw [style=bond, bend left=45, looseness=1.00] (14.center) to (17.center);
	\draw [style=bond, bend right=45, looseness=1.00] (51.center) to (0.center);
	\draw [style=bond, bend right=45, looseness=1.00] (0.center) to (3.center);
	\draw [style=bond, bend right=45, looseness=1.00] (4.center) to (51.center);
	\draw [style=bond, bend right=45, looseness=1.00] (52.center) to (53.center);
	\draw [style=bond, bend right=45, looseness=1.00] (54.center) to (66.center);
	\draw [style=bond, bend right=45, looseness=1.00] (67.center) to (68.center);
	\draw [style=bond, bend right=45, looseness=1.00] (7.center) to (8.center);
	\draw [style=bond, bend left=45, looseness=1.00] (6.center) to (25.center);
	\draw [style=bond, bend right=45, looseness=1.00] (25.center) to (24.center);
	\draw [style=bond, bend right=45, looseness=1.00] (24.center) to (37.center);
	\draw [style=bond, bend right=45, looseness=1.00] (37.center) to (26.center);
	\draw [style=bond, bend left=45, looseness=1.00] (26.center) to (27.center);
	\draw [style=bond, bend right=45, looseness=1.00] (27.center) to (9.center);
	\draw [style=bond, bend right=45, looseness=1.00] (9.center) to (5.center);
	\draw [style=bond, bend left=45, looseness=1.00] (30.center) to (32.center);
	\draw [style=bond, bend left=45, looseness=1.00] (28.center) to (29.center);
	\draw [style=bond, bend right=45, looseness=1.00] (34.center) to (33.center);
	\draw [style=bond, bend right=45, looseness=1.00] (35.center) to (38.center);
	\draw [style=bond, bend left=45, looseness=1.00] (1.center) to (2.center);
	\draw [style=bond, bend left=45, looseness=1.00] (2.center) to (23.center);
	\draw [style=bond, bend left=45, looseness=1.00] (39.center) to (40.center);
	\draw [style=bond, bend left=45, looseness=1.00] (16.center) to (18.center);
	\draw [style=bond, bend left=45, looseness=0.75] (18.center) to (19.center);
	\draw [style=bond, bend left=45, looseness=1.00] (20.center) to (21.center);
	\draw [style=bond, bend left=45, looseness=1.00] (44.center) to (71.center);
	\draw [style=bond, bend left=45, looseness=1.00] (72.center) to (73.center);
	\draw [style=bond, bend left=45, looseness=1.00] (73.center) to (74.center);
	\draw [style=bond, bend right=45, looseness=1.00] (42.center) to (75.center);
	\draw [style=bond, bend right=45, looseness=1.00] (79.center) to (36.center);
	\draw [style=bond, bend left=45, looseness=1.00] (80.center) to (81.center);
	\draw [style=bond, bend left=45, looseness=1.00] (81.center) to (82.center);
	\draw [style=bond, bend right=45, looseness=1.00] (33.center) to (83.center);
	\draw [style={pottsConnect2}] (97.center) to (90.center);
	\draw [style={pottsConnect2}] (106.center) to (96.center);
	\draw [style={pottsConnect2}] (95.center) to (94.center);
	\draw [style={pottsConnect2}] (94.center) to (93.center);
	\draw [style={pottsConnect2}] (92.center) to (91.center);
	\draw [style={pottsConnect2}] (91.center) to (86.center);
	\draw [style={pottsConnect2}] (106.center) to (102.center);
	\draw [style={pottsConnect2}] (99.center) to (107.center);
	\draw [style={pottsConnect2}] (107.center) to (89.center);
	\draw [style={pottsConnect2}] (84.center) to (85.center);
	\draw [style=bond, bend left=45, looseness=0.75] (66.center) to (65.center);
	\draw [style=bond, bend left=45, looseness=1.00] (64.center) to (52.center);
	\draw [style=bond, bend left=45, looseness=1.00] (46.center) to (60.center);
	\draw [style=bond, bend left=45, looseness=1.00] (59.center) to (58.center);
	\draw [style=bond, bend left=45, looseness=1.00] (68.center) to (56.center);
	\draw [style=bond, bend left=45, looseness=1.00] (56.center) to (55.center);
	\draw [style=bond, bend left=45, looseness=1.00] (70.center) to (69.center);
	\draw [style=bond, bend right=45, looseness=1.00] (29.center) to (12.center);
	\draw [style=bond, bend right=45, looseness=1.00] (32.center) to (36.center);
	\draw [style=bond, bend right=45, looseness=1.00] (21.center) to (15.center);
	\draw [style=bond, bend left=45, looseness=1.00] (39.center) to (22.center);
	\draw [style=bond, bend left=45, looseness=1.00] (41.center) to (42.center);
	\draw [style=bond, bend right=45, looseness=1.00] (62.center) to (63.center);
	\draw [style=bond, bend right=45, looseness=1.00] (64.center) to (50.center);
	\draw [style=bond, bend left=45, looseness=1.00] (10.center) to (57.center);
	\draw [style=bond, bend left=45, looseness=1.00] (5.center) to (4.center);
	\draw [style=bond, bend right=45, looseness=1.00] (6.center) to (3.center);
	\draw [style=bond, bend left=45, looseness=1.00] (28.center) to (35.center);
	\draw [style=bond, bend left=45, looseness=1.00] (30.center) to (31.center);
	\draw [style=bond, bend right=45, looseness=1.00] (23.center) to (22.center);
	\draw [style=pottsConnect2] (84.center) to (87.center);
	\draw [style=pottsConnect2] (87.center) to (89.center);
	\draw [style=pottsConnect2] (99.center) to (101.center);
	\draw [style=pottsConnect2] (101.center) to (102.center);
	\draw [style=pottsConnect2] (96.center) to (95.center);
	\draw [style=pottsConnect2] (95.center) to (92.center);
	\draw [style=pottsConnect2] (86.center) to (85.center);
	\draw [style=pottsConnect2] (107.center) to (98.center);
	\draw [style=bondBendRight] (17.center) to (45.center);
	\draw [style=bondBendRight] (46.center) to (47.center);
	\draw [style=bondBendRight] (48.center) to (60.center);
	\draw [style=bond, bend right=45, looseness=1.00] (61.center) to (62.center);
	\draw [style=bondBendRight] (13.center) to (1.center);
	\draw [style=bondBendRight] (54.center) to (55.center);
	\draw [style=bondBendRight] (7.center) to (53.center);
	\draw [style=bondBendRight] (10.center) to (11.center);
	\draw [style=bondBendRight] (12.center) to (8.center);
	\draw [style=bondBendRight] (77.center) to (38.center);
	\draw [style=bondBendRight] (79.center) to (78.center);
	\draw [style=bondBendRight] (76.center) to (75.center);
	\draw [style=bondBendRight] (40.center) to (77.center);
	\draw [style=bondBendRight] (15.center) to (14.center);
	\draw [style=bondBendRight] (43.center) to (20.center);
	\draw [style=bondBendRight] (41.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/Ring.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.66, every node/.style={scale=1}]
	\path [use as bounding box] (-2.75,-2.75) rectangle (-0.25,3.25);
	\begin{pgfonlayer}{nodelayer}
		\node [draw, square, inner sep=2] (0) at (-1.5, -1.5) {\tiny $E(\lambda)$};
		\node [draw, square, inner sep=2] (1) at (-1.5, 0.5) {\tiny $E(\lambda)$};
		\node [style=smallCircle, scale=2] (2) at (-1.5, -0.2500001) {};
		\node [style=smallCircle, scale=2] (3) at (-1.5, -0.5) {};
		\node [style=smallCircle, scale=2] (4) at (-1.5, -0.7500001) {};
		\node [draw, square, inner sep=2] (5) at (-1.5, 2) {\tiny $E(\lambda)$};
		\node [style=point] (6) at (-2.75, 2) {};
		\node [style=point] (7) at (-0.25, 2) {};
		\node [style=point] (8) at (-0.25, 0.5) {};
		\node [style=point] (9) at (-2.75, 0.5) {};
		\node [style=point] (10) at (-2.75, -1.5) {};
		\node [style=point] (11) at (-0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (1) to (2);
		\draw [style=bond] (4) to (0);
		\draw [style=bond] (1) to (5);
		\draw [style=bond, dashed, bend left=165, looseness=3.00, opacity=0.6, thin] (5) to (0);
		\draw [style=bond] (5) to (6);
		\draw [style=bond] (5) to (7);
		\draw [style=bond] (1) to (8);
		\draw [style=bond] (1) to (9);
		\draw [style=bond] (0) to (11);
		\draw [style=bond] (0) to (10);	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/RtensorLeft.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.5, every node/.style={scale=0.5}]
	\path [use as bounding box] (-1.5,-1.75) rectangle (2,1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor, minimum height=41] (0) at (-0.5, -0) {$\lambda - \mu$};
		\node [style=tensor] (1) at (1, 0.75) {$\lambda$};
		\node [style=tensor] (2) at (1, -0.75) {$\mu$};
		\node [style=point] (3) at (0, 0.75) {};
		\node [style=point] (4) at (0, -0.75) {};
		\node [style=point] (5) at (-1, 0.75) {};
		\node [style=point] (6) at (-1, -0.75) {};
		\node [style=point] (7) at (1, 1.75) {};
		\node [style=point] (8) at (2, 0.75) {};
		\node [style=point] (9) at (2, -0.75) {};
		\node [style=point] (10) at (1, -1.75) {};
		\node [style=point] (11) at (-1.5, 0.75) {};
		\node [style=point] (12) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (2.center) to (1.center);
		\draw [style=bond] (1.center) to (3.center);
		\draw [style=bond] (2.center) to (4.center);
		\draw [style=bond] (5.center) to (11.center);
		\draw [style=bond] (12.center) to (6.center);
		\draw [style=bond] (1.center) to (7.center);
		\draw [style=bond] (1.center) to (8.center);
		\draw [style=bond] (9.center) to (2.center);
		\draw [style=bond] (2.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/RtensorRight.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.5, every node/.style={scale=0.5}]
	\path [use as bounding box] (-2,-1.75) rectangle (1.5,1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor, minimum height=41] (0) at (0.5, -0) {$\lambda - \mu$};
		\node [style=tensor] (1) at (-1, 0.75) {$\mu$};
		\node [style=tensor] (2) at (-1, -0.75) {$\lambda$};
		\node [style=point] (3) at (0, 0.75) {};
		\node [style=point] (4) at (0, -0.75) {};
		\node [style=point] (5) at (-1, 1.75) {};
		\node [style=point] (6) at (-2, 0.75) {};
		\node [style=point] (7) at (-2, -0.75) {};
		\node [style=point] (8) at (1.5, 0.75) {};
		\node [style=point] (9) at (1.5, -0.75) {};
		\node [style=point] (10) at (-1, -1.75) {};
		\node [style=point] (11) at (1, -0.75) {};
		\node [style=point] (12) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (2.center) to (1.center);
		\draw [style=bond] (1.center) to (3.center);
		\draw [style=bond] (2.center) to (4.center);
		\draw [style=bond] (1.center) to (5.center);
		\draw [style=bond] (1.center) to (6.center);
		\draw [style=bond] (2.center) to (7.center);
		\draw [style=bond] (2.center) to (10.center);
		\draw [style=bond] (8.center) to (12.center);
		\draw [style=bond] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/Tmatrix2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.5, every node/.style={scale=0.75}]
	\path [use as bounding box] (-1.25,-0.7499999) rectangle (1.25,0.7500001);
	\begin{pgfonlayer}{nodelayer}
\node [draw, square, minimum width=4mm, minimum height=4mm] (0) at (0, -0) {$E(\lambda)$};
		\node [style=point] (1) at (1.25, -0) {};
		\node [style=point] (2) at (1.25, -1.300001) {};
		\node [style=point] (3) at (0, 1.30) {};
		\node [style=point] (4) at (-1.25, -0) {};
		\node [style=point] (5) at (-1.25, 1.300001) {};
		\node [style=point] (6) at (0, -1.300001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (3.center) to (5.center);
		\draw [style=bond] (6.center) to (2.center);
		\draw [style=bond] (0.west) to (4.center);
		\draw [style=bond] (1.center) to (0.east);
		\draw [style=bond] (0.south) to (6.center);
		\draw [style=bond] (6.center) to (2.center);
		\draw [style=bond] (0.north) to (3.center);
		\draw [style=bond] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/allowed.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.33, every node/.style={scale=1}]
	\path [use as bounding box] (-2,-2) rectangle (2.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5000002, 1.5) {};
		\node [style=point] (1) at (0.5000002, 1.5) {};
		\node [style=point] (2) at (1.5, 0.5000002) {};
		\node [style=point] (3) at (1.5, -0.5000002) {};
		\node [style=point] (4) at (0.5000002, -1.5) {};
		\node [style=point] (5) at (-0.5000002, -1.5) {};
		\node [style=point] (6) at (-1.5, -0.5000002) {};
		\node [style=point] (7) at (-1.5, 0.5000002) {};
		\node [style=point] (8) at (-0.5, 1) {};
		\node [style=point] (9) at (-1, 0.5) {};
		\node [style=point] (10) at (-0.5, -0) {};
		\node [style=point] (11) at (0, 0.5) {};
		\node [style=point] (12) at (0.5, 1) {};
		\node [style=point] (13) at (1, 0.5) {};
		\node [style=point] (14) at (0.5, -0) {};
		\node [style=point] (15) at (1, -0.5) {};
		\node [style=point] (16) at (0.5, -1) {};
		\node [style=point] (17) at (0, -0.5) {};
		\node [style=point] (18) at (-1, -0.5) {};
		\node [style=point] (19) at (-0.5, -1) {};
		\node [style=transparentTile2] (20) at (-0.5, 0.5) {};
		\node [style=transparentTile2] (21) at (0.5, 0.5) {};
		\node [style=transparentTile2] (22) at (0.5, -0.5) {};
		\node [style=transparentTile2] (23) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bondBendRight] (9.center) to (8.center);
\draw [style=bondBendRight] (11.center) to (10.center);
\draw [style=bondBendRight] (11.center) to (12.center);
\draw [style=bondBendRight] (10.center) to (17.center);
\draw [style=bondBendRight] (19.center) to (18.center);
\draw [style=bondBendRight] (16.center) to (17.center);
\draw [style=bondBendRight] (14.center) to (15.center);
\draw [style=bondBendRight] (13.center) to (14.center);
\draw [style=bond] (1.center) to (12.center);
\draw [style=bond] (0.center) to (8.center);
\draw [style=bond] (9.center) to (7.center);
\draw [style=bond] (18.center) to (6.center);
\draw [style=bond] (19.center) to (5.center);
\draw [style=bond] (16.center) to (4.center);
\draw [style=bond] (15.center) to (3.center);
\draw [style=bond] (13.center) to (2.center);
\draw [style=redBond, bend left=90, looseness=1.75] (7.center) to (0.center);
\draw [style=redBond, bend left=135, looseness=2.75] (1.center) to (4.center);
\draw [style=redBond, bend left=45, looseness=1.50] (2.center) to (3.center);
\draw [style=redBond, bend left=90, looseness=1.75] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/applyU.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.7, every node/.style={scale=0.6}, triangle/.style = {fill=black!20, regular polygon, regular polygon sides=3}]
	\path [use as bounding box] (-2.25,-2.25) rectangle (2.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, 0) {$A$};
		\node [style=circle2] (1) at (1, 0) {$U_g^\dagger$};
		\node [style=circle2] (2) at (0, 1) {$U_g$};
		\node [style=circle2] (3) at (-1, 0) {$U_g$};
		\node [style=circle2] (4) at (0, -1) {$U_g^\dagger$};
		\node [style=point] (5) at (0, 2) {};
		\node [style=point] (6) at (2, 0) {};
		\node [style=point] (7) at (0, -2) {};
		\node [style=point] (8) at (-2, 0) {};
		\node [arrowDown] (9) at (0, 1.5) {};
		\node [arrowDown] (10) at (0, 0.5) {};
		\node [arrowDown] (11) at (0, -0.5) {};
		\node [arrowDown] (12) at (0, -1.5) {};
		\node [arrowRight] (13) at (-1.5, 0) {};
		\node [arrowRight] (14) at (-0.5, 0) {};
		\node [arrowRight] (15) at (0.5, 0) {};
		\node [arrowRight] (16) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (2.center) to (5.center);
		\draw [style=bond] (1.center) to (6.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (0.center) to (2.center);
		\draw [style=bond] (0.center) to (3.center);
		\draw [style=bond] (3.center) to (8.center);
		\draw [style=bond] (0.center) to (4.center);
		\draw [style=bond] (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/canonical0color.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.727}]
	\path [use as bounding box] (-3,-3) rectangle (3,3);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 1) {};
		\node [style=point] (1) at (0.5, 1) {};
		\node [style=point] (2) at (1.5, 1) {};
		\node [style=point] (3) at (2, 0.5) {};
		\node [style=point] (4) at (0.5, 0) {};
		\node [style=point] (5) at (-0.5, 0) {};
		\node [style=point] (6) at (0, 0.5) {};
		\node [style=point] (7) at (1, 0.5) {};
		\node [style=point] (8) at (-1, 0.5) {};
		\node [style=point] (9) at (-1, -0.5) {};
		\node [style=point] (10) at (0, -0.5) {};
		\node [style=point] (11) at (-0.5, -1) {};
		\node [style=point] (12) at (-1, -1.5) {};
		\node [style=point] (13) at (-0.5, -2) {};
		\node [style=point] (14) at (0.5, -2) {};
		\node [style=point] (15) at (0.5, -1) {};
		\node [style=point] (16) at (1.5, -1) {};
		\node [style=point] (17) at (1.5, -2) {};
		\node [style=point] (18) at (1, -1.5) {};
		\node [style=point] (19) at (1.5, 0) {};
		\node [style=point] (20) at (1, -0.5) {};
		\node [style=point] (21) at (2, -0.5) {};
		\node [style=point] (22) at (2, -1.5) {};
		\node [style=point] (23) at (0, -1.5) {};
		\node [style=point] (24) at (-0.5, 2) {};
		\node [style=point] (25) at (-1, 1.5) {};
		\node [style=point] (26) at (0, 1.5) {};
		\node [style=point] (27) at (0.5, 2) {};
		\node [style=point] (28) at (1, 1.5) {};
		\node [style=point] (29) at (1.5, 2) {};
		\node [style=point] (30) at (2, 1.5) {};
		\node [style=point] (31) at (2.5, 2) {};
		\node [style=point] (32) at (3, 1.5) {};
		\node [style=point] (33) at (2.5, 1) {};
		\node [style=point] (34) at (3, 0.5) {};
		\node [style=point] (35) at (2.5, 0) {};
		\node [style=point] (36) at (3, -0.5) {};
		\node [style=point] (37) at (2.5, -1) {};
		\node [style=point] (38) at (3, -1.5) {};
		\node [style=point] (39) at (2.5, -2) {};
		\node [style=point] (40) at (-1.5, 2) {};
		\node [style=point] (41) at (-2, 1.5) {};
		\node [style=point] (42) at (-1.5, 1) {};
		\node [style=point] (43) at (-2, 0.5) {};
		\node [style=point] (44) at (-1.5, 0) {};
		\node [style=point] (45) at (-2, -0.5) {};
		\node [style=point] (46) at (-1.5, -1) {};
		\node [style=point] (47) at (-2, -1.5) {};
		\node [style=point] (48) at (-1.5, -2) {};
		\node [style=point] (49) at (-2.5, 2) {};
		\node [style=point] (50) at (-3, 1.5) {};
		\node [style=point] (51) at (-2.5, 1) {};
		\node [style=point] (52) at (-3, 0.5) {};
		\node [style=point] (53) at (-2.5, 0) {};
		\node [style=point] (54) at (-3, -0.5) {};
		\node [style=point] (55) at (-2.5, -1) {};
		\node [style=point] (56) at (-3, -1.5) {};
		\node [style=point] (57) at (-2.5, -2) {};
		\node [style=point] (58) at (-3, -2.5) {};
		\node [style=point] (59) at (-2.5, -3) {};
		\node [style=point] (60) at (-2, -2.5) {};
		\node [style=point] (61) at (-1.5, -3) {};
		\node [style=point] (62) at (-1, -2.5) {};
		\node [style=point] (63) at (-0.5, -3) {};
		\node [style=point] (64) at (0, -2.5) {};
		\node [style=point] (65) at (0.5, -3) {};
		\node [style=point] (66) at (1, -2.5) {};
		\node [style=point] (67) at (1.5, -3) {};
		\node [style=point] (68) at (2, -2.5) {};
		\node [style=point] (69) at (2.5, -3) {};
		\node [style=point] (70) at (3, -2.5) {};
		\node [style=point] (71) at (2.5, 3) {};
		\node [style=point] (72) at (3, 2.5) {};
		\node [style=point] (73) at (2, 2.5) {};
		\node [style=point] (74) at (1.5, 3) {};
		\node [style=point] (75) at (1, 2.5) {};
		\node [style=point] (76) at (0.5, 3) {};
		\node [style=point] (77) at (0, 2.5) {};
		\node [style=point] (78) at (-0.5, 3) {};
		\node [style=point] (79) at (-1, 2.5) {};
		\node [style=point] (80) at (-1.5, 3) {};
		\node [style=point] (81) at (-2, 2.5) {};
		\node [style=point] (82) at (-2.5, 3) {};
		\node [style=point] (83) at (-3, 2.5) {};
		\node [style=transparentTile] (85) at (-2.5, 1.5) {};
		\node [style=transparentTile] (86) at (-1.5, 1.5) {};
		\node [style=transparentTile] (87) at (-2.5, 0.5) {};
		\node [style=transparentTile] (88) at (-2.5, -0.5) {};
		\node [style=transparentTile] (89) at (-0.5, -2.5) {};
		\node [style=transparentTile] (90) at (0.5, -2.5) {};
		\node [style=transparentTile] (91) at (2.5, -1.5) {};
		\node [style=transparentTile] (92) at (1.5, -2.5) {};
		\node [style=transparentTile] (93) at (2.5, -2.5) {};
		\node [style=transparentTile] (94) at (2.5, 0.5) {};
		\node [style=transparentTile] (95) at (2.5, -0.5) {};
		\node [style=transparentTile] (96) at (0.5, 2.5) {};
		\node [style=transparentTile] (97) at (-0.5, 2.5) {};
		\node [style=transparentTile] (98) at (1.5, -1.5) {};
		\node [style=transparentTile] (99) at (-2.5, 2.5) {};
		\node [style=transparentTile] (100) at (1.5, 2.5) {};
		\node [style=transparentTile] (101) at (2.5, 2.5) {};
		\node [style=transparentTile] (102) at (2.5, 1.5) {};
		\node [style=transparentTile] (103) at (1.5, 1.5) {};
		\node [style=transparentTile] (104) at (-1.5, 2.5) {};
		\node [style=transparentTile] (105) at (-0.5, 1.5) {};
		\node [style=transparentTile] (106) at (0.5, 1.5) {};
		\node [style=transparentTile] (107) at (-0.5, 0.5) {};
		\node [style=transparentTile] (108) at (-1.5, 0.5) {};
		\node [style=transparentTile] (109) at (1.5, 0.5) {};
		\node [style=transparentTile] (110) at (0.5, 0.5) {};
		\node [style=transparentTile] (111) at (-1.5, -0.5) {};
		\node [style=transparentTile] (112) at (0.5, -0.5) {};
		\node [style=transparentTile] (113) at (-0.5, -0.5) {};
		\node [style=transparentTile] (114) at (1.5, -0.5) {};
		\node [style=transparentTile] (115) at (-1.5, -1.5) {};
		\node [style=transparentTile] (116) at (-0.5, -1.5) {};
		\node [style=transparentTile] (117) at (-2.5, -1.5) {};
		\node [style=transparentTile] (118) at (0.5, -1.5) {};
		\node [style=transparentTile] (119) at (-2.5, -2.5) {};
		\node [style=transparentTile] (120) at (-1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bondBendRight] (83.center) to (82.center);
		\draw [style=bondBendRight] (49.center) to (41.center);
		\draw [style=bondBendRight] (41.center) to (40.center);
		\draw [style=bondBendRight] (40.center) to (81.center);
		\draw [style=bondBendRight] (81.center) to (49.center);
		\draw [style=bondBendRight] (51.center) to (50.center);
		\draw [style=bondBendRight] (53.center) to (52.center);
		\draw [style=bondBendRight] (78.center) to (77.center);
		\draw [style=bondBendRight] (56.center) to (55.center);
		\draw [style=bondBendRight] (55.center) to (54.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (58.center) to (57.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (47.center) to (57.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (60.center) to (48.center);
		\draw [style=blueBond, bend right=45] (48.center) to (47.center);
		\draw [style=blueBond, bend right=45] (60.center) to (59.center);
		\draw [style=bondBendRight] (51.center) to (43.center);
		\draw [style=bondBendRight] (43.center) to (42.center);
		\draw [style=bondBendRight] (25.center) to (42.center);
		\draw [style=bondBendRight] (25.center) to (24.center);
		\draw [style=bondBendRight] (24.center) to (79.center);
		\draw [style=bondBendRight] (80.center) to (79.center);
		\draw [style=bondBendRight] (76.center) to (75.center);
		\draw [style=bondBendRight] (75.center) to (74.center);
		\draw [style=bondBendRight] (27.center) to (77.center);
		\draw [style=blueBond, bend left=45] (71.center) to (73.center);
		\draw [style=blueBond, bend right=45] (73.center) to (29.center);
		\draw [style=blueBond, bend right=45] (29.center) to (30.center);
		\draw [style=blueBond, bend right=45] (30.center) to (31.center);
		\draw [style=blueBond, in=180, out=90] (31.center) to (72.center);
		\draw [style=bond, bend left=45] (28.center) to (2.center);
		\draw [style=bond, bend right=45] (27.center) to (28.center);
		\draw [style=bond, bend right=45] (2.center) to (3.center);
		\draw [style=bond, bend right=45] (3.center) to (33.center);
		\draw [style=bond, bend left=45] (33.center) to (32.center);
		\draw [style=bond, bend right=45, looseness=1.00] (53.center) to (45.center);
		\draw [style=bond, bend left=45, looseness=1.00] (45.center) to (46.center);
		\draw [style=bond, bend right=45] (46.center) to (12.center);
		\draw [style=bond, bend left=45, looseness=1.00] (12.center) to (13.center);
		\draw [style=bond, bend right=45] (13.center) to (64.center);
		\draw [style=bond, bend right=45, looseness=1.00] (64.center) to (14.center);
		\draw [style=bond, bend left=45] (14.center) to (18.center);
		\draw [style=bond, bend right=45] (18.center) to (16.center);
		\draw [style=bond, bend left=45, looseness=1.00] (16.center) to (21.center);
		\draw [style=bond, bend right=45] (21.center) to (35.center);
		\draw [style=bond, bend left=45] (35.center) to (34.center);
		\draw [style=bond, bend left=45, looseness=1.00] (61.center) to (62.center);
		\draw [style=bond, bend left=45, looseness=1.00] (62.center) to (63.center);
		\draw [style=bond, bend left=45, looseness=1.00] (65.center) to (66.center);
		\draw [style=bond, bend left=45, looseness=1.00] (66.center) to (67.center);
		\draw [style=bond, bend left=45] (69.center) to (70.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (38.center) to (39.center);
		\draw [style=blueBond, bend left=45, looseness=1.00] (39.center) to (68.center);
		\draw [style=blueBond, bend left=45] (68.center) to (17.center);
		\draw [style=blueBond, bend left=45] (17.center) to (22.center);
		\draw [style=blueBond, bend right=45] (22.center) to (37.center);
		\draw [style=blueBond, bend left=45] (37.center) to (36.center);
		\draw [style=blueBond, bend left=45] (5.center) to (6.center);
		\draw [style=blueBond, bend left=45, looseness=1.00] (6.center) to (4.center);
		\draw [style=blueBond, bend left=45] (4.center) to (10.center);
		\draw [style=blueBond, bend left=45] (10.center) to (5.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (8.center) to (44.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (44.center) to (9.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (11.center) to (9.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (11.center) to (23.center);
		\draw [style=blueBond, bend right=45] (23.center) to (15.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (19.center) to (7.center);
		\draw [style=blueBond, bend left=45] (7.center) to (1.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (1.center) to (26.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (26.center) to (0.center);
		\draw [style=blueBond, bend left=45] (0.center) to (8.center);
		\draw [style=blueBond, bend right=45] (20.center) to (15.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/canonical1color.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.727}]
	\path [use as bounding box] (-3,-3) rectangle (3,3);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 1) {};
		\node [style=point] (1) at (0.5, 1) {};
		\node [style=point] (2) at (1.5, 1) {};
		\node [style=point] (3) at (2, 0.5) {};
		\node [style=point] (4) at (0.5, 0) {};
		\node [style=point] (5) at (-0.5, 0) {};
		\node [style=point] (6) at (0, 0.5) {};
		\node [style=point] (7) at (1, 0.5) {};
		\node [style=point] (8) at (-1, 0.5) {};
		\node [style=point] (9) at (-1, -0.5) {};
		\node [style=point] (10) at (0, -0.5) {};
		\node [style=point] (11) at (-0.5, -1) {};
		\node [style=point] (12) at (-1, -1.5) {};
		\node [style=point] (13) at (-0.5, -2) {};
		\node [style=point] (14) at (0.5, -2) {};
		\node [style=point] (15) at (0.5, -1) {};
		\node [style=point] (16) at (1.5, -1) {};
		\node [style=point] (17) at (1.5, -2) {};
		\node [style=point] (18) at (1, -1.5) {};
		\node [style=point] (19) at (1.5, 0) {};
		\node [style=point] (20) at (1, -0.5) {};
		\node [style=point] (21) at (2, -0.5) {};
		\node [style=point] (22) at (2, -1.5) {};
		\node [style=point] (23) at (0, -1.5) {};
		\node [style=point] (24) at (-0.5, 2) {};
		\node [style=point] (25) at (-1, 1.5) {};
		\node [style=point] (26) at (0, 1.5) {};
		\node [style=point] (27) at (0.5, 2) {};
		\node [style=point] (28) at (1, 1.5) {};
		\node [style=point] (29) at (1.5, 2) {};
		\node [style=point] (30) at (2, 1.5) {};
		\node [style=point] (31) at (2.5, 2) {};
		\node [style=point] (32) at (3, 1.5) {};
		\node [style=point] (33) at (2.5, 1) {};
		\node [style=point] (34) at (3, 0.5) {};
		\node [style=point] (35) at (2.5, 0) {};
		\node [style=point] (36) at (3, -0.5) {};
		\node [style=point] (37) at (2.5, -1) {};
		\node [style=point] (38) at (3, -1.5) {};
		\node [style=point] (39) at (2.5, -2) {};
		\node [style=point] (40) at (-1.5, 2) {};
		\node [style=point] (41) at (-2, 1.5) {};
		\node [style=point] (42) at (-1.5, 1) {};
		\node [style=point] (43) at (-2, 0.5) {};
		\node [style=point] (44) at (-1.5, 0) {};
		\node [style=point] (45) at (-2, -0.5) {};
		\node [style=point] (46) at (-1.5, -1) {};
		\node [style=point] (47) at (-2, -1.5) {};
		\node [style=point] (48) at (-1.5, -2) {};
		\node [style=point] (49) at (-2.5, 2) {};
		\node [style=point] (50) at (-3, 1.5) {};
		\node [style=point] (51) at (-2.5, 1) {};
		\node [style=point] (52) at (-3, 0.5) {};
		\node [style=point] (53) at (-2.5, 0) {};
		\node [style=point] (54) at (-3, -0.5) {};
		\node [style=point] (55) at (-2.5, -1) {};
		\node [style=point] (56) at (-3, -1.5) {};
		\node [style=point] (57) at (-2.5, -2) {};
		\node [style=point] (58) at (-3, -2.5) {};
		\node [style=point] (59) at (-2.5, -3) {};
		\node [style=point] (60) at (-2, -2.5) {};
		\node [style=point] (61) at (-1.5, -3) {};
		\node [style=point] (62) at (-1, -2.5) {};
		\node [style=point] (63) at (-0.5, -3) {};
		\node [style=point] (64) at (0, -2.5) {};
		\node [style=point] (65) at (0.5, -3) {};
		\node [style=point] (66) at (1, -2.5) {};
		\node [style=point] (67) at (1.5, -3) {};
		\node [style=point] (68) at (2, -2.5) {};
		\node [style=point] (69) at (2.5, -3) {};
		\node [style=point] (70) at (3, -2.5) {};
		\node [style=point] (71) at (2.5, 3) {};
		\node [style=point] (72) at (3, 2.5) {};
		\node [style=point] (73) at (2, 2.5) {};
		\node [style=point] (74) at (1.5, 3) {};
		\node [style=point] (75) at (1, 2.5) {};
		\node [style=point] (76) at (0.5, 3) {};
		\node [style=point] (77) at (0, 2.5) {};
		\node [style=point] (78) at (-0.5, 3) {};
		\node [style=point] (79) at (-1, 2.5) {};
		\node [style=point] (80) at (-1.5, 3) {};
		\node [style=point] (81) at (-2, 2.5) {};
		\node [style=point] (82) at (-2.5, 3) {};
		\node [style=point] (83) at (-3, 2.5) {};
		\node [style=transparentTile] (85) at (-2.5, 1.5) {};
		\node [style=transparentTile] (86) at (-1.5, 1.5) {};
		\node [style=transparentTile] (87) at (-2.5, 0.5) {};
		\node [style=transparentTile] (88) at (-2.5, -0.5) {};
		\node [style=transparentTile] (89) at (-0.5, -2.5) {};
		\node [style=transparentTile] (90) at (0.5, -2.5) {};
		\node [style=transparentTile] (91) at (2.5, -1.5) {};
		\node [style=transparentTile] (92) at (1.5, -2.5) {};
		\node [style=transparentTile] (93) at (2.5, -2.5) {};
		\node [style=transparentTile] (94) at (2.5, 0.5) {};
		\node [style=transparentTile] (95) at (2.5, -0.5) {};
		\node [style=transparentTile] (96) at (0.5, 2.5) {};
		\node [style=transparentTile] (97) at (-0.5, 2.5) {};
		\node [style=transparentTile] (98) at (1.5, -1.5) {};
		\node [style=transparentTile] (99) at (-2.5, 2.5) {};
		\node [style=transparentTile] (100) at (1.5, 2.5) {};
		\node [style=transparentTile] (101) at (2.5, 2.5) {};
		\node [style=transparentTile] (102) at (2.5, 1.5) {};
		\node [style=transparentTile] (103) at (1.5, 1.5) {};
		\node [style=transparentTile] (104) at (-1.5, 2.5) {};
		\node [style=transparentTile] (105) at (-0.5, 1.5) {};
		\node [style=transparentTile] (106) at (0.5, 1.5) {};
		\node [style=transparentTile] (107) at (-0.5, 0.5) {};
		\node [style=transparentTile] (108) at (-1.5, 0.5) {};
		\node [style=transparentTile] (109) at (1.5, 0.5) {};
		\node [style=transparentTile] (110) at (0.5, 0.5) {};
		\node [style=transparentTile] (111) at (-1.5, -0.5) {};
		\node [style=transparentTile] (112) at (0.5, -0.5) {};
		\node [style=transparentTile] (113) at (-0.5, -0.5) {};
		\node [style=transparentTile] (114) at (1.5, -0.5) {};
		\node [style=transparentTile] (115) at (-1.5, -1.5) {};
		\node [style=transparentTile] (116) at (-0.5, -1.5) {};
		\node [style=transparentTile] (117) at (-2.5, -1.5) {};
		\node [style=transparentTile] (118) at (0.5, -1.5) {};
		\node [style=transparentTile] (119) at (-2.5, -2.5) {};
		\node [style=transparentTile] (120) at (-1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bondBendRight] (83.center) to (82.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (49.center) to (41.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (41.center) to (40.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (40.center) to (81.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (81.center) to (49.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (51.center) to (50.center);
		\draw [style=bondBendRight] (53.center) to (52.center);
		\draw [style=bondBendRight] (78.center) to (77.center);
		\draw [style=bondBendRight] (56.center) to (55.center);
		\draw [style=bondBendRight] (55.center) to (54.center);
		\draw [style=bondBendRight] (47.center) to (57.center);
		\draw [style=bondBendRight] (60.center) to (48.center);
		\draw [style=bondBendRight] (48.center) to (47.center);
		\draw [style=blueBond, bend right=45] (51.center) to (43.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (43.center) to (42.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (25.center) to (42.center);
		\draw [style=blueBond, bend right=45] (25.center) to (24.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (24.center) to (79.center);
		\draw [style=blueBond, bend right=45] (80.center) to (79.center);
		\draw [style=bondBendRight] (76.center) to (75.center);
		\draw [style=bondBendRight] (75.center) to (74.center);
		\draw [style=bondBendRight] (27.center) to (77.center);
		\draw [style=bond, bend right=45] (73.center) to (29.center);
		\draw [style=bond, bend right=45] (29.center) to (30.center);
		\draw [style=bond, bend right=45] (30.center) to (31.center);
		\draw [style=bond, bend left=45] (28.center) to (2.center);
		\draw [style=bond, bend right=45] (27.center) to (28.center);
		\draw [style=bond, bend right=45] (2.center) to (3.center);
		\draw [style=bond, bend right=45] (3.center) to (33.center);
		\draw [style=bond, bend left=45] (33.center) to (32.center);
		\draw [style=bond, bend right=45, looseness=1.00] (53.center) to (45.center);
		\draw [style=bond, bend left=45, looseness=1.00] (45.center) to (46.center);
		\draw [style=bond, bend right=45] (46.center) to (12.center);
		\draw [style=bond, bend left=45, looseness=1.00] (12.center) to (13.center);
		\draw [style=bond, bend right=45] (13.center) to (64.center);
		\draw [style=bond, bend right=45, looseness=1.00] (64.center) to (14.center);
		\draw [style=bond, bend left=45] (14.center) to (18.center);
		\draw [style=bond, bend right=45] (18.center) to (16.center);
		\draw [style=bond, bend left=45, looseness=1.00] (16.center) to (21.center);
		\draw [style=bond, bend right=45] (21.center) to (35.center);
		\draw [style=bond, bend left=45] (35.center) to (34.center);
		\draw [style=bond, bend left=45, looseness=1.00] (61.center) to (62.center);
		\draw [style=bond, bend left=45, looseness=1.00] (62.center) to (63.center);
		\draw [style=bond, bend left=45, looseness=1.00] (65.center) to (66.center);
		\draw [style=bond, bend left=45, looseness=1.00] (66.center) to (67.center);
		\draw [style=bond, bend left=45] (69.center) to (70.center);
		\draw [style=bond, bend left=45, looseness=1.00] (39.center) to (68.center);
		\draw [style=bond, bend left=45] (68.center) to (17.center);
		\draw [style=bond, bend left=45] (17.center) to (22.center);
		\draw [style=bond, bend left=45] (37.center) to (36.center);
		\draw [style=bondBendRight] (8.center) to (44.center);
		\draw [style=bondBendRight] (44.center) to (9.center);
		\draw [style=bondBendRight] (11.center) to (23.center);
		\draw [style=bondBendRight] (23.center) to (15.center);
		\draw [style=bond, bend right=45, looseness=1.00] (19.center) to (7.center);
		\draw [style=bond, bend right=45, looseness=1.00] (1.center) to (26.center);
		\draw [style=bond, bend right=45, looseness=1.00] (26.center) to (0.center);
		\draw [style=bondBendRight] (20.center) to (19.center);
		\draw [style=bondBendRight] (71.center) to (72.center);
		\draw [style=bondBendRight, bend right=45, looseness=1.00] (31.center) to (73.center);
		\draw [style=bondBendRight] (0.center) to (6.center);
		\draw [style=bondBendRight] (6.center) to (1.center);
		\draw [style=bondBendRight] (15.center) to (10.center);
		\draw [style=bondBendRight] (10.center) to (11.center);
		\draw [style=bondBendRight] (9.center) to (5.center);
		\draw [style=bondBendRight] (5.center) to (8.center);
		\draw [style=bondBendRight] (7.center) to (4.center);
		\draw [style=bondBendRight] (4.center) to (20.center);
		\draw [style=bondBendRight] (57.center) to (60.center);
		\draw [style=bondBendRight] (59.center) to (58.center);
		\draw [style=bondBendRight] (39.center) to (22.center);
		\draw [style=bondBendRight] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/canonical2color.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.727}]
	\path [use as bounding box] (-3,-3) rectangle (3,3);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 1) {};
		\node [style=point] (1) at (0.5, 1) {};
		\node [style=point] (2) at (1.5, 1) {};
		\node [style=point] (3) at (2, 0.5) {};
		\node [style=point] (4) at (0.5, 0) {};
		\node [style=point] (5) at (-0.5, 0) {};
		\node [style=point] (6) at (0, 0.5) {};
		\node [style=point] (7) at (1, 0.5) {};
		\node [style=point] (8) at (-1, 0.5) {};
		\node [style=point] (9) at (-1, -0.5) {};
		\node [style=point] (10) at (0, -0.5) {};
		\node [style=point] (11) at (-0.5, -1) {};
		\node [style=point] (12) at (-1, -1.5) {};
		\node [style=point] (13) at (-0.5, -2) {};
		\node [style=point] (14) at (0.5, -2) {};
		\node [style=point] (15) at (0.5, -1) {};
		\node [style=point] (16) at (1.5, -1) {};
		\node [style=point] (17) at (1.5, -2) {};
		\node [style=point] (18) at (1, -1.5) {};
		\node [style=point] (19) at (1.5, 0) {};
		\node [style=point] (20) at (1, -0.5) {};
		\node [style=point] (21) at (2, -0.5) {};
		\node [style=point] (22) at (2, -1.5) {};
		\node [style=point] (23) at (0, -1.5) {};
		\node [style=point] (24) at (-0.5, 2) {};
		\node [style=point] (25) at (-1, 1.5) {};
		\node [style=point] (26) at (0, 1.5) {};
		\node [style=point] (27) at (0.5, 2) {};
		\node [style=point] (28) at (1, 1.5) {};
		\node [style=point] (29) at (1.5, 2) {};
		\node [style=point] (30) at (2, 1.5) {};
		\node [style=point] (31) at (2.5, 2) {};
		\node [style=point] (32) at (3, 1.5) {};
		\node [style=point] (33) at (2.5, 1) {};
		\node [style=point] (34) at (3, 0.5) {};
		\node [style=point] (35) at (2.5, 0) {};
		\node [style=point] (36) at (3, -0.5) {};
		\node [style=point] (37) at (2.5, -1) {};
		\node [style=point] (38) at (3, -1.5) {};
		\node [style=point] (39) at (2.5, -2) {};
		\node [style=point] (40) at (-1.5, 2) {};
		\node [style=point] (41) at (-2, 1.5) {};
		\node [style=point] (42) at (-1.5, 1) {};
		\node [style=point] (43) at (-2, 0.5) {};
		\node [style=point] (44) at (-1.5, 0) {};
		\node [style=point] (45) at (-2, -0.5) {};
		\node [style=point] (46) at (-1.5, -1) {};
		\node [style=point] (47) at (-2, -1.5) {};
		\node [style=point] (48) at (-1.5, -2) {};
		\node [style=point] (49) at (-2.5, 2) {};
		\node [style=point] (50) at (-3, 1.5) {};
		\node [style=point] (51) at (-2.5, 1) {};
		\node [style=point] (52) at (-3, 0.5) {};
		\node [style=point] (53) at (-2.5, 0) {};
		\node [style=point] (54) at (-3, -0.5) {};
		\node [style=point] (55) at (-2.5, -1) {};
		\node [style=point] (56) at (-3, -1.5) {};
		\node [style=point] (57) at (-2.5, -2) {};
		\node [style=point] (58) at (-3, -2.5) {};
		\node [style=point] (59) at (-2.5, -3) {};
		\node [style=point] (60) at (-2, -2.5) {};
		\node [style=point] (61) at (-1.5, -3) {};
		\node [style=point] (62) at (-1, -2.5) {};
		\node [style=point] (63) at (-0.5, -3) {};
		\node [style=point] (64) at (0, -2.5) {};
		\node [style=point] (65) at (0.5, -3) {};
		\node [style=point] (66) at (1, -2.5) {};
		\node [style=point] (67) at (1.5, -3) {};
		\node [style=point] (68) at (2, -2.5) {};
		\node [style=point] (69) at (2.5, -3) {};
		\node [style=point] (70) at (3, -2.5) {};
		\node [style=point] (71) at (2.5, 3) {};
		\node [style=point] (72) at (3, 2.5) {};
		\node [style=point] (73) at (2, 2.5) {};
		\node [style=point] (74) at (1.5, 3) {};
		\node [style=point] (75) at (1, 2.5) {};
		\node [style=point] (76) at (0.5, 3) {};
		\node [style=point] (77) at (0, 2.5) {};
		\node [style=point] (78) at (-0.5, 3) {};
		\node [style=point] (79) at (-1, 2.5) {};
		\node [style=point] (80) at (-1.5, 3) {};
		\node [style=point] (81) at (-2, 2.5) {};
		\node [style=point] (82) at (-2.5, 3) {};
		\node [style=point] (83) at (-3, 2.5) {};
		\node [style=transparentTile] (85) at (-2.5, 1.5) {};
		\node [style=transparentTile] (86) at (-1.5, 1.5) {};
		\node [style=transparentTile] (87) at (-2.5, 0.5) {};
		\node [style=transparentTile] (88) at (-2.5, -0.5) {};
		\node [style=transparentTile] (89) at (-0.5, -2.5) {};
		\node [style=transparentTile] (90) at (0.5, -2.5) {};
		\node [style=transparentTile] (91) at (2.5, -1.5) {};
		\node [style=transparentTile] (92) at (1.5, -2.5) {};
		\node [style=transparentTile] (93) at (2.5, -2.5) {};
		\node [style=transparentTile] (94) at (2.5, 0.5) {};
		\node [style=transparentTile] (95) at (2.5, -0.5) {};
		\node [style=transparentTile] (96) at (0.5, 2.5) {};
		\node [style=transparentTile] (97) at (-0.5, 2.5) {};
		\node [style=transparentTile] (98) at (1.5, -1.5) {};
		\node [style=transparentTile] (99) at (-2.5, 2.5) {};
		\node [style=transparentTile] (100) at (1.5, 2.5) {};
		\node [style=transparentTile] (101) at (2.5, 2.5) {};
		\node [style=transparentTile] (102) at (2.5, 1.5) {};
		\node [style=transparentTile] (103) at (1.5, 1.5) {};
		\node [style=transparentTile] (104) at (-1.5, 2.5) {};
		\node [style=transparentTile] (105) at (-0.5, 1.5) {};
		\node [style=transparentTile] (106) at (0.5, 1.5) {};
		\node [style=transparentTile] (107) at (-0.5, 0.5) {};
		\node [style=transparentTile] (108) at (-1.5, 0.5) {};
		\node [style=transparentTile] (109) at (1.5, 0.5) {};
		\node [style=transparentTile] (110) at (0.5, 0.5) {};
		\node [style=transparentTile] (111) at (-1.5, -0.5) {};
		\node [style=transparentTile] (112) at (0.5, -0.5) {};
		\node [style=transparentTile] (113) at (-0.5, -0.5) {};
		\node [style=transparentTile] (114) at (1.5, -0.5) {};
		\node [style=transparentTile] (115) at (-1.5, -1.5) {};
		\node [style=transparentTile] (116) at (-0.5, -1.5) {};
		\node [style=transparentTile] (117) at (-2.5, -1.5) {};
		\node [style=transparentTile] (118) at (0.5, -1.5) {};
		\node [style=transparentTile] (119) at (-2.5, -2.5) {};
		\node [style=transparentTile] (120) at (-1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw [style=bondBendRight] (83.center) to (82.center);
		\draw [style=bond, bend right=45, looseness=1.00] (81.center) to (49.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (53.center) to (52.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (78.center) to (77.center);
		\draw [style=bondBendRight] (56.center) to (55.center);
		\draw [style=bondBendRight] (55.center) to (54.center);
		\draw [style=bondBendRight] (47.center) to (57.center);
		\draw [style=bondBendRight] (60.center) to (48.center);
		\draw [style=bondBendRight] (48.center) to (47.center);
		\draw [style=bond, bend right=45] (51.center) to (43.center);
		\draw [style=bond, bend right=45, looseness=1.00] (43.center) to (42.center);
		\draw [style=bond, bend right=45] (25.center) to (24.center);
		\draw [style=bond, bend right=45, looseness=1.00] (24.center) to (79.center);
		\draw [style=bondBendRight] (76.center) to (75.center);
		\draw [style=bondBendRight] (75.center) to (74.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (27.center) to (77.center);
		\draw [style=bond, bend right=45] (73.center) to (29.center);
		\draw [style=bond, bend right=45] (29.center) to (30.center);
		\draw [style=bond, bend right=45] (30.center) to (31.center);
		\draw [style=blueBond, bend left=45] (28.center) to (2.center);
		\draw [style=blueBond, bend right=45] (27.center) to (28.center);
		\draw [style=blueBond, bend right=45] (2.center) to (3.center);
		\draw [style=blueBond, bend right=45] (3.center) to (33.center);
		\draw [style=blueBond, bend left=45] (33.center) to (32.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (53.center) to (45.center);
		\draw [style=blueBond, bend left=45, looseness=1.00] (45.center) to (46.center);
		\draw [style=blueBond, bend right=45] (46.center) to (12.center);
		\draw [style=blueBond, bend left=45, looseness=1.00] (12.center) to (13.center);
		\draw [style=blueBond, bend right=45] (13.center) to (64.center);
		\draw [style=blueBond, bend right=45, looseness=1.00] (64.center) to (14.center);
		\draw [style=blueBond, bend left=45] (14.center) to (18.center);
		\draw [style=blueBond, bend right=45] (18.center) to (16.center);
		\draw [style=blueBond, bend left=45, looseness=1.00] (16.center) to (21.center);
		\draw [style=blueBond, bend right=45] (21.center) to (35.center);
		\draw [style=blueBond, bend left=45] (35.center) to (34.center);
		\draw [style=bond, bend left=45, looseness=1.00] (61.center) to (62.center);
		\draw [style=bond, bend left=45, looseness=1.00] (62.center) to (63.center);
		\draw [style=bond, bend left=45, looseness=1.00] (65.center) to (66.center);
		\draw [style=bond, bend left=45, looseness=1.00] (66.center) to (67.center);
		\draw [style=bond, bend left=45] (69.center) to (70.center);
		\draw [style=bond, bend left=45, looseness=1.00] (39.center) to (68.center);
		\draw [style=bond, bend left=45] (68.center) to (17.center);
		\draw [style=bond, bend left=45] (17.center) to (22.center);
		\draw [style=bond, bend left=45] (37.center) to (36.center);
		\draw [style=bondBendRight] (8.center) to (44.center);
		\draw [style=bondBendRight] (44.center) to (9.center);
		\draw [style=bondBendRight] (11.center) to (23.center);
		\draw [style=bondBendRight] (23.center) to (15.center);
		\draw [style=bond, bend right=45, looseness=1.00] (19.center) to (7.center);
		\draw [style=bond, bend right=45, looseness=1.00] (1.center) to (26.center);
		\draw [style=bond, bend right=45, looseness=1.00] (26.center) to (0.center);
		\draw [style=bondBendRight] (20.center) to (19.center);
		\draw [style=bondBendRight] (71.center) to (72.center);
		\draw [style=bondBendRight, bend right=45, looseness=1.00] (31.center) to (73.center);
		\draw [style=bondBendRight] (0.center) to (6.center);
		\draw [style=bondBendRight] (6.center) to (1.center);
		\draw [style=bondBendRight] (15.center) to (10.center);
		\draw [style=bondBendRight] (10.center) to (11.center);
		\draw [style=bondBendRight] (9.center) to (5.center);
		\draw [style=bondBendRight] (5.center) to (8.center);
		\draw [style=bondBendRight] (7.center) to (4.center);
		\draw [style=bondBendRight] (4.center) to (20.center);
		\draw [style=bondBendRight] (57.center) to (60.center);
		\draw [style=bondBendRight] (59.center) to (58.center);
		\draw [style=bondBendRight] (50.center) to (49.center);
		\draw [style=bondBendRight] (81.center) to (80.center);
		\draw [style=bondBendRight] (40.center) to (25.center);
		\draw [style=bondBendRight] (79.center) to (40.center);
		\draw [style=bondBendRight] (42.center) to (41.center);
		\draw [style=bondBendRight] (41.center) to (51.center);
		\draw [style=bondBendRight] (39.center) to (22.center);
		\draw [style=bondBendRight] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/canonical3color.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.727}]
	\path [use as bounding box] (-3,-3) rectangle (3,3);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 1) {};
		\node [style=point] (1) at (0.5, 1) {};
		\node [style=point] (2) at (1.5, 1) {};
		\node [style=point] (3) at (2, 0.5) {};
		\node [style=point] (4) at (0.5, 0) {};
		\node [style=point] (5) at (-0.5, 0) {};
		\node [style=point] (6) at (0, 0.5) {};
		\node [style=point] (7) at (1, 0.5) {};
		\node [style=point] (8) at (-1, 0.5) {};
		\node [style=point] (9) at (-1, -0.5) {};
		\node [style=point] (10) at (0, -0.5) {};
		\node [style=point] (11) at (-0.5, -1) {};
		\node [style=point] (12) at (-1, -1.5) {};
		\node [style=point] (13) at (-0.5, -2) {};
		\node [style=point] (14) at (0.5, -2) {};
		\node [style=point] (15) at (0.5, -1) {};
		\node [style=point] (16) at (1.5, -1) {};
		\node [style=point] (17) at (1.5, -2) {};
		\node [style=point] (18) at (1, -1.5) {};
		\node [style=point] (19) at (1.5, 0) {};
		\node [style=point] (20) at (1, -0.5) {};
		\node [style=point] (21) at (2, -0.5) {};
		\node [style=point] (22) at (2, -1.5) {};
		\node [style=point] (23) at (0, -1.5) {};
		\node [style=point] (24) at (-0.5, 2) {};
		\node [style=point] (25) at (-1, 1.5) {};
		\node [style=point] (26) at (0, 1.5) {};
		\node [style=point] (27) at (0.5, 2) {};
		\node [style=point] (28) at (1, 1.5) {};
		\node [style=point] (29) at (1.5, 2) {};
		\node [style=point] (30) at (2, 1.5) {};
		\node [style=point] (31) at (2.5, 2) {};
		\node [style=point] (32) at (3, 1.5) {};
		\node [style=point] (33) at (2.5, 1) {};
		\node [style=point] (34) at (3, 0.5) {};
		\node [style=point] (35) at (2.5, 0) {};
		\node [style=point] (36) at (3, -0.5) {};
		\node [style=point] (37) at (2.5, -1) {};
		\node [style=point] (38) at (3, -1.5) {};
		\node [style=point] (39) at (2.5, -2) {};
		\node [style=point] (40) at (-1.5, 2) {};
		\node [style=point] (41) at (-2, 1.5) {};
		\node [style=point] (42) at (-1.5, 1) {};
		\node [style=point] (43) at (-2, 0.5) {};
		\node [style=point] (44) at (-1.5, 0) {};
		\node [style=point] (45) at (-2, -0.5) {};
		\node [style=point] (46) at (-1.5, -1) {};
		\node [style=point] (47) at (-2, -1.5) {};
		\node [style=point] (48) at (-1.5, -2) {};
		\node [style=point] (49) at (-2.5, 2) {};
		\node [style=point] (50) at (-3, 1.5) {};
		\node [style=point] (51) at (-2.5, 1) {};
		\node [style=point] (52) at (-3, 0.5) {};
		\node [style=point] (53) at (-2.5, 0) {};
		\node [style=point] (54) at (-3, -0.5) {};
		\node [style=point] (55) at (-2.5, -1) {};
		\node [style=point] (56) at (-3, -1.5) {};
		\node [style=point] (57) at (-2.5, -2) {};
		\node [style=point] (58) at (-3, -2.5) {};
		\node [style=point] (59) at (-2.5, -3) {};
		\node [style=point] (60) at (-2, -2.5) {};
		\node [style=point] (61) at (-1.5, -3) {};
		\node [style=point] (62) at (-1, -2.5) {};
		\node [style=point] (63) at (-0.5, -3) {};
		\node [style=point] (64) at (0, -2.5) {};
		\node [style=point] (65) at (0.5, -3) {};
		\node [style=point] (66) at (1, -2.5) {};
		\node [style=point] (67) at (1.5, -3) {};
		\node [style=point] (68) at (2, -2.5) {};
		\node [style=point] (69) at (2.5, -3) {};
		\node [style=point] (70) at (3, -2.5) {};
		\node [style=point] (71) at (2.5, 3) {};
		\node [style=point] (72) at (3, 2.5) {};
		\node [style=point] (73) at (2, 2.5) {};
		\node [style=point] (74) at (1.5, 3) {};
		\node [style=point] (75) at (1, 2.5) {};
		\node [style=point] (76) at (0.5, 3) {};
		\node [style=point] (77) at (0, 2.5) {};
		\node [style=point] (78) at (-0.5, 3) {};
		\node [style=point] (79) at (-1, 2.5) {};
		\node [style=point] (80) at (-1.5, 3) {};
		\node [style=point] (81) at (-2, 2.5) {};
		\node [style=point] (82) at (-2.5, 3) {};
		\node [style=point] (83) at (-3, 2.5) {};
		\node [style=transparentTile] (85) at (-2.5, 1.5) {};
		\node [style=transparentTile] (86) at (-1.5, 1.5) {};
		\node [style=transparentTile] (87) at (-2.5, 0.5) {};
		\node [style=transparentTile] (88) at (-2.5, -0.5) {};
		\node [style=transparentTile] (89) at (-0.5, -2.5) {};
		\node [style=transparentTile] (90) at (0.5, -2.5) {};
		\node [style=transparentTile] (91) at (2.5, -1.5) {};
		\node [style=transparentTile] (92) at (1.5, -2.5) {};
		\node [style=transparentTile] (93) at (2.5, -2.5) {};
		\node [style=transparentTile] (94) at (2.5, 0.5) {};
		\node [style=transparentTile] (95) at (2.5, -0.5) {};
		\node [style=transparentTile] (96) at (0.5, 2.5) {};
		\node [style=transparentTile] (97) at (-0.5, 2.5) {};
		\node [style=transparentTile] (98) at (1.5, -1.5) {};
		\node [style=transparentTile] (99) at (-2.5, 2.5) {};
		\node [style=transparentTile] (100) at (1.5, 2.5) {};
		\node [style=transparentTile] (101) at (2.5, 2.5) {};
		\node [style=transparentTile] (102) at (2.5, 1.5) {};
		\node [style=transparentTile] (103) at (1.5, 1.5) {};
		\node [style=transparentTile] (104) at (-1.5, 2.5) {};
		\node [style=transparentTile] (105) at (-0.5, 1.5) {};
		\node [style=transparentTile] (106) at (0.5, 1.5) {};
		\node [style=transparentTile] (107) at (-0.5, 0.5) {};
		\node [style=transparentTile] (108) at (-1.5, 0.5) {};
		\node [style=transparentTile] (109) at (1.5, 0.5) {};
		\node [style=transparentTile] (110) at (0.5, 0.5) {};
		\node [style=transparentTile] (111) at (-1.5, -0.5) {};
		\node [style=transparentTile] (112) at (0.5, -0.5) {};
		\node [style=transparentTile] (113) at (-0.5, -0.5) {};
		\node [style=transparentTile] (114) at (1.5, -0.5) {};
		\node [style=transparentTile] (115) at (-1.5, -1.5) {};
		\node [style=transparentTile] (116) at (-0.5, -1.5) {};
		\node [style=transparentTile] (117) at (-2.5, -1.5) {};
		\node [style=transparentTile] (118) at (0.5, -1.5) {};
		\node [style=transparentTile] (119) at (-2.5, -2.5) {};
		\node [style=transparentTile] (120) at (-1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bondBendRight] (83.center) to (82.center);
		\draw [style=bond, bend right=45, looseness=1.00] (81.center) to (49.center);
		\draw [style=bond, bend right=45, looseness=1.00] (78.center) to (77.center);
		\draw [style=bondBendRight] (56.center) to (55.center);
		\draw [style=bondBendRight] (55.center) to (54.center);
		\draw [style=bondBendRight] (47.center) to (57.center);
		\draw [style=bondBendRight] (60.center) to (48.center);
		\draw [style=bondBendRight] (48.center) to (47.center);
		\draw [style=bond, bend right=45, looseness=1.00] (24.center) to (79.center);
		\draw [style=bondBendRight] (76.center) to (75.center);
		\draw [style=bondBendRight] (75.center) to (74.center);
		\draw [style=bond, bend right=45, looseness=1.00] (27.center) to (77.center);
		\draw [style=bond, bend right=45] (73.center) to (29.center);
		\draw [style=bond, bend right=45] (27.center) to (28.center);
		\draw [style=bond, bend right=45, looseness=1.00] (53.center) to (45.center);
		\draw [style=bond, bend right=45] (46.center) to (12.center);
		\draw [style=bond, bend right=45] (13.center) to (64.center);
		\draw [style=bond, bend right=45, looseness=1.00] (64.center) to (14.center);
		\draw [style=bond, bend right=45] (18.center) to (16.center);
		\draw [style=bond, bend right=45] (21.center) to (35.center);
		\draw [style=bond, bend left=45, looseness=1.00] (61.center) to (62.center);
		\draw [style=bond, bend left=45, looseness=1.00] (62.center) to (63.center);
		\draw [style=bond, bend left=45, looseness=1.00] (65.center) to (66.center);
		\draw [style=bond, bend left=45, looseness=1.00] (66.center) to (67.center);
		\draw [style=bond, bend left=45] (69.center) to (70.center);
		\draw [style=bond, bend left=45, looseness=1.00] (39.center) to (68.center);
		\draw [style=bond, bend left=45] (68.center) to (17.center);
		\draw [style=bond, bend left=45] (17.center) to (22.center);
		\draw [style=bond, bend left=45] (37.center) to (36.center);
		\draw [style=bond, bend right=45, looseness=1.00] (1.center) to (26.center);
		\draw [style=bondBendRight] (71.center) to (72.center);
		\draw [style=bondBendRight, bend right=45, looseness=1.00] (31.center) to (73.center);
		\draw [style=bondBendRight] (57.center) to (60.center);
		\draw [style=bondBendRight] (59.center) to (58.center);
		\draw [style=bondBendRight] (50.center) to (49.center);
		\draw [style=bondBendRight] (81.center) to (80.center);
		\draw [style=bondBendRight] (79.center) to (40.center);
		\draw [style=bondBendRight] (41.center) to (51.center);
		\draw [style=bondBendRight] (37.center) to (38.center);
		\draw [style=bondBendRight] (39.center) to (22.center);
		\draw [style=bondBendRight] (12.center) to (11.center);
		\draw [style=bondBendRight] (11.center) to (9.center);
		\draw [style=bondBendRight] (9.center) to (46.center);
		\draw [style=bondBendRight] (45.center) to (44.center);
		\draw [style=bondBendRight] (44.center) to (43.center);
		\draw [style=bondBendRight] (43.center) to (53.center);
		\draw [style=bondBendRight] (14.center) to (23.center);
		\draw [style=bondBendRight] (23.center) to (13.center);
		\draw [style=bondBendRight] (16.center) to (20.center);
		\draw [style=bondBendRight] (20.center) to (15.center);
		\draw [style=bondBendRight] (15.center) to (18.center);
		\draw [style=bondBendRight] (10.center) to (4.center);
		\draw [style=bondBendRight] (4.center) to (6.center);
		\draw [style=bondBendRight] (6.center) to (5.center);
		\draw [style=bondBendRight] (5.center) to (10.center);
		\draw [style=bondBendRight] (52.center) to (51.center);
		\draw [style=bondBendRight] (41.center) to (40.center);
		\draw [style=bondBendRight] (0.center) to (25.center);
		\draw [style=bondBendRight] (25.center) to (42.center);
		\draw [style=bondBendRight] (42.center) to (8.center);
		\draw [style=bondBendRight] (8.center) to (0.center);
		\draw [style=bondBendRight] (24.center) to (26.center);
		\draw [style=bondBendRight] (28.center) to (29.center);
		\draw [style=bondBendRight] (31.center) to (32.center);
		\draw [style=bondBendRight] (1.center) to (7.center);
		\draw [style=bondBendRight] (7.center) to (2.center);
		\draw [style=bondBendRight] (30.center) to (2.center);
		\draw [style=bondBendRight] (33.center) to (30.center);
		\draw [style=bondBendRight] (33.center) to (34.center);
		\draw [style=bondBendRight] (35.center) to (3.center);
		\draw [style=bondBendRight] (3.center) to (19.center);
		\draw [style=bondBendRight] (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/constructionFigure.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.727}]
	\path [use as bounding box] (-2,-2) rectangle (2,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=transparentTile] (0) at (-0.5, 0.5) {};
		\node [style=transparentTile] (1) at (0.5, 0.5) {};
		\node [style=transparentTile] (2) at (1.5, 1.5) {};
		\node [style=transparentTile] (3) at (0.5, 1.5) {};
		\node [style=transparentTile] (4) at (-0.5, 1.5) {};
		\node [style=transparentTile] (5) at (-1.5, 1.5) {};
		\node [style=transparentTile] (6) at (-1.5, 0.5) {};
		\node [style=transparentTile] (7) at (-1.5, -0.5) {};
		\node [style=transparentTile] (8) at (1.5, -1.5) {};
		\node [style=transparentTile] (9) at (-0.5, -1.5) {};
		\node [style=transparentTile] (10) at (-1.5, -1.5) {};
		\node [style=smallCircle, scale=3.5, label={[label distance=0.01cm]180:$v_j$}] (11) at (0, -0.5) {};
		\node [style=smallCircle, scale=3.5, label={[label distance=0.1cm]88:$s_1^\text{in}$}] (12) at (0.5, -0.9999999) {};
		\node [style=smallCircle, scale=3.5, label={360:$s_2^\text{in}$} ] (13) at (0.9999999, -1.5) {};
		\node [style=point] (14) at (0.9999999, -0.5) {};
		\node [style=point] (15) at (1.5, -0) {};
		\node [style=point] (16) at (0, -1.5) {};
		\node [style=point] (17) at (0.5, -2) {};
		\node [style=transparentTile] (18) at (0.5, -1.5) {};
		\node [style=transparentTile] (19) at (0.5, -0.5) {};
		\node [style=transparentTile] (20) at (-0.5, -0.5) {};
		\node [style=transparentTile] (21) at (1.5, -0.5) {};
		\node [style=transparentTile] (22) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bondBendRight] (16.center) to (12.center);
		\draw [style=bondBendRight] (14.center) to (12.center);
		\draw [style=bondBendRight] (14.center) to (15.center);
		\draw [style=bondBendRight] (13.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/cylinderLeft2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.7, every node/.style={scale=0.6}]
	\path [use as bounding box] (-2,-2.75) rectangle (1.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, -1.5) {$\tilde{A}$};
		\node [style=tensor] (1) at (0, 1) {$\tilde{A}$};
		\node [style=circle2] (2) at (-1.5, 1) {$U_g^\dagger$};
		\node [style=circle2] (3) at (-1.5, -1.5) {$U_g^\dagger$};
		\node [style=point] (4) at (-2, 1) {};
		\node [style=point] (5) at (-2, -1.5) {};
		\node [style=point] (6) at (1, 1) {};
		\node [style=point] (7) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (2.center) to (4.center);
\draw [style=bond] (3.center) to (5.center);
\draw [style=bond, bend right=165, looseness=3.5, dashed, opacity=0.6, thin] (0.center) to (1.center);
\draw [style=bond] (2.center) to (1.center);
\draw [style=bond] (3.center) to (0.center);
\draw [style=bond] (1.center) to (6.center);
\draw [style=bond] (0.center) to (7.center);
\draw [style=bond] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/cylinderRight2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.7, every node/.style={scale=0.6}]
	\path [use as bounding box] (-1,-2.5) rectangle (1.75,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, -1.5) {$\tilde{A}$};
		\node [style=tensor] (1) at (0, 1) {$\tilde{A}$};
		\node [style=circle2] (2) at (1.25, 1) {$U_g^\dagger$};
		\node [style=circle2] (3) at (1.25, -1.5) {$U_g^\dagger$};
		\node [style=point] (4) at (1.75, 1) {};
		\node [style=point] (5) at (1.75, -1.5) {};
		\node [style=point] (6) at (-1, 1) {};
		\node [style=point] (7) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (2.center) to (4.center);
\draw [style=bond] (3.center) to (5.center);
\draw [style=bond, bend right=165, looseness=3.5, dashed, opacity=0.6, thin] (0.center) to (1.center);
\draw [style=bond] (2.center) to (1.center);
\draw [style=bond] (3.center) to (0.center);
\draw [style=bond] (1.center) to (6.center);
\draw [style=bond] (0.center) to (7.center);
\draw [style=bond] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/cylinderWithUs2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.7, every node/.style={scale=0.6}]
\path [use as bounding box] (-2,-2.75) rectangle (1.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, -1.5) {$\tilde{A}$};
		\node [style=tensor] (1) at (0, 1) {$\tilde{A}$};
		\node [style=circle2] (2) at (0, 0.25) {$U_g^\dagger$};
		\node [style=circle2] (3) at (0, -0.75) {$U_g$};
		\node [style=circle2] (4) at (-0.75, 1) {$U_g$};
		\node [style=circle2] (5) at (0, 1.75) {$U_g$};
		\node [style=circle2] (6) at (-1.5, 1) {$U_g^\dagger$};
		\node [style=circle2] (7) at (0.75, 1) {$U_g^\dagger$};
		\node [style=circle2] (8) at (0.75, -1.5) {$U_g^\dagger$};
		\node [style=circle2] (9) at (0, -2.25) {$U_g^\dagger$};
		\node [style=circle2] (10) at (-0.75, -1.5) {$U_g$};
		\node [style=circle2] (11) at (-1.5, -1.5) {$U_g^\dagger$};
		\node [style=point] (12) at (-2, 1) {};
		\node [style=point] (13) at (-2, -1.5) {};
		\node [style=point] (14) at (1.25, 1) {};
		\node [style=point] (15) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (2.center) to (3.center);
\draw [style=bond] (2.center) to (1.center);
\draw [style=bond] (1.center) to (7.center);
\draw [style=bond] (1.center) to (4.center);
\draw [style=bond] (4.center) to (6.center);
\draw [style=bond] (11.center) to (10.center);
\draw [style=bond] (0.center) to (3.center);
\draw [style=bond] (0.center) to (10.center);
\draw [style=bond] (0.center) to (8.center);
\draw [style=bond, bend right=165, looseness=1.50, dashed, opacity=0.6, thin] (9.center) to (5.center);
\draw [style=bond] (1.center) to (5.center);
\draw [style=bond] (0.center) to (9.center);
\draw [style=bond] (6.center) to (12.center);
\draw [style=bond] (11.center) to (13.center);
\draw [style=bond] (15.center) to (8.center);
\draw [style=bond] (14.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/exampleLoopPicture.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.2, every node/.style={scale=0.7}, x=1em, y=1em]
	\path [use as bounding box] (-2.25,-2.25) rectangle (2.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 1) {};
		\node [style=point] (1) at (-1, 0.5) {};
		\node [style=point] (2) at (-1, -0.5) {};
		\node [style=point] (3) at (-0.5, -1) {};
		\node [style=point] (4) at (-0.5, 0) {};
		\node [style=point] (5) at (0, -0.5) {};
		\node [style=point] (6) at (0, 0.5) {};
		\node [style=point] (7) at (0.5, 0) {};
		\node [style=point] (8) at (0.5, 1) {};
		\node [style=point] (9) at (1, 0.5) {};
		\node [style=point] (10) at (0.5, -1) {};
		\node [style=point] (11) at (1, -0.5) {};
		\node [style=point] (12) at (1.5, 1) {};
		\node [style=point] (13) at (2, 0.5) {};
		\node [style=point] (14) at (1.5, 0) {};
		\node [style=point] (15) at (2, -0.5) {};
		\node [style=point] (16) at (1.5, -1) {};
		\node [style=point] (17) at (-1, -1.5) {};
		\node [style=point] (18) at (-0.5, -2) {};
		\node [style=point] (19) at (0, -1.5) {};
		\node [style=point] (20) at (0.5, -2) {};
		\node [style=point] (21) at (1, -1.5) {};
		\node [style=point] (22) at (1.5, -2) {};
		\node [style=point] (23) at (2, -1.5) {};
		\node [style=point] (24) at (-1.5, 1) {};
		\node [style=point] (25) at (-2, 0.5) {};
		\node [style=point] (26) at (-1.5, 0) {};
		\node [style=point] (27) at (-2, -0.5) {};
		\node [style=point] (28) at (-1.5, -1) {};
		\node [style=point] (29) at (-2, -1.5) {};
		\node [style=point] (30) at (-1.5, -2) {};
		\node [style=point] (31) at (-2, 1.5) {};
		\node [style=point] (32) at (-1.5, 2) {};
		\node [style=point] (33) at (-1, 1.5) {};
		\node [style=point] (34) at (-0.5, 2) {};
		\node [style=point] (35) at (0, 1.5) {};
		\node [style=point] (36) at (0.5, 2) {};
		\node [style=point] (37) at (1, 1.5) {};
		\node [style=point] (38) at (1.5, 2) {};
		\node [style=point] (39) at (2, 1.5) {};
		\node [style=transparentTile] (40) at (-1.5, 1.5) {};
		\node [style=transparentTile] (41) at (-0.5, 1.5) {};
		\node [style=transparentTile] (42) at (0.5, 1.5) {};
		\node [style=transparentTile] (43) at (1.5, 1.5) {};
		\node [style=transparentTile] (44) at (1.5, 0.5) {};
		\node [style=transparentTile] (45) at (0.5, 0.5) {};
		\node [style=transparentTile] (46) at (-0.5, 0.5) {};
		\node [style=transparentTile] (47) at (-1.5, 0.5) {};
		\node [style=transparentTile] (48) at (-1.5, -0.5) {};
		\node [style=transparentTile] (49) at (-1.5, -1.5) {};
		\node [style=transparentTile] (50) at (-0.5, -1.5) {};
		\node [style=transparentTile] (51) at (-0.5, -0.5) {};
		\node [style=transparentTile] (52) at (0.5, -0.5) {};
		\node [style=transparentTile] (53) at (0.5, -1.5) {};
		\node [style=transparentTile] (54) at (1.5, -1.5) {};
		\node [style=transparentTile] (55) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend left=45] (1.center) to (4.center);
		\draw [style=bond, bend left=45] (4.center) to (2.center);
		\draw [style=bond, bend left=45] (3.center) to (5.center);
		\draw [style=bond, bend right=45] (5.center) to (7.center);
		\draw [style=bond, bend right=45] (7.center) to (6.center);
		\draw [style=bond, bend left=45] (6.center) to (0.center);
		\draw [style=bond, bend right=45] (1.center) to (26.center);
		\draw [style=bond, bend right=45] (26.center) to (2.center);
		\draw [style=bond, bend left=45] (0.center) to (35.center);
		\draw [style=bond, bend left=45] (35.center) to (8.center);
		\draw [style=bond, bend right=45] (33.center) to (34.center);
		\draw [style=bond, bend right=45] (36.center) to (37.center);
		\draw [style=bond, bend right=45] (8.center) to (9.center);
		\draw [style=bond, bend left=45] (9.center) to (14.center);
		\draw [style=bond, bend left=45] (14.center) to (11.center);
		\draw [style=bond, bend left=45] (16.center) to (15.center);
		\draw [style=bond, bend left=45] (13.center) to (12.center);
		\draw [style=bond, bend right=45] (11.center) to (10.center);
		\draw [style=bond, bend right=45] (3.center) to (19.center);
		\draw [style=bond, bend right=45] (19.center) to (10.center);
		\draw [style=bond, bend right=45] (16.center) to (23.center);
		\draw [style=bond, bend right=45] (22.center) to (21.center);
		\draw [style=bond, bend right=45] (21.center) to (20.center);
		\draw [style=bond, bend right=45] (18.center) to (17.center);
		\draw [style=bond, bend left=45] (17.center) to (28.center);
		\draw [style=bond, bend right=45] (28.center) to (27.center);
		\draw [style=bond, bend right=45] (32.center) to (33.center);
		\draw [style=bond, bend left=45] (24.center) to (25.center);
		\draw [style=bond, bend right=45] (24.center) to (31.center);
		\draw [style=bond, bend right=45] (37.center) to (38.center);
		\draw [style=bond, bend left=45] (12.center) to (39.center);
		\draw [style=bond, bend left=45] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/forbiddenWithCut.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.33, every node/.style={scale=1}]
	\path [use as bounding box] (-3.5,-2) rectangle (3.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5000002, 1.5) {};
		\node [style=point] (1) at (0.5000002, 1.5) {};
		\node [style=point] (2) at (1.5, 0.5000002) {};
		\node [style=point] (3) at (1.5, -0.5000002) {};
		\node [style=point] (4) at (0.5000002, -1.5) {};
		\node [style=point] (5) at (-0.5000002, -1.5) {};
		\node [style=point] (6) at (-1.5, -0.5000002) {};
		\node [style=point] (7) at (-1.5, 0.5000002) {};
		\node [style=point] (8) at (-0.5, 1) {};
		\node [style=point] (9) at (-1, 0.5) {};
		\node [style=point] (10) at (0.5, 1) {};
		\node [style=point] (11) at (1, 0.5) {};
		\node [style=point] (12) at (1, -0.5) {};
		\node [style=point] (13) at (0.5, -1) {};
		\node [style=point] (14) at (-1, -0.5) {};
		\node [style=point] (15) at (-0.5, -1) {};
				\node [style=transparentTile2] (20) at (-0.5, 0.5) {};
		\node [style=transparentTile2] (21) at (0.5, 0.5) {};
		\node [style=transparentTile2] (22) at (0.5, -0.5) {};
		\node [style=transparentTile2] (23) at (-0.5, -0.5) {};
				\node [style=point] (16) at (-3.25, -0) {};
		\node [style=point] (17) at (3.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (1.center) to (10.center);
	\draw [style=bond] (0.center) to (8.center);
	\draw [style=bond] (9.center) to (7.center);
	\draw [style=bond] (14.center) to (6.center);
	\draw [style=bond] (15.center) to (5.center);
	\draw [style=bond] (13.center) to (4.center);
	\draw [style=bond] (12.center) to (3.center);
	\draw [style=bond] (11.center) to (2.center);
	\draw [style=redBond, bend left=135, looseness=2.75] (1.center) to (4.center);
	\draw [style=redBond, bend left=45, looseness=1.50] (2.center) to (3.center);
	\draw [style=redBond, bend right=135, looseness=2.75] (0.center) to (5.center);
	\draw [style=redBond, bend right=45, looseness=1.75] (7.center) to (6.center);
		\draw [style=blueBond, ultra thick] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/forbiddenWithoutCut.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.33, every node/.style={scale=1}]
	\path [use as bounding box] (-3.5,-2) rectangle (3.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5000002, 1.5) {};
		\node [style=point] (1) at (0.5000002, 1.5) {};
		\node [style=point] (2) at (1.5, 0.5000002) {};
		\node [style=point] (3) at (1.5, -0.5000002) {};
		\node [style=point] (4) at (0.5000002, -1.5) {};
		\node [style=point] (5) at (-0.5000002, -1.5) {};
		\node [style=point] (6) at (-1.5, -0.5000002) {};
		\node [style=point] (7) at (-1.5, 0.5000002) {};
		\node [style=point] (8) at (-0.5, 1) {};
		\node [style=point] (9) at (-1, 0.5) {};
		\node [style=point] (10) at (0.5, 1) {};
		\node [style=point] (11) at (1, 0.5) {};
		\node [style=point] (12) at (1, -0.5) {};
		\node [style=point] (13) at (0.5, -1) {};
		\node [style=point] (14) at (-1, -0.5) {};
		\node [style=point] (15) at (-0.5, -1) {};
				\node [style=transparentTile2] (20) at (-0.5, 0.5) {};
		\node [style=transparentTile2] (21) at (0.5, 0.5) {};
		\node [style=transparentTile2] (22) at (0.5, -0.5) {};
		\node [style=transparentTile2] (23) at (-0.5, -0.5) {};
				\node [style=point] (16) at (-3.25, -0) {};
		\node [style=point] (17) at (3.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (1.center) to (10.center);
	\draw [style=bond] (0.center) to (8.center);
	\draw [style=bond] (9.center) to (7.center);
	\draw [style=bond] (14.center) to (6.center);
	\draw [style=bond] (15.center) to (5.center);
	\draw [style=bond] (13.center) to (4.center);
	\draw [style=bond] (12.center) to (3.center);
	\draw [style=bond] (11.center) to (2.center);
	\draw [style=redBond, bend left=135, looseness=2.75] (1.center) to (4.center);
	\draw [style=redBond, bend left=45, looseness=1.50] (2.center) to (3.center);
	\draw [style=redBond, bend right=135, looseness=2.75] (0.center) to (5.center);
	\draw [style=redBond, bend right=45, looseness=1.75] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/forbiddenWithoutCut2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1, every node/.style={scale=1},x=1em, y=1em]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 1) {};
		\node [style=point] (1) at (0.5, 1) {};
		\node [style=point] (2) at (1, 0.5) {};
		\node [style=point] (3) at (0.5, 0) {};
		\node [style=point] (4) at (0, 0.5) {};
		\node [style=point] (5) at (-1, 0.5) {};
		\node [style=point] (6) at (-0.5, 0) {};
		\node [style=point] (7) at (-1, -0.5) {};
		\node [style=point] (8) at (-0.5, -1) {};
		\node [style=point] (9) at (0, -0.5) {};
		\node [style=point] (10) at (0.5, -1) {};
		\node [style=point] (11) at (1, -0.5) {};
		\node [style=point] (12) at (-0.5, 1.5) {};
		\node [style=point] (13) at (0.5, 1.5) {};
		\node [style=point] (14) at (1.5, 0.5) {};
		\node [style=point] (15) at (1.5, -0.5) {};
		\node [style=point] (16) at (0.5, -1.5) {};
		\node [style=point] (17) at (-0.5, -1.5) {};
		\node [style=point] (18) at (-1.5, -0.5) {};
		\node [style=point] (19) at (-1.5, 0.5) {};
		\node [style=transparentTile2] (22) at (-0.5, 0.5) {};
		\node [style=transparentTile2] (23) at (0.5, 0.5) {};
		\node [style=transparentTile2] (24) at (0.5, -0.5) {};
		\node [style=transparentTile2] (25) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (12.center) to (0.center);
		\draw [style=bond] (13.center) to (1.center);
		\draw [style=bond] (14.center) to (2.center);
		\draw [style=bond] (15.center) to (11.center);
		\draw [style=bond] (10.center) to (16.center);
		\draw [style=bond] (8.center) to (17.center);
		\draw [style=bond] (7.center) to (18.center);
		\draw [style=bond] (5.center) to (19.center);
		\draw [style=bond, red, bend right=90, looseness=1.75] (12.center) to (17.center);
		\draw [style=bond, red, bend left=90, looseness=1.75] (13.center) to (16.center);
		\draw [style=bond, red, bend right=90, looseness=0.75] (15.center) to (14.center);
		\draw [style=bond, red, bend left=90, looseness=0.75] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/forbiddenWithoutCut3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1, every node/.style={scale=1},x=1em, y=1em]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 1) {};
		\node [style=point] (1) at (0.5, 1) {};
		\node [style=point] (2) at (1, 0.5) {};
		\node [style=point] (3) at (0.5, 0) {};
		\node [style=point] (4) at (0, 0.5) {};
		\node [style=point] (5) at (-1, 0.5) {};
		\node [style=point] (6) at (-0.5, 0) {};
		\node [style=point] (7) at (-1, -0.5) {};
		\node [style=point] (8) at (-0.5, -1) {};
		\node [style=point] (9) at (0, -0.5) {};
		\node [style=point] (10) at (0.5, -1) {};
		\node [style=point] (11) at (1, -0.5) {};
		\node [style=point] (12) at (-0.5, 1.5) {};
		\node [style=point] (13) at (0.5, 1.5) {};
		\node [style=point] (14) at (1.5, 0.5) {};
		\node [style=point] (15) at (1.5, -0.5) {};
		\node [style=point] (16) at (0.5, -1.5) {};
		\node [style=point] (17) at (-0.5, -1.5) {};
		\node [style=point] (18) at (-1.5, -0.5) {};
		\node [style=point] (19) at (-1.5, 0.5) {};
		\node [style=transparentTile2] (22) at (-0.5, 0.5) {};
		\node [style=transparentTile2] (23) at (0.5, 0.5) {};
		\node [style=transparentTile2] (24) at (0.5, -0.5) {};
		\node [style=transparentTile2] (25) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [style=bond] (12.center) to (0.center);
		%\draw [style=bond] (13.center) to (1.center);
		%\draw [style=bond] (14.center) to (2.center);
		%\draw [style=bond] (15.center) to (11.center);
		%\draw [style=bond] (10.center) to (16.center);
		%\draw [style=bond] (8.center) to (17.center);
		%\draw [style=bond] (7.center) to (18.center);
		%\draw [style=bond] (5.center) to (19.center);
		%\draw [style=bond, red, bend right=90, looseness=1.75] (12.center) to (17.center);
		%\draw [style=bond, red, bend left=90, looseness=1.75] (13.center) to (16.center);
		%\draw [style=bond, red, bend right=90, looseness=0.75] (15.center) to (14.center);
		%\draw [style=bond, red, bend left=90, looseness=0.75] (18.center) to (19.center);
		\draw [style=bond, bend left=45] (5.center) to (6.center);
		\draw [style=bond, bend left=45] (6.center) to (7.center);
		\draw [style=bond, bend right=45] (0.center) to (4.center);
		\draw [style=bond, bend left=45] (4.center) to (3.center);
		\draw [style=bond, bend left=45] (3.center) to (9.center);
		\draw [style=bond, bend right=45] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/forbiddenWithoutCut4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.2, every node/.style={scale=0.7}, x=1em, y=1em]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 1) {};
		\node [style=point] (1) at (-1, 0.5) {};
		\node [style=point] (2) at (-1, -0.5) {};
		\node [style=point] (3) at (-0.5, -1) {};
		\node [style=point] (4) at (-0.5, 0) {};
		\node [style=point] (5) at (0, -0.5) {};
		\node [style=point] (6) at (0, 0.5) {};
		\node [style=point] (7) at (0.5, 0) {};
		\node [style=transparentTile] (8) at (-0.5, 0.5) {};
		\node [style=transparentTile] (9) at (0.5, 0.5) {};
		\node [style=transparentTile] (10) at (0.5, -0.5) {};
		\node [style=transparentTile] (11) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend left=45] (1.center) to (4.center);
		\draw [style=bond, bend left=45] (4.center) to (2.center);
		\draw [style=bond, bend left=45] (3.center) to (5.center);
		\draw [style=bond, bend right=45] (5.center) to (7.center);
		\draw [style=bond, bend right=45] (7.center) to (6.center);
		\draw [style=bond, bend left=45] (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/imposingBoundary.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.7, every node/.style={scale=1.7}, x=1em, y=1em] 
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor, scale=0.5] (0) at (0.75, 0) {$A$};
		\node [style=tensor, scale=0.5] (1) at (-0.75, 0) {$A$};
		\node [style=point] (2) at (1.75, 1) {};
		\node [style=point] (3) at (-1.75, 1) {};
		\node [style=point] (4) at (-0.75, 1) {};
		\node [style=point] (5) at (0.75, 1) {};
		\node [style=point] (6) at (-1.75, 0) {};
		\node [style=point] (7) at (0.75, -1) {};
		\node [style=point] (8) at (-0.75, -1) {};
		\node [style=point] (9) at (-1.75, -1) {};
		\node [style=point] (10) at (1.75, -1) {};
		\node [style=circle, draw=white, stroke=white, fill=white, opacity=0, text opacity=1, scale=0.8] (11) at (2.25, 1.35) {\scalebox{.75} {$X$}};
		\node [style=point] (12) at (2.75, 1.7) {};
		\node [style=point] (13) at (2.75, -1.5) {};
		\node [style=point] (14) at (-2.25, -1.5) {};
		\node [style=point] (15) at (-2.25, 1.7) {};
		\node [style=point] (16) at (1.75, 0) {};
		\node [style=circle, draw=white, stroke=white, fill=white, opacity=0, text opacity=1, scale=0.8] (17) at (-2, 0) {\scalebox{.45} {$\partial l_1$}};
		\node [style=circle, draw=white, stroke=white, fill=white, opacity=0, text opacity=1, scale=0.8] (18) at (-0.75, 1.25) {\scalebox{.45} {$\partial u_1$}};
		\node [style=circle, draw=white, stroke=white, fill=white, opacity=0, text opacity=1, scale=0.8] (19) at (0.75, 1.25) {\scalebox{.45} {$\partial u_2$}};
		\node [style=circle, draw=white, stroke=white, fill=white, opacity=0, text opacity=1, scale=0.8] (20) at (2.2, 0) {\scalebox{.5}{$\partial r_2$}};
		\node [style=circle, draw=white, stroke=white, fill=white, opacity=0, text opacity=1, scale=0.8] (21) at (0.75, -1.25) {\scalebox{.45} {$\partial d_2$}};
		\node [style=circle, draw=white, stroke=white, fill=white, opacity=0, text opacity=1, scale=0.8] (22) at (-0.75, -1.25) {\scalebox{.45} {$\partial d_1$}};
		\node [style=circle, draw=white, stroke=white, fill=white, opacity=0, text opacity=1, scale=0.8] (23) at (-1.5, -0.25) {\scalebox{.45} {$l_1$}};
		\node [style=circle, draw=white, stroke=white, fill=white, opacity=0, text opacity=1, scale=0.8] (24) at (-0.5, -0.75) {\scalebox{.45} {$d_1$}};
		\node [style=circle, draw=white, stroke=white, fill=white, opacity=0, text opacity=1, scale=0.8] (25) at (-1, 0.75) {\scalebox{.45} {$u_1$}};
		\node [style=circle, draw=white, stroke=white, fill=white, opacity=0, text opacity=1, scale=0.8] (26) at (0.5, 0.75) {\scalebox{.45} {$u_2$}};
		\node [style=circle, draw=white, stroke=white, fill=white, opacity=0, text opacity=1, scale=0.8] (27) at (1, -0.75) {\scalebox{.45} {$d_2$}};
		\node [style=circle, draw=white, stroke=white, fill=white, opacity=0, text opacity=1, scale=0.8] (28) at (1.5, 0.25) {\scalebox{.45} {$r_2$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (1.center) to (0.center);
		\draw [style=bond] (1.center) to (4.center);
		\draw [style=bond] (5.center) to (0.center);
		\draw [style=bond] (1.center) to (6.center);
		\draw [style=bond] (2.center) to (3.center);
		\draw [style=bond] (10.center) to (2.center);
		\draw [style=bond] (10.center) to (9.center);
		\draw [style=bond] (9.center) to (3.center);
		\draw [style=bond] (13.center) to (12.center);
		\draw [style=bond] (12.center) to (15.center);
		\draw [style=bond] (15.center) to (14.center);
		\draw [style=bond] (14.center) to (13.center);
		\draw [style=bond] (0.center) to (16.center);
		\draw [style=bond] (1.center) to (8.center);
		\draw [style=bond] (0.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/indistinguishable1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.35, every node/.style={scale=0.6}]
	\path [use as bounding box] (-2,-2) rectangle (2,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5000001) {};
		\node [style=point] (1) at (-0.5000001, 1) {};
		\node [style=point] (2) at (0, 0.5000001) {};
		\node [style=point] (3) at (-0.5000001, -0) {};
		\node [style=point] (4) at (-2, 0.5000001) {};
		\node [style=point] (5) at (-1.5, 1) {};
		\node [style=point] (6) at (-1.5, -0) {};
		\node [style=point] (7) at (-2, 1.5) {};
		\node [style=point] (8) at (-1.5, 2) {};
		\node [style=point] (9) at (-1, 1.5) {};
		\node [style=point] (10) at (-0.5000001, 2) {};
		\node [style=point] (11) at (0, 1.5) {};
		\node [style=point] (12) at (0.5000001, 2) {};
		\node [style=point] (13) at (1, 1.5) {};
		\node [style=point] (14) at (0.5000001, 1) {};
		\node [style=point] (15) at (1.5, 2) {};
		\node [style=point] (16) at (2, 1.5) {};
		\node [style=point] (17) at (1.5, 1) {};
		\node [style=point] (18) at (1, 0.5000001) {};
		\node [style=point] (19) at (0.5000001, -0) {};
		\node [style=point] (20) at (1.5, -0) {};
		\node [style=point] (21) at (2, 0.5000001) {};
		\node [style=point] (22) at (-2, -0.5000001) {};
		\node [style=point] (23) at (-1.5, -1) {};
		\node [style=point] (24) at (-1, -0.5000001) {};
		\node [style=point] (25) at (0, -0.5000001) {};
		\node [style=point] (26) at (1, -0.5000001) {};
		\node [style=point] (27) at (2, -0.5000001) {};
		\node [style=point] (28) at (1.5, -1) {};
		\node [style=point] (29) at (0.5000001, -1) {};
		\node [style=point] (30) at (-0.5000001, -1) {};
		\node [style=point] (31) at (-2, -1.5) {};
		\node [style=point] (32) at (-1.5, -2) {};
		\node [style=point] (33) at (-1, -1.5) {};
		\node [style=point] (34) at (-0.5000001, -2) {};
		\node [style=point] (35) at (0, -1.5) {};
		\node [style=point] (36) at (0.5000001, -2) {};
		\node [style=point] (37) at (1, -1.5) {};
		\node [style=point] (38) at (1.5, -2) {};
		\node [style=point] (39) at (2, -1.5) {};
				\node [style=transparentTile] (40) at (-1.5, 1.5) {};
		\node [style=transparentTile] (41) at (-0.5000002, 1.5) {};
		\node [style=transparentTile] (42) at (0.5000002, 1.5) {};
		\node [style=transparentTile] (43) at (1.5, 1.5) {};
		\node [style=transparentTile] (44) at (1.5, 0.5) {};
		\node [style=transparentTile] (45) at (0.5000002, 0.5) {};
		\node [style=transparentTile] (46) at (-0.5000002, 0.5) {};
		\node [style=transparentTile] (47) at (-1.5, 0.5) {};
		\node [style=transparentTile] (48) at (-1.5, -0.5) {};
		\node [style=transparentTile] (49) at (-0.5000002, -0.5) {};
		\node [style=transparentTile] (50) at (0.5000002, -0.5) {};
		\node [style=transparentTile] (51) at (1.5, -0.5) {};
		\node [style=transparentTile] (52) at (1.5, -1.5) {};
		\node [style=transparentTile] (53) at (0.5000002, -1.5) {};
		\node [style=transparentTile] (54) at (-0.5000002, -1.5) {};
		\node [style=transparentTile] (55) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bondBendRight] (7.center) to (8.center);
		\draw [style=bondBendRight] (9.center) to (10.center);
		\draw [style=bondBendRight] (9.center) to (5.center);
		\draw [style=bondBendRight] (5.center) to (0.center);
		\draw [style=bondBendRight] (3.center) to (0.center);
		\draw [style=bondBendRight] (24.center) to (3.center);
		\draw [style=bondBendRight] (24.center) to (23.center);
		\draw [style=bondBendRight] (23.center) to (33.center);
		\draw [style=bondBendRight] (34.center) to (33.center);
		\draw [style=bondBendRight] (6.center) to (4.center);
		\draw [style=bondBendRight] (22.center) to (6.center);
		\draw [style=bondBendRight] (32.center) to (31.center);
		\draw [style=bondBendRight] (11.center) to (12.center);
		\draw [style=bondBendRight] (11.center) to (1.center);
		\draw [style=bondBendRight] (1.center) to (2.center);
		\draw [style=bondBendRight] (19.center) to (2.center);
		\draw [style=bondBendRight] (25.center) to (19.center);
		\draw [style=bondBendRight] (25.center) to (30.center);
		\draw [style=bondBendRight] (30.center) to (35.center);
		\draw [style=bondBendRight] (36.center) to (35.center);
		\draw [style=bondBendRight] (38.center) to (37.center);
		\draw [style=bondBendRight] (29.center) to (37.center);
		\draw [style=bondBendRight] (26.center) to (29.center);
		\draw [style=bondBendRight] (26.center) to (20.center);
		\draw [style=bondBendRight] (20.center) to (18.center);
		\draw [style=bondBendRight] (14.center) to (18.center);
		\draw [style=bondBendRight] (13.center) to (14.center);
		\draw [style=bondBendRight] (13.center) to (15.center);
		\draw [style=bondBendRight] (28.center) to (39.center);
		\draw [style=bondBendRight] (27.center) to (28.center);
		\draw [style=bondBendRight] (17.center) to (21.center);
		\draw [style=bondBendRight] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/indistinguishable1copy.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.35, every node/.style={scale=0.6}]
	\path [use as bounding box] (-2,-2) rectangle (2,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5000001) {};
		\node [style=point] (1) at (-0.5000001, 1) {};
		\node [style=point] (2) at (0, 0.5000001) {};
		\node [style=point] (3) at (-0.5000001, -0) {};
		\node [style=point] (4) at (-2, 0.5000001) {};
		\node [style=point] (5) at (-1.5, 1) {};
		\node [style=point] (6) at (-1.5, -0) {};
		\node [style=point] (7) at (-2, 1.5) {};
		\node [style=point] (8) at (-1.5, 2) {};
		\node [style=point] (9) at (-1, 1.5) {};
		\node [style=point] (10) at (-0.5000001, 2) {};
		\node [style=point] (11) at (0, 1.5) {};
		\node [style=point] (12) at (0.5000001, 2) {};
		\node [style=point] (13) at (1, 1.5) {};
		\node [style=point] (14) at (0.5000001, 1) {};
		\node [style=point] (15) at (1.5, 2) {};
		\node [style=point] (16) at (2, 1.5) {};
		\node [style=point] (17) at (1.5, 1) {};
		\node [style=point] (18) at (1, 0.5000001) {};
		\node [style=point] (19) at (0.5000001, -0) {};
		\node [style=point] (20) at (1.5, -0) {};
		\node [style=point] (21) at (2, 0.5000001) {};
		\node [style=point] (22) at (-2, -0.5000001) {};
		\node [style=point] (23) at (-1.5, -1) {};
		\node [style=point] (24) at (-1, -0.5000001) {};
		\node [style=point] (25) at (0, -0.5000001) {};
		\node [style=point] (26) at (1, -0.5000001) {};
		\node [style=point] (27) at (2, -0.5000001) {};
		\node [style=point] (28) at (1.5, -1) {};
		\node [style=point] (29) at (0.5000001, -1) {};
		\node [style=point] (30) at (-0.5000001, -1) {};
		\node [style=point] (31) at (-2, -1.5) {};
		\node [style=point] (32) at (-1.5, -2) {};
		\node [style=point] (33) at (-1, -1.5) {};
		\node [style=point] (34) at (-0.5000001, -2) {};
		\node [style=point] (35) at (0, -1.5) {};
		\node [style=point] (36) at (0.5000001, -2) {};
		\node [style=point] (37) at (1, -1.5) {};
		\node [style=point] (38) at (1.5, -2) {};
		\node [style=point] (39) at (2, -1.5) {};
				\node [style=transparentTile] (40) at (-1.5, 1.5) {};
		\node [style=transparentTile] (41) at (-0.5000002, 1.5) {};
		\node [style=transparentTile] (42) at (0.5000002, 1.5) {};
		\node [style=transparentTile] (43) at (1.5, 1.5) {};
		\node [style=transparentTile] (44) at (1.5, 0.5) {};
		\node [style=transparentTile] (45) at (0.5000002, 0.5) {};
		\node [style=transparentTile] (46) at (-0.5000002, 0.5) {};
		\node [style=transparentTile] (47) at (-1.5, 0.5) {};
		\node [style=transparentTile] (48) at (-1.5, -0.5) {};
		\node [style=transparentTile] (49) at (-0.5000002, -0.5) {};
		\node [style=transparentTile] (50) at (0.5000002, -0.5) {};
		\node [style=transparentTile] (51) at (1.5, -0.5) {};
		\node [style=transparentTile] (52) at (1.5, -1.5) {};
		\node [style=transparentTile] (53) at (0.5000002, -1.5) {};
		\node [style=transparentTile] (54) at (-0.5000002, -1.5) {};
		\node [style=transparentTile] (55) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bondBendRight] (7.center) to (8.center);
		\draw [style=bondBendRight] (9.center) to (10.center);
		\draw [style=bondBendRight] (9.center) to (5.center);
		\draw [style=bondBendRight] (5.center) to (0.center);
		\draw [style=bondBendRight] (3.center) to (0.center);
		\draw [style=bondBendRight] (24.center) to (3.center);
		\draw [style=bondBendRight] (24.center) to (23.center);
		\draw [style=bondBendRight] (23.center) to (33.center);
		\draw [style=bondBendRight] (34.center) to (33.center);
		\draw [style=bondBendRight] (6.center) to (4.center);
		\draw [style=bondBendRight] (22.center) to (6.center);
		\draw [style=bondBendRight] (32.center) to (31.center);
		\draw [style=bondBendRight] (11.center) to (12.center);
		\draw [style=bondBendRight] (11.center) to (1.center);
		\draw [style=bondBendRight] (1.center) to (2.center);
		\draw [style=bondBendRight] (19.center) to (2.center);
		\draw [style=bondBendRight] (25.center) to (19.center);
		\draw [style=bondBendRight] (25.center) to (30.center);
		\draw [style=bondBendRight] (30.center) to (35.center);
		\draw [style=bondBendRight] (36.center) to (35.center);
		\draw [style=bondBendRight] (38.center) to (37.center);
		\draw [style=bondBendRight] (29.center) to (37.center);
		\draw [style=bondBendRight] (26.center) to (29.center);
		\draw [style=bondBendRight] (26.center) to (20.center);
		\draw [style=bondBendRight] (20.center) to (18.center);
		\draw [style=bondBendRight] (14.center) to (18.center);
		\draw [style=bondBendRight] (13.center) to (14.center);
		\draw [style=bondBendRight] (13.center) to (15.center);
		\draw [style=bondBendRight] (28.center) to (39.center);
		\draw [style=bondBendRight] (27.center) to (28.center);
		\draw [style=bondBendRight] (17.center) to (21.center);
		\draw [style=bondBendRight] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/left00.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},  scale=0.34, every node/.style={scale=0.6}]
	\path [use as bounding box] (-1.25,-1) rectangle (0.25,1);
			\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0, -0.5) {};
		\node [style=point] (5) at (-0.5, -1) {};
		\node [style=point] (6) at (-1, -0.5) {};
		\node [style=transparentTile] (7) at (-0.5, 0.5) {};
		\node [style=transparentTile] (8) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend left=45, looseness=1.00] (1.center) to (0.center);
		\draw [style=bond, bend right=45, looseness=1.00] (2.center) to (3.center);
		\draw [style=bond, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style=bond, bend left=45, looseness=1.00] (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/left01.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},  scale=0.34, every node/.style={scale=0.6}]
	\path [use as bounding box] (-1.25,-1) rectangle (0.25,1);
			\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0, -0.5) {};
		\node [style=point] (5) at (-0.5, -1) {};
		\node [style=point] (6) at (-1, -0.5) {};
		\node [style=transparentTile] (7) at (-0.5, 0.5) {};
		\node [style=transparentTile] (8) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45, looseness=1.00] (0.center) to (1.center);
		\draw [style=bond, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=bond, bend right=45, looseness=1.00] (3.center) to (4.center);
		\draw [style=bond, bend left=45, looseness=1.00] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/left10.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},  scale=0.34, every node/.style={scale=0.6}]
	\path [use as bounding box] (-1.25,-1) rectangle (0.25,1);
			\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0, -0.5) {};
		\node [style=point] (5) at (-0.5, -1) {};
		\node [style=point] (6) at (-1, -0.5) {};
		\node [style=transparentTile] (7) at (-0.5, 0.5) {};
		\node [style=transparentTile] (8) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45, looseness=1.00] (1.center) to (2.center);
		\draw [style=bond, bend left=45, looseness=1.00] (0.center) to (3.center);
		\draw [style=bond, bend left=45, looseness=1.00] (3.center) to (6.center);
		\draw [style=bond, bend right=45, looseness=1.00] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/left11.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},  scale=0.34, every node/.style={scale=0.6}]
	\path [use as bounding box] (-1.25,-1) rectangle (0.25,1);
			\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0, -0.5) {};
		\node [style=point] (5) at (-0.5, -1) {};
		\node [style=point] (6) at (-1, -0.5) {};
		\node [style=transparentTile] (7) at (-0.5, 0.5) {};
		\node [style=transparentTile] (8) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45, looseness=1.00] (1.center) to (2.center);
		\draw [style=bond, bend left=45, looseness=1.00] (0.center) to (3.center);
		\draw [style=bond, bend right=45, looseness=1.00] (3.center) to (4.center);
		\draw [style=bond, bend left=45, looseness=1.00] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/lineAround2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.7, every node/.style={scale=0.6}]
\path [use as bounding box] (-2.5,0) rectangle (2.5,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-0.75, 1) {$\tilde{A}$};
		\node [style=tensor] (1) at (0.75, 1) {$\tilde{A}$};
		\node [style=circle2] (2) at (0.75, 0) {$U_g^\dagger$};
		\node [style=circle2] (3) at (-0.75, 0) {$U_g^\dagger$};
		\node [style=circle2] (4) at (-0.75, 2) {$U_g$};
		\node [style=circle2] (5) at (0.75, 2) {$U_g$};
		\node [style=circle2] (6) at (1.75, 1) {$U_g^\dagger$};
		\node [style=circle2] (7) at (-1.75, 1) {$U_g$};
		\node [style=point] (8) at (-0.75, 2.5) {};
		\node [style=point] (9) at (0.75, 2.5) {};
		\node [style=point] (10) at (2.25, 1) {};
		\node [style=point] (11) at (-2.25, 1) {};
		\node [style=point] (12) at (0.75, -0.5) {};
		\node [style=point] (13) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (4.center) to (0.center);
	\draw [style=bond] (0.center) to (7.center);
	\draw [style=bond] (0.center) to (3.center);
	\draw [style=bond] (2.center) to (1.center);
	\draw [style=bond] (10.center) to (6.center);
	\draw [style=bond] (6.center) to (1.center);
	\draw [style=bond] (1.center) to (5.center);
	\draw [style=bond] (5.center) to (9.center);
	\draw [style=bond] (4.center) to (8.center);
	\draw [style=bond] (7.center) to (11.center);
	\draw [style=bond] (3.center) to (13.center);
	\draw [style=bond] (2.center) to (12.center);
	\draw [style=bond] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/lineWithUs2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.7, every node/.style={scale=0.6}]
\path [use as bounding box] (-3,-0.5) rectangle (3,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1.5, 1) {$\tilde{A}$};
		\node [style=tensor] (2) at (1.5, 1) {$\tilde{A}$};
		\node [style=circle2] (1) at (-0.5, 1) {$U_g^\dagger$};
		\node [style=circle2] (3) at (0.5, 1) {$U_g$};
		\node [style=circle2] (4) at (1.5, 0) {$U_g^\dagger$};
		\node [style=circle2] (5) at (-1.5, 0) {$U_g^\dagger$};
		\node [style=circle2] (6) at (-1.5, 2) {$U_g$};
		\node [style=circle2] (7) at (1.5, 2) {$U_g$};
		\node [style=circle2] (8) at (2.5, 1) {$U_g^\dagger$};
		\node [style=circle2] (9) at (-2.5, 1) {$U_g$};
		\node [style=point] (10) at (-1.5, 2.5) {};
		\node [style=point] (11) at (1.5, 2.5) {};
		\node [style=point] (12) at (3, 1) {};
		\node [style=point] (13) at (-3, 1) {};
		\node [style=point] (14) at (1.5, -0.5) {};
		\node [style=point] (15) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (6.center) to (0.center);
\draw [style=bond] (0.center) to (9.center);
\draw [style=bond] (0.center) to (1.center);
\draw [style=bond] (0.center) to (5.center);
\draw [style=bond] (4.center) to (2.center);
\draw [style=bond] (12.center) to (8.center);
\draw [style=bond] (8.center) to (2.center);
\draw [style=bond] (2.center) to (7.center);
\draw [style=bond] (7.center) to (11.center);
\draw [style=bond] (2.center) to (3.center);
\draw [style=bond] (3.center) to (1.center);
\draw [style=bond] (6.center) to (10.center);
\draw [style=bond] (9.center) to (13.center);
\draw [style=bond] (5.center) to (15.center);
\draw [style=bond] (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/lineWithout.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.7, every node/.style={scale=0.6}]
\path [use as bounding box] (-1.75,0) rectangle (1.75,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-0.75, 1) {$\tilde{A}$};
		\node [style=tensor] (1) at (0.75, 1) {$\tilde{A}$};
		\node [style=point] (2) at (-0.75, 1.75) {};
		\node [style=point] (3) at (0.75, 1.75) {};
		\node [style=point] (4) at (1.5, 1) {};
		\node [style=point] (5) at (-1.5, 1) {};
		\node [style=point] (6) at (0.75, 0.25) {};
		\node [style=point] (7) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0.center) to (1.center);
\draw [style=bond] (2.center) to (0.center);
\draw [style=bond] (3.center) to (1.center);
\draw [style=bond] (1.center) to (4.center);
\draw [style=bond] (1.center) to (6.center);
\draw [style=bond] (0.center) to (5.center);
\draw [style=bond] (0.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/lineWithoutA.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.7, every node/.style={scale=0.6}]
\path [use as bounding box] (-1.75,0) rectangle (1.75,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-0.75, 1) {$A$};
		\node [style=tensor] (1) at (0.75, 1) {$A$};
		\node [style=point] (2) at (-0.75, 1.75) {};
		\node [style=point] (3) at (0.75, 1.75) {};
		\node [style=point] (4) at (1.5, 1) {};
		\node [style=point] (5) at (-1.5, 1) {};
		\node [style=point] (6) at (0.75, 0.25) {};
		\node [style=point] (7) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0.center) to (1.center);
\draw [style=bond] (2.center) to (0.center);
\draw [style=bond] (3.center) to (1.center);
\draw [style=bond] (1.center) to (4.center);
\draw [style=bond] (1.center) to (6.center);
\draw [style=bond] (0.center) to (5.center);
\draw [style=bond] (0.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/loopPattern01.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.2, every node/.style={scale=0.7}, x=1em, y=1em]
	\path [use as bounding box] (-1.75,-2.75) rectangle (2.75,1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 1) {};
		\node [style=point] (1) at (0.5, 1) {};
		\node [style=point] (2) at (1.5, 1) {};
		\node [style=point] (3) at (2, 0.5) {};
		\node [style=point] (4) at (1.5, 0) {};
		\node [style=point] (5) at (0.5, 0) {};
		\node [style=point] (6) at (-0.5, 0) {};
		\node [style=point] (7) at (0, 0.5) {};
		\node [style=point] (8) at (1, 0.5) {};
		\node [style=point] (9) at (-1, 0.5) {};
		\node [style=point] (10) at (-1, -0.5) {};
		\node [style=point] (11) at (0, -0.5) {};
		\node [style=point] (12) at (-0.5, -1) {};
		\node [style=point] (13) at (-1, -1.5) {};
		\node [style=point] (14) at (-0.5, -2) {};
		\node [style=point] (15) at (0.5, -2) {};
		\node [style=point] (16) at (0.5, -1) {};
		\node [style=point] (17) at (1.5, -1) {};
		\node [style=point] (18) at (1.5, -2) {};
		\node [style=point] (19) at (1, -1.5) {};
		\node [style=point] (20) at (1, -0.5) {};
		\node [style=point] (21) at (1, -0.5) {};
		\node [style=point] (22) at (2, -0.5) {};
		\node [style=point] (23) at (2, -1.5) {};
		\node [style=point] (24) at (0, -1.5) {};
		\node [style=point] (25) at (2, 1) {};
		\node [style=transparentTile] (26) at (-0.5, 0.5) {};
		\node [style=transparentTile] (27) at (0.5, 0.5) {};
		\node [style=transparentTile] (28) at (1.5, 0.5) {};
		\node [style=transparentTile] (29) at (0.5, -0.5) {};
		\node [style=transparentTile] (30) at (-0.5, -0.5) {};
		\node [style=transparentTile] (31) at (1.5, -1.5) {};
		\node [style=transparentTile] (32) at (-0.5, -1.5) {};
		\node [style=transparentTile] (33) at (1.5, -0.5) {};
		\node [style=transparentTile] (34) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45] (9.center) to (0.center);
		\draw [style=bond, bend left=45] (6.center) to (7.center);
		\draw [style=bond, bend left=45] (7.center) to (5.center);
		\draw [style=bond, bend left=45] (20.center) to (5.center);
		\draw [style=bond, bend right=45] (16.center) to (11.center);
		\draw [style=bond, bend left=45] (11.center) to (6.center);
		\draw [style=bond, bend left=45] (8.center) to (1.center);
		\draw [style=bond, bend right=45] (8.center) to (2.center);
		\draw [style=bond, bend left=45] (4.center) to (3.center);
		\draw [style=bond, bend left=45] (22.center) to (4.center);
		\draw [style=bond, bend left=45] (17.center) to (19.center);
		\draw [style=bond, bend left=45] (20.center) to (17.center);
		\draw [style=bond, bend left=45] (19.center) to (16.center);
		\draw [style=bond, bend left=45] (18.center) to (23.center);
		\draw [style=bond, bend right=45] (15.center) to (24.center);
		\draw [style=bond, bend left=45] (24.center) to (12.center);
		\draw [style=bond, bend right=45] (12.center) to (10.center);
		\draw [style=bond, bend left=45] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/loopPattern01Small.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.6, every node/.style={scale=0.35}, x=1em, y=1em]
	\path [use as bounding box] (-1.75,-2.75) rectangle (2.75,1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 1) {};
		\node [style=point] (1) at (0.5, 1) {};
		\node [style=point] (2) at (1.5, 1) {};
		\node [style=point] (3) at (2, 0.5) {};
		\node [style=point] (4) at (1.5, 0) {};
		\node [style=point] (5) at (0.5, 0) {};
		\node [style=point] (6) at (-0.5, 0) {};
		\node [style=point] (7) at (0, 0.5) {};
		\node [style=point] (8) at (1, 0.5) {};
		\node [style=point] (9) at (-1, 0.5) {};
		\node [style=point] (10) at (-1, -0.5) {};
		\node [style=point] (11) at (0, -0.5) {};
		\node [style=point] (12) at (-0.5, -1) {};
		\node [style=point] (13) at (-1, -1.5) {};
		\node [style=point] (14) at (-0.5, -2) {};
		\node [style=point] (15) at (0.5, -2) {};
		\node [style=point] (16) at (0.5, -1) {};
		\node [style=point] (17) at (1.5, -1) {};
		\node [style=point] (18) at (1.5, -2) {};
		\node [style=point] (19) at (1, -1.5) {};
		\node [style=point] (20) at (1, -0.5) {};
		\node [style=point] (21) at (1, -0.5) {};
		\node [style=point] (22) at (2, -0.5) {};
		\node [style=point] (23) at (2, -1.5) {};
		\node [style=point] (24) at (0, -1.5) {};
		\node [style=point] (25) at (2, 1) {};
		\node [style=transparentTile] (26) at (-0.5, 0.5) {};
		\node [style=transparentTile] (27) at (0.5, 0.5) {};
		\node [style=transparentTile] (28) at (1.5, 0.5) {};
		\node [style=transparentTile] (29) at (0.5, -0.5) {};
		\node [style=transparentTile] (30) at (-0.5, -0.5) {};
		\node [style=transparentTile] (31) at (1.5, -1.5) {};
		\node [style=transparentTile] (32) at (-0.5, -1.5) {};
		\node [style=transparentTile] (33) at (1.5, -0.5) {};
		\node [style=transparentTile] (34) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45] (9.center) to (0.center);
		\draw [style=bond, bend left=45] (6.center) to (7.center);
		\draw [style=bond, bend left=45] (7.center) to (5.center);
		\draw [style=bond, bend left=45] (20.center) to (5.center);
		\draw [style=bond, bend right=45] (16.center) to (11.center);
		\draw [style=bond, bend left=45] (11.center) to (6.center);
		\draw [style=bond, bend left=45] (8.center) to (1.center);
		\draw [style=bond, bend right=45] (8.center) to (2.center);
		\draw [style=bond, bend left=45] (4.center) to (3.center);
		\draw [style=bond, bend left=45] (22.center) to (4.center);
		\draw [style=bond, bend left=45] (17.center) to (19.center);
		\draw [style=bond, bend left=45] (20.center) to (17.center);
		\draw [style=bond, bend left=45] (19.center) to (16.center);
		\draw [style=bond, bend left=45] (18.center) to (23.center);
		\draw [style=bond, bend right=45] (15.center) to (24.center);
		\draw [style=bond, bend left=45] (24.center) to (12.center);
		\draw [style=bond, bend right=45] (12.center) to (10.center);
		\draw [style=bond, bend left=45] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/loopPattern02.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.2, every node/.style={scale=0.7}, x=1em, y=1em]
	\path [use as bounding box] (-1.75,-2.75) rectangle (2.75,1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 1) {};
		\node [style=point] (1) at (0.5, 1) {};
		\node [style=point] (2) at (1.5, 1) {};
		\node [style=point] (3) at (2, 0.5) {};
		\node [style=point] (4) at (1.5, 0) {};
		\node [style=point] (5) at (0.5, 0) {};
		\node [style=point] (6) at (-0.5, 0) {};
		\node [style=point] (7) at (0, 0.5) {};
		\node [style=point] (8) at (1, 0.5) {};
		\node [style=point] (9) at (-1, 0.5) {};
		\node [style=point] (10) at (-1, -0.5) {};
		\node [style=point] (11) at (0, -0.5) {};
		\node [style=point] (12) at (-0.5, -1) {};
		\node [style=point] (13) at (-1, -1.5) {};
		\node [style=point] (14) at (-0.5, -2) {};
		\node [style=point] (15) at (0.5, -2) {};
		\node [style=point] (16) at (0.5, -1) {};
		\node [style=point] (17) at (1.5, -1) {};
		\node [style=point] (18) at (1.5, -2) {};
		\node [style=point] (19) at (1, -1.5) {};
		\node [style=point] (20) at (1, -0.5) {};
		\node [style=point] (21) at (1, -0.5) {};
		\node [style=point] (22) at (2, -0.5) {};
		\node [style=point] (23) at (2, -1.5) {};
		\node [style=point] (24) at (0, -1.5) {};
		\node [style=transparentTile] (25) at (-0.5, 0.5) {};
		\node [style=transparentTile] (26) at (0.5, 0.5) {};
		\node [style=transparentTile] (27) at (1.5, 0.5) {};
		\node [style=transparentTile] (28) at (1.5, -0.5) {};
		\node [style=transparentTile] (29) at (0.5, -0.5) {};
		\node [style=transparentTile] (30) at (-0.5, -0.5) {};
		\node [style=transparentTile] (31) at (-0.5, -1.5) {};
		\node [style=transparentTile] (32) at (0.5, -1.5) {};
		\node [style=transparentTile] (33) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45] (9.center) to (0.center);
		\draw [style=bond, bend left=45] (6.center) to (7.center);
		\draw [style=bond, bend left=45] (11.center) to (6.center);
		\draw [style=bond, bend right=45] (8.center) to (2.center);
		\draw [style=bond, bend left=45] (4.center) to (3.center);
		\draw [style=bond, bend left=45] (22.center) to (4.center);
		\draw [style=bond, bend left=45] (17.center) to (19.center);
		\draw [style=bond, bend left=45] (20.center) to (17.center);
		\draw [style=bond, bend left=45] (18.center) to (23.center);
		\draw [style=bond, bend left=45] (24.center) to (12.center);
		\draw [style=bond, bend right=45] (12.center) to (10.center);
		\draw [style=bond, bend left=45] (13.center) to (14.center);
		\draw [style=bond, bend left=45] (1.center) to (7.center);
		\draw [style=bond, bend right=45] (11.center) to (5.center);
		\draw [style=bond, bend left=45] (5.center) to (8.center);
		\draw [style=bond, bend right=45] (20.center) to (16.center);
		\draw [style=bond, bend left=45] (16.center) to (24.center);
		\draw [style=bond, bend left=45] (15.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/loopPattern02Small.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.6, every node/.style={scale=0.35}, x=1em, y=1em]
	\path [use as bounding box] (-1.75,-2.75) rectangle (2.75,1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 1) {};
		\node [style=point] (1) at (0.5, 1) {};
		\node [style=point] (2) at (1.5, 1) {};
		\node [style=point] (3) at (2, 0.5) {};
		\node [style=point] (4) at (1.5, 0) {};
		\node [style=point] (5) at (0.5, 0) {};
		\node [style=point] (6) at (-0.5, 0) {};
		\node [style=point] (7) at (0, 0.5) {};
		\node [style=point] (8) at (1, 0.5) {};
		\node [style=point] (9) at (-1, 0.5) {};
		\node [style=point] (10) at (-1, -0.5) {};
		\node [style=point] (11) at (0, -0.5) {};
		\node [style=point] (12) at (-0.5, -1) {};
		\node [style=point] (13) at (-1, -1.5) {};
		\node [style=point] (14) at (-0.5, -2) {};
		\node [style=point] (15) at (0.5, -2) {};
		\node [style=point] (16) at (0.5, -1) {};
		\node [style=point] (17) at (1.5, -1) {};
		\node [style=point] (18) at (1.5, -2) {};
		\node [style=point] (19) at (1, -1.5) {};
		\node [style=point] (20) at (1, -0.5) {};
		\node [style=point] (21) at (1, -0.5) {};
		\node [style=point] (22) at (2, -0.5) {};
		\node [style=point] (23) at (2, -1.5) {};
		\node [style=point] (24) at (0, -1.5) {};
		\node [style=transparentTile] (25) at (-0.5, 0.5) {};
		\node [style=transparentTile] (26) at (0.5, 0.5) {};
		\node [style=transparentTile] (27) at (1.5, 0.5) {};
		\node [style=transparentTile] (28) at (1.5, -0.5) {};
		\node [style=transparentTile] (29) at (0.5, -0.5) {};
		\node [style=transparentTile] (30) at (-0.5, -0.5) {};
		\node [style=transparentTile] (31) at (-0.5, -1.5) {};
		\node [style=transparentTile] (32) at (0.5, -1.5) {};
		\node [style=transparentTile] (33) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45] (9.center) to (0.center);
		\draw [style=bond, bend left=45] (6.center) to (7.center);
		\draw [style=bond, bend left=45] (11.center) to (6.center);
		\draw [style=bond, bend right=45] (8.center) to (2.center);
		\draw [style=bond, bend left=45] (4.center) to (3.center);
		\draw [style=bond, bend left=45] (22.center) to (4.center);
		\draw [style=bond, bend left=45] (17.center) to (19.center);
		\draw [style=bond, bend left=45] (20.center) to (17.center);
		\draw [style=bond, bend left=45] (18.center) to (23.center);
		\draw [style=bond, bend left=45] (24.center) to (12.center);
		\draw [style=bond, bend right=45] (12.center) to (10.center);
		\draw [style=bond, bend left=45] (13.center) to (14.center);
		\draw [style=bond, bend left=45] (1.center) to (7.center);
		\draw [style=bond, bend right=45] (11.center) to (5.center);
		\draw [style=bond, bend left=45] (5.center) to (8.center);
		\draw [style=bond, bend right=45] (20.center) to (16.center);
		\draw [style=bond, bend left=45] (16.center) to (24.center);
		\draw [style=bond, bend left=45] (15.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/mappingPHLeft.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.20, every node/.style={scale=0.727}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-5, 3) {};
		\node [style=point] (1) at (3, 3) {};
		\node [style=point, label={[label distance=0.01cm]180:$2$}] (2) at (-5, -2) {2};
		\node [style=point, label={[label distance=0.01cm]360:$14$}] (3) at (3, -2) {14};
		\node [style=point, label={[xshift=0.0cm, yshift=0.065cm]90:$5$}] (4) at (-4, 3) {5};
		\node [style=point, label={[xshift=0.0cm, yshift=0.065cm]90:$7$}] (5) at (-2, 3) {7};
		\node [style=point, label={[xshift=0.0cm, yshift=0.065cm]90:$9$}] (6) at (0, 3) {9};
		\node [style=point, label={[xshift=0.0cm, yshift=0.0cm]90:$11$}] (7) at (2, 3) {11};
		\node [style=point, label={[label distance=0.01cm]180:$4$}] (8) at (-5, 2) {4};
		\node [style=point, label={[label distance=0.01cm]180:$3$}] (9) at (-5, -0) {3};
		\node [style=point] (10) at (-5, -3) {};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$1$}] (11) at (-4, -3) {1};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$6$}] (12) at (-2, -3) {6};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$8$}] (13) at (0, -3) {8};
		\node [style=point, label={[label distance=0.01cm]270:$10$}] (14) at (2, -3) {10};
		\node [style=point] (15) at (3, -3) {};
		\node [style=point, label={[label distance=0.01cm]360:$13$}] (16) at (3, -0) {13};
		\node [style=point, label={[label distance=0.01cm]360:$12$}] (17) at (3, 2) {12};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, in=-75, out=45, looseness=1.25] (2.center) to (4.center);
		\draw [style=bond, bend right=45, looseness=1.25] (9.center) to (8.center);
		\draw [style=bond, bend right=45, looseness=1.25] (16.center) to (3.center);
		\draw [style=bond, in=-165, out=105, looseness=0.50] (14.center) to (17.center);
		\draw [style=bond, in=75, out=-105, looseness=0.75] (7.center) to (11.center);
		\draw [style=bond, in=150, out=30, looseness=1.50] (12.center) to (13.center);
		\draw [style=bond, bend right=45, looseness=1.50] (5.center) to (6.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (1.center) to (15.center);
		\draw [style=bond] (15.center) to (10.center);
		\draw [style=bond] (10.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/mappingPHRight.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.30, every node/.style={scale=0.727}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$1$}] (0) at (-6.5, -0) {1};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$2$}] (1) at (-5.5, -0) {2};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$3$}] (2) at (-4.5, -0) {3};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$4$}] (3) at (-3.5, -0) {4};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$5$}] (4) at (-2.5, -0) {5};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$6$}] (5) at (-1.5, -0) {6};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$7$}] (6) at (-0.5, -0) {7};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$8$}] (7) at (0.5, -0) {8};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$9$}] (8) at (1.5, -0) {9};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.0cm]270:$10$}] (9) at (2.5, -0) {10};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.0cm]270:$11$}] (10) at (3.5, -0) {11};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.0cm]270:$12$}] (11) at (4.5, -0) {12};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.0cm]270:$13$}] (12) at (5.5, -0) {13};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.0cm]270:$14$}] (13) at (6.5, -0) {14};
		\node [style=point] (14) at (-7.5, -0) {};
		\node [style=point] (15) at (-6.5, 1) {};
		\node [style=point] (16) at (-5.5, 2) {};
		\node [style=point] (17) at (-4.5, 3) {};
		\node [style=point] (18) at (-3.5, 2) {};
		\node [style=point] (19) at (-2.5, 1) {};
		\node [style=point] (20) at (-1.5, 2) {};
		\node [style=point] (21) at (-0.5, 3) {};
		\node [style=point] (22) at (0.5, 2) {};
		\node [style=point] (23) at (1.5, 1) {};
		\node [style=point] (24) at (2.5, 2) {};
		\node [style=point] (25) at (3.5, 1) {};
		\node [style=point] (26) at (5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (14.center) to (15.center);
		\draw [style=bond] (15.center) to (16.center);
		\draw [style=bond] (16.center) to (17.center);
		\draw [style=bond] (17.center) to (18.center);
		\draw [style=bond] (18.center) to (19.center);
		\draw [style=bond] (19.center) to (20.center);
		\draw [style=bond] (20.center) to (21.center);
		\draw [style=bond] (21.center) to (22.center);
		\draw [style=bond] (22.center) to (23.center);
		\draw [style=bond] (23.center) to (24.center);
		\draw [style=bond] (24.center) to (25.center);
		\draw [style=bond] (25.center) to (11.center);
		\draw [style=bond] (11.center) to (26.center);
		\draw [style=bond] (26.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/mappingPVLeft.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.20, every node/.style={scale=0.727}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-5, 3) {};
		\node [style=point] (1) at (1, 3) {};
		\node [style=point, label={[xshift=0.0cm, yshift=0.0cm]180:$8$}] (2) at (-5, -2) {8};
		\node [style=point, label={[xshift=0.0cm, yshift=0.0cm]360:$9$}] (3) at (1, -2) {9};
		\node [style=point, label={[xshift=0.0cm, yshift=0.0cm]$2$}] (4) at (-4, 3) {2};
		\node [style=point, label={[xshift=0.0cm, yshift=0.0cm]$3$}] (5) at (-2, 3) {3};
		\node [style=point, label={[xshift=0.0cm, yshift=0.0cm]$4$}] (6) at (0, 3) {4};
		\node [style=point, label={[xshift=0.0cm, yshift=0.0cm]180:$1$}] (7) at (-5, 2) {1};
		\node [style=point, label={[xshift=0.0cm, yshift=0.0cm]180:$6$}] (8) at (-5, -0) {6};
		\node [style=point] (9) at (-5, -3) {};
		\node [style=point, label={[xshift=0.0cm, yshift=0.0cm]270:$12$}] (10) at (-4, -3) {12};
		\node [style=point, label={[xshift=0.0cm, yshift=0.0cm]270:$11$}] (11) at (-2, -3) {11};
		\node [style=point, label={[xshift=0.0cm, yshift=0.0cm]270:$10$}] (12) at (0, -3) {10};
		\node [style=point] (13) at (1, -3) {};
		\node [style=point, label={[xshift=0.0cm, yshift=0.0cm]360:$7$}] (14) at (1, -0) {7};
		\node [style=point, label={[xshift=0.0cm, yshift=0.0cm]360:$5$}] (15) at (1, 2) {5};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45, looseness=1.25] (14.center) to (3.center);
		\draw [style=bond, bend right=45, looseness=1.50] (5.center) to (6.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (1.center) to (13.center);
		\draw [style=bond] (13.center) to (9.center);
		\draw [style=bond, bend left=15, looseness=1.00] (4.center) to (11.center);
		\draw [style=bond, in=-150, out=90, looseness=0.75] (12.center) to (15.center);
		\draw [style=bond, bend left=45, looseness=1.00] (8.center) to (2.center);
		\draw [style=bond, bend left=15, looseness=1.00] (7.center) to (10.center);
		\draw [style=bond] (0.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/mappingPVRight.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.30, every node/.style={scale=0.727}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$1$}] (0) at (-6.5, -0) {1};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$2$}] (1) at (-5.5, -0) {2};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$3$}] (2) at (-4.5, -0) {3};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$4$}] (3) at (-3.5, -0) {4};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$5$}] (4) at (-2.5, -0) {5};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$6$}] (5) at (-1.5, -0) {6};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$7$}] (6) at (-0.5, -0) {7};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$8$}] (7) at (0.5, -0) {8};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]270:$9$}] (8) at (1.5, -0) {9};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.0cm]270:$10$}] (9) at (2.5, -0) {10};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.0cm]270:$11$}] (10) at (3.5, -0) {11};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.0cm]270:$12$}] (11) at (4.5, -0) {12};
		\node [style=point] (12) at (-7.5, -0) {};
		\node [style=point] (13) at (-6.5, 1) {};
		\node [style=point] (14) at (-5.5, 2) {};
		\node [style=point] (15) at (-4.5, 3) {};
		\node [style=point] (16) at (-3.5, 2) {};
		\node [style=point] (17) at (-2.5, 3) {};
		\node [style=point] (18) at (-1.5, 4) {};
		\node [style=point] (19) at (-0.5, 5) {};
		\node [style=point] (20) at (0.5, 4) {};
		\node [style=point] (21) at (1.5, 3) {};
		\node [style=point] (22) at (2.5, 2) {};
		\node [style=point] (23) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (12.center) to (13.center);
		\draw [style=bond] (13.center) to (14.center);
		\draw [style=bond] (14.center) to (15.center);
		\draw [style=bond] (15.center) to (16.center);
		\draw [style=bond] (16.center) to (17.center);
		\draw [style=bond] (17.center) to (18.center);
		\draw [style=bond] (18.center) to (19.center);
		\draw [style=bond] (19.center) to (20.center);
		\draw [style=bond] (20.center) to (21.center);
		\draw [style=bond] (21.center) to (22.center);
		\draw [style=bond] (22.center) to (23.center);
		\draw [style=bond] (23.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/nonCrossingMatching.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.2, every node/.style={scale=0.7}, x=1em, y=1em] 
	\path [use as bounding box] (-2.5,-3.5) rectangle (3.5,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 1) {};
		\node [style=point] (1) at (0.5, 1) {};
		\node [style=point] (2) at (1.5, 1) {};
		\node [style=point] (3) at (-1, 0.5) {};
		\node [style=point] (4) at (-1, -0.5) {};
		\node [style=point] (5) at (-1, -1.5) {};
		\node [style=point] (6) at (-0.5, -2) {};
		\node [style=point] (7) at (0.5, -2) {};
		\node [style=point] (8) at (1.5, -2) {};
		\node [style=point] (9) at (2, -0.5) {};
		\node [style=point] (10) at (2, -1.5) {};
		\node [style=point] (11) at (2, 0.5) {};
		\node [style=transparentTile] (12) at (0.5, -0.5) {};
		\node [style=transparentTile] (13) at (1.5, -1.5) {};
		\node [style=transparentTile] (14) at (1.5, 0.5) {};
		\node [style=transparentTile] (15) at (1.5, -0.5) {};
		\node [style=transparentTile] (16) at (-0.5, 0.5) {};
		\node [style=transparentTile] (17) at (0.5, 0.5) {};
		\node [style=transparentTile] (18) at (0.5, -1.5) {};
		\node [style=transparentTile] (19) at (-0.5, -1.5) {};
		\node [style=transparentTile] (20) at (-0.5, -0.5) {};
		\node [style=circle2, opacity=0, text opacity=1] (21) at (-0.5, 2.25) {\Large 5};
		\node [style=circle2, opacity=0, text opacity=1] (22) at (0.5, 2.25) {\Large 6};
		\node [style=circle2, opacity=0, text opacity=1] (23) at (1.5, 2.25) {\Large 7};
		\node [style=circle2, opacity=0, text opacity=1] (24) at (3.25, 0.5) {\Large 8};
		\node [style=circle2, opacity=0, text opacity=1] (25) at (3.25, -0.5) {\Large 9};
		\node [style=circle2, opacity=0, text opacity=1] (26) at (3.25, -1.5) {\Large 10};
		\node [style=circle2, opacity=0, text opacity=1] (27) at (1.5, -3.25) {\Large 11};
		\node [style=circle2, opacity=0, text opacity=1] (28) at (0.5, -3.25) {\Large 12};
		\node [style=circle2, opacity=0, text opacity=1] (29) at (-0.5, -3.25) {\Large 1};
		\node [style=circle2, opacity=0, text opacity=1] (30) at (-2.25, -1.5) {\Large 2};
		\node [style=circle2, opacity=0, text opacity=1] (31) at (-2.25, -0.5) {\Large 3};
		\node [style=circle2, opacity=0, text opacity=1] (32) at (-2.25, 0.5) {\Large 4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend left=105, looseness=2.75] (6.center) to (5.center);
		\draw [style=bond, bend left=105, looseness=2.50] (7.center) to (4.center);
		\draw [style=bond, bend left=120, looseness=3.25] (3.center) to (0.center);
		\draw [style=bond, bend left=75, looseness=1.25] (1.center) to (2.center);
		\draw [style=bond, bend left=75, looseness=1.50] (11.center) to (9.center);
		\draw [style=bond, bend left=120, looseness=3.00] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/nonCrossingMatchingSmall.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.6, every node/.style={scale=0.35}, x=1em, y=1em]
	\path [use as bounding box] (-1.2,-3.5) rectangle (2.5,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 1) {};
		\node [style=point] (1) at (0.5, 1) {};
		\node [style=point] (2) at (1.5, 1) {};
		\node [style=point] (3) at (-1, 0.5) {};
		\node [style=point] (4) at (-1, -0.5) {};
		\node [style=point] (5) at (-1, -1.5) {};
		\node [style=point] (6) at (-0.5, -2) {};
		\node [style=point] (7) at (0.5, -2) {};
		\node [style=point] (8) at (1.5, -2) {};
		\node [style=point] (9) at (2, -0.5) {};
		\node [style=point] (10) at (2, -1.5) {};
		\node [style=point] (11) at (2, 0.5) {};
		\node [style=transparentTile] (12) at (0.5, -0.5) {};
		\node [style=transparentTile] (13) at (1.5, -1.5) {};
		\node [style=transparentTile] (14) at (1.5, 0.5) {};
		\node [style=transparentTile] (15) at (1.5, -0.5) {};
		\node [style=transparentTile] (16) at (-0.5, 0.5) {};
		\node [style=transparentTile] (17) at (0.5, 0.5) {};
		\node [style=transparentTile] (18) at (0.5, -1.5) {};
		\node [style=transparentTile] (19) at (-0.5, -1.5) {};
		\node [style=transparentTile] (20) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend left=105, looseness=2.75] (6.center) to (5.center);
		\draw [style=bond, bend left=105, looseness=2.50] (7.center) to (4.center);
		\draw [style=bond, bend left=120, looseness=3.25] (3.center) to (0.center);
		\draw [style=bond, bend left=75, looseness=1.25] (1.center) to (2.center);
		\draw [style=bond, bend left=75, looseness=1.50] (11.center) to (9.center);
		\draw [style=bond, bend left=120, looseness=3.00] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/parentHv8.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1, every node/.style={scale=1}, x=1em, y=1em] 
	\path [use as bounding box] (0.25,0.25) rectangle (5.25,5.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor, scale=0.5] (0) at (3.25, 3.25) {$A$};
		\node [style=tensor, scale=0.5] (1) at (3.25, 1.75) {$A$};
		\node [style=tensor, scale=0.5] (2) at (1.75, 3.25) {$A$};
		\node [style=tensor, scale=0.5] (3) at (1.75, 1.75) {$A$};
		\node [style=point] (4) at (4.25, 4.25) {};
		\node [style=point] (5) at (0.75, 4.25) {};
		\node [style=point] (6) at (1.75, 4.25) {};
		\node [style=point] (7) at (3.25, 4.25) {};
		\node [style=point] (8) at (0.75, 1.75) {};
		\node [style=point] (9) at (0.75, 3.25) {};
		\node [style=point] (10) at (3.25, 0.75) {};
		\node [style=point] (11) at (1.75, 0.75) {};
		\node [style=point] (12) at (0.75, 0.75) {};
		\node [style=point] (13) at (4.25, 0.75) {};
		\node [style=circle, draw=white, stroke=white, fill=white, opacity=0, text opacity=1, scale=0.8] (16) at (4.75, 4.75) {$X$};
		\node [style=point] (15) at (5.25, 5.25) {};
		\node [style=point] (16) at (5.25, 0.25) {};
		\node [style=point] (17) at (0.25, 0.25) {};
		\node [style=point] (18) at (0.25, 5.25) {};
		\node [style=point] (19) at (4.25, 1.75) {};
		\node [style=point] (20) at (4.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (2.center) to (0.center);
\draw [style=bond] (1.center) to (3.center);
\draw [style=bond] (0.center) to (1.center);
\draw [style=bond] (2.center) to (3.center);
\draw [style=bond] (2.center) to (6.center);
\draw [style=bond] (7.center) to (0.center);
\draw [style=bond] (3.center) to (8.center);
\draw [style=bond] (2.center) to (9.center);
\draw [style=bond] (4.center) to (5.center);
\draw [style=bond] (13.center) to (4.center);
\draw [style=bond] (13.center) to (12.center);
\draw [style=bond] (12.center) to (5.center);
\draw [style=bond] (16.center) to (15.center);
\draw [style=bond] (15.center) to (18.center);
\draw [style=bond] (18.center) to (17.center);
\draw [style=bond] (17.center) to (16.center);
\draw [style=bond] (3.center) to (11.center);
\draw [style=bond] (19.center) to (1.center);
\draw [style=bond] (1.center) to (10.center);
\draw [style=bond] (0.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/pottsDisordered.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1, every node/.style={scale=1},x=1em, y=1em]
	\path [use as bounding box] (-3,-3) rectangle (3,3);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5000002, 0.9999999) {};
		\node [style=point] (1) at (-0.9999999, 0.5) {};
		\node [style=point] (2) at (-0.5000002, -0) {};
		\node [style=point] (3) at (0, 0.5) {};
		\node [style=point] (4) at (0.5000002, 0.9999999) {};
		\node [style=point] (5) at (0.9999999, 0.5) {};
		\node [style=point] (6) at (0.5000002, -0) {};
		\node [style=point] (7) at (1.5, 0.9999999) {};
		\node [style=point] (8) at (2, 0.5) {};
		\node [style=point] (9) at (1.5, -0) {};
		\node [style=point] (10) at (2.5, 1) {};
		\node [style=point] (11) at (3, 0.5) {};
		\node [style=point] (12) at (2.5, -0) {};
		\node [style=point] (13) at (-1.5, 1) {};
		\node [style=point] (14) at (-2, 0.5) {};
		\node [style=point] (15) at (-1.5, -0) {};
		\node [style=point] (16) at (-3, 0.5) {};
		\node [style=point] (17) at (-2.5, 1) {};
		\node [style=point] (18) at (-2.5, -0) {};
		\node [style=point] (19) at (-3, -0.5) {};
		\node [style=point] (20) at (-2.5, -1) {};
		\node [style=point] (21) at (-2, -0.5) {};
		\node [style=point] (22) at (-1.5, -1) {};
		\node [style=point] (23) at (-1, -0.5) {};
		\node [style=point] (24) at (-0.5, -1) {};
		\node [style=point] (25) at (0, -0.5) {};
		\node [style=point] (26) at (0.5, -1) {};
		\node [style=point] (27) at (1, -0.5) {};
		\node [style=point] (28) at (1.5, -1) {};
		\node [style=point] (29) at (2, -0.5) {};
		\node [style=point] (30) at (2.5, -1) {};
		\node [style=point] (31) at (3, -0.5) {};
		\node [style=point] (32) at (2, -1.5) {};
		\node [style=point] (33) at (2.5, -2) {};
		\node [style=point] (34) at (3, -1.5) {};
		\node [style=point] (35) at (1, -1.5) {};
		\node [style=point] (36) at (1.5, -2) {};
		\node [style=point] (37) at (0, -1.5) {};
		\node [style=point] (38) at (0.5, -2) {};
		\node [style=point] (39) at (-1, -1.5) {};
		\node [style=point] (40) at (-0.5, -2) {};
		\node [style=point] (41) at (-2, -1.5) {};
		\node [style=point] (42) at (-1.5, -2) {};
		\node [style=point] (43) at (-3, -1.5) {};
		\node [style=point] (44) at (-2.5, -2) {};
		\node [style=point] (45) at (-3, 1.5) {};
		\node [style=point] (46) at (-2.5, 2) {};
		\node [style=point] (47) at (-2, 1.5) {};
		\node [style=point] (48) at (-1.5, 2) {};
		\node [style=point] (49) at (-1, 1.5) {};
		\node [style=point] (50) at (-0.5, 2) {};
		\node [style=point] (51) at (0, 1.5) {};
		\node [style=point] (52) at (0.5, 2) {};
		\node [style=point] (53) at (1, 1.5) {};
		\node [style=point] (54) at (1.5, 2) {};
		\node [style=point] (55) at (2, 1.5) {};
		\node [style=point] (56) at (2.5, 2) {};
		\node [style=point] (57) at (3, 1.5) {};
		\node [style=point] (58) at (-3, 2.5) {};
		\node [style=point] (59) at (-2.5, 3) {};
		\node [style=point] (60) at (-2, 2.5) {};
		\node [style=point] (61) at (-1.5, 3) {};
		\node [style=point] (62) at (-1, 2.5) {};
		\node [style=point] (63) at (-0.5, 3) {};
		\node [style=point] (64) at (0, 2.5) {};
		\node [style=point] (65) at (0.5, 3) {};
		\node [style=point] (66) at (1, 2.5) {};
		\node [style=point] (67) at (1.5, 3) {};
		\node [style=point] (68) at (2, 2.5) {};
		\node [style=point] (69) at (2.5, 3) {};
		\node [style=point] (70) at (3, 2.5) {};
		\node [style=point] (71) at (-3, -2.5) {};
		\node [style=point] (72) at (-2.5, -3) {};
		\node [style=point] (73) at (-2, -2.5) {};
		\node [style=point] (74) at (-1.5, -3) {};
		\node [style=point] (75) at (-1, -2.5) {};
		\node [style=point] (76) at (-0.5, -3) {};
		\node [style=point] (77) at (0, -2.5) {};
		\node [style=point] (78) at (0.5, -3) {};
		\node [style=point] (79) at (1, -2.5) {};
		\node [style=point] (80) at (1.5, -3) {};
		\node [style=point] (81) at (2, -2.5) {};
		\node [style=point] (82) at (2.5, -3) {};
		\node [style=point] (83) at (3, -2.5) {};
		\node [style=gn] (84) at (-3, 2) {};
		\node [style=gn] (85) at (-2, 3) {};
		\node [style=gn] (86) at (-1, 2) {};
		\node [style=gn] (87) at (-2, 1) {};
		\node [style=gn] (88) at (-3, -0) {};
		\node [style=gn] (89) at (-1, -0) {};
		\node [style=gn] (90) at (0, 1) {};
		\node [style=gn] (91) at (0, 3) {};
		\node [style=gn] (92) at (1, 2) {};
		\node [style=gn] (93) at (2, 3) {};
		\node [style=gn] (94) at (3, 2) {};
		\node [style=gn] (95) at (2, 1) {};
		\node [style=gn] (96) at (3, -0) {};
		\node [style=gn] (97) at (1, -0) {};
		\node [style=gn] (98) at (-3, -2) {};
		\node [style=gn] (99) at (-1, -2) {};
		\node [style=gn] (100) at (-2, -3) {};
		\node [style=gn] (101) at (0, -3) {};
		\node [style=gn] (102) at (1, -2) {};
		\node [style=gn] (103) at (0, -1) {};
		\node [style=gn] (104) at (3, -2) {};
		\node [style=gn] (105) at (2, -3) {};
		\node [style=gn] (106) at (2, -1) {};
		\node [style=gn] (107) at (-2, -1) {};
		\node [style=transparentTile2] (108) at (-2.5, 2.5) {};
		\node [style=transparentTile2] (109) at (-1.5, 2.5) {};
		\node [style=transparentTile2] (110) at (-0.5, 2.5) {};
		\node [style=transparentTile2] (111) at (0.5, 2.5) {};
		\node [style=transparentTile2] (112) at (1.5, 2.5) {};
		\node [style=transparentTile2] (113) at (2.5, 2.5) {};
		\node [style=transparentTile2] (114) at (2.5, 1.5) {};
		\node [style=transparentTile2] (115) at (1.5, 1.5) {};
		\node [style=transparentTile2] (116) at (0.5, 1.5) {};
		\node [style=transparentTile2] (117) at (-0.5, 1.5) {};
		\node [style=transparentTile2] (118) at (-1.5, 1.5) {};
		\node [style=transparentTile2] (119) at (-2.5, 1.5) {};
		\node [style=transparentTile2] (120) at (-2.5, 0.5) {};
		\node [style=transparentTile2] (121) at (-1.5, 0.5) {};
		\node [style=transparentTile2] (122) at (-0.5, 0.5) {};
		\node [style=transparentTile2] (123) at (0.5, 0.5) {};
		\node [style=transparentTile2] (124) at (1.5, 0.5) {};
		\node [style=transparentTile2] (125) at (2.5, 0.5) {};
		\node [style=transparentTile2] (126) at (2.5, -0.5) {};
		\node [style=transparentTile2] (127) at (1.5, -0.5) {};
		\node [style=transparentTile2] (128) at (0.5, -0.5) {};
		\node [style=transparentTile2] (129) at (-0.5, -0.5) {};
		\node [style=transparentTile2] (130) at (-1.5, -0.5) {};
		\node [style=transparentTile2] (131) at (-2.5, -0.5) {};
		\node [style=transparentTile2] (132) at (-2.5, -1.5) {};
		\node [style=transparentTile2] (133) at (-1.5, -1.5) {};
		\node [style=transparentTile2] (134) at (-0.5, -1.5) {};
		\node [style=transparentTile2] (135) at (0.5, -1.5) {};
		\node [style=transparentTile2] (136) at (1.5, -1.5) {};
		\node [style=transparentTile2] (137) at (2.5, -1.5) {};
		\node [style=transparentTile2] (138) at (2.5, -2.5) {};
		\node [style=transparentTile2] (139) at (1.5, -2.5) {};
		\node [style=transparentTile2] (140) at (0.5, -2.5) {};
		\node [style=transparentTile2] (141) at (-0.5, -2.5) {};
		\node [style=transparentTile2] (142) at (-1.5, -2.5) {};
		\node [style=transparentTile2] (143) at (-2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={pottsConnect2}] (103.center) to (97.center);
		\draw [style=bond, bend right=45, looseness=1.00] (59.center) to (60.center);
		\draw [style=bond, bend right=45, looseness=1.00] (60.center) to (61.center);
		\draw [style=bond, bend right=45, looseness=1.00] (63.center) to (64.center);
		\draw [style=bond, bend right=45, looseness=1.00] (64.center) to (65.center);
		\draw [style=bond, bend left=45, looseness=1.00] (62.center) to (50.center);
		\draw [style=bond, bend left=45, looseness=1.00] (50.center) to (49.center);
		\draw [style=bond, bend left=45, looseness=1.00] (49.center) to (48.center);
		\draw [style=bond, bend left=45, looseness=1.00] (48.center) to (62.center);
		\draw [style=bond, bend left=45, looseness=1.00] (58.center) to (46.center);
		\draw [style=bond, bend left=45, looseness=1.00] (46.center) to (45.center);
		\draw [style=bond, bend left=45, looseness=1.00] (17.center) to (47.center);
		\draw [style=bond, bend left=45, looseness=1.00] (47.center) to (13.center);
		\draw [style=bond, bend left=45, looseness=1.00] (13.center) to (14.center);
		\draw [style=bond, bend left=45, looseness=1.00] (14.center) to (17.center);
		\draw [style=bond, bend right=45, looseness=1.00] (51.center) to (0.center);
		\draw [style=bond, bend right=45, looseness=1.00] (0.center) to (3.center);
		\draw [style=bond, bend right=45, looseness=1.00] (3.center) to (4.center);
		\draw [style=bond, bend right=45, looseness=1.00] (4.center) to (51.center);
		\draw [style=bond, bend right=45, looseness=1.00] (52.center) to (53.center);
		\draw [style=bond, bend right=45, looseness=1.00] (53.center) to (54.center);
		\draw [style=bond, bend right=45, looseness=1.00] (54.center) to (66.center);
		\draw [style=bond, bend right=45, looseness=1.00] (66.center) to (52.center);
		\draw [style=bond, bend right=45, looseness=1.00] (67.center) to (68.center);
		\draw [style=bond, bend right=45, looseness=1.00] (68.center) to (69.center);
		\draw [style=bond, bend right=45, looseness=1.00] (70.center) to (56.center);
		\draw [style=bond, bend right=45, looseness=1.00] (56.center) to (57.center);
		\draw [style=bond, bend right=45, looseness=1.00] (55.center) to (7.center);
		\draw [style=bond, bend right=45, looseness=1.00] (7.center) to (8.center);
		\draw [style=bond, bend right=45, looseness=1.00] (8.center) to (10.center);
		\draw [style=bond, bend right=45, looseness=1.00] (10.center) to (55.center);
		\draw [style=bond, bend right=45, looseness=1.00] (11.center) to (12.center);
		\draw [style=bond, bend right=45, looseness=1.00] (12.center) to (31.center);
		\draw [style=bond, bend left=45, looseness=1.00] (6.center) to (25.center);
		\draw [style=bond, bend right=45, looseness=1.00] (25.center) to (24.center);
		\draw [style=bond, bend right=45, looseness=1.00] (24.center) to (37.center);
		\draw [style=bond, bend right=45, looseness=1.00] (37.center) to (26.center);
		\draw [style=bond, bend left=45, looseness=1.00] (26.center) to (27.center);
		\draw [style=bond, bend right=45, looseness=1.00] (27.center) to (9.center);
		\draw [style=bond, bend right=45, looseness=1.00] (9.center) to (5.center);
		\draw [style=bond, bend left=45, looseness=1.00] (29.center) to (30.center);
		\draw [style=bond, bend left=45, looseness=1.00] (30.center) to (32.center);
		\draw [style=bond, bend left=45, looseness=1.00] (32.center) to (28.center);
		\draw [style=bond, bend left=45, looseness=1.00] (28.center) to (29.center);
		\draw [style=bond, bend right=45, looseness=1.00] (34.center) to (33.center);
		\draw [style=bond, bend left=45, looseness=1.00] (35.center) to (36.center);
		\draw [style=bond, bend right=45, looseness=1.00] (35.center) to (38.center);
		\draw [style=bond, bend left=45, looseness=1.00] (1.center) to (2.center);
		\draw [style=bond, bend left=45, looseness=1.00] (2.center) to (23.center);
		\draw [style=bond, bend left=45, looseness=1.00] (39.center) to (40.center);
		\draw [style=bond, bend left=45, looseness=1.00] (16.center) to (18.center);
		\draw [style=bond, bend left=45, looseness=0.75] (18.center) to (19.center);
		\draw [style=bond, bend right=45, looseness=1.00] (1.center) to (15.center);
		\draw [style=bond, bend right=45, looseness=1.00] (15.center) to (23.center);
		\draw [style=bond, bend left=45, looseness=1.00] (21.center) to (22.center);
		\draw [style=bond, bend left=45, looseness=1.00] (22.center) to (41.center);
		\draw [style=bond, bend left=45, looseness=1.00] (41.center) to (20.center);
		\draw [style=bond, bend left=45, looseness=1.00] (20.center) to (21.center);
		\draw [style=bond, bend left=45, looseness=1.00] (43.center) to (44.center);
		\draw [style=bond, bend right=45, looseness=1.00] (39.center) to (42.center);
		\draw [style=bond, bend left=45, looseness=1.00] (44.center) to (71.center);
		\draw [style=bond, bend left=45, looseness=1.00] (72.center) to (73.center);
		\draw [style=bond, bend left=45, looseness=1.00] (73.center) to (74.center);
		\draw [style=bond, bend right=45, looseness=1.00] (42.center) to (75.center);
		\draw [style=bond, bend right=45, looseness=1.00] (75.center) to (40.center);
		\draw [style=bond, bend left=45, looseness=1.00] (76.center) to (77.center);
		\draw [style=bond, bend left=45, looseness=1.00] (77.center) to (78.center);
		\draw [style=bond, bend right=45, looseness=1.00] (38.center) to (79.center);
		\draw [style=bond, bend right=45, looseness=1.00] (79.center) to (36.center);
		\draw [style=bond, bend left=45, looseness=1.00] (80.center) to (81.center);
		\draw [style=bond, bend left=45, looseness=1.00] (81.center) to (82.center);
		\draw [style=bond, bend right=45, looseness=1.00] (33.center) to (83.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/pottsOrdered.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1, every node/.style={scale=1},x=1em, y=1em]
	\path [use as bounding box] (-2,-4) rectangle (4,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1.000001, 0.5000002) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (1, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=point] (7) at (-1.000001, -0.5) {};
		\node [style=point] (8) at (-0.5, -1) {};
		\node [style=point] (9) at (0, -0.5) {};
		\node [style=point] (10) at (0.5, -1) {};
		\node [style=point] (11) at (1, -0.5) {};
		\node [style=point] (12) at (-0.5, 1) {};
		\node [style=point] (13) at (-1.5, 1) {};
		\node [style=point] (14) at (-2, 0.5) {};
		\node [style=point] (15) at (-1.5, 0) {};
		\node [style=point] (16) at (-2, -0.5) {};
		\node [style=point] (17) at (-1.5, -1) {};
		\node [style=point] (18) at (-2, 1.5) {};
		\node [style=point] (19) at (-1.5, 2) {};
		\node [style=point] (20) at (-1, 1.5) {};
		\node [style=point] (21) at (-0.5, 2) {};
		\node [style=point] (22) at (0, 1.5) {};
		\node [style=point] (23) at (0.5, 2) {};
		\node [style=point] (24) at (1, 1.5) {};
		\node [style=point] (25) at (1.5, 2) {};
		\node [style=point] (26) at (2, 1.5) {};
		\node [style=point] (27) at (1.5, 1) {};
		\node [style=point] (28) at (1.5, 0) {};
		\node [style=point] (29) at (2, 0.5) {};
		\node [style=point] (30) at (2, -0.5) {};
		\node [style=point] (31) at (1.5, -1) {};
		\node [style=point] (32) at (2, -1.5) {};
		\node [style=point] (33) at (1.5, -2) {};
		\node [style=point] (34) at (1, -1.5) {};
		\node [style=point] (35) at (0.5, -2) {};
		\node [style=point] (36) at (0, -1.5) {};
		\node [style=point] (37) at (-0.5, -2) {};
		\node [style=point] (38) at (-1, -1.5) {};
		\node [style=point] (39) at (-1.5, -2) {};
		\node [style=point] (40) at (-2, -1.5) {};
		\node [style=gn] (41) at (-1, 2) {};
		\node [style=gn] (42) at (-2, 1) {};
		\node [style=gn] (43) at (-1, 0) {};
		\node [style=gn] (44) at (0, 1) {};
		\node [style=gn] (45) at (1, 0) {};
		\node [style=gn] (46) at (0, -1) {};
		\node [style=gn] (47) at (-1, -2) {};
		\node [style=gn] (48) at (-2, -1) {};
		\node [style=gn] (49) at (1, -2) {};
		\node [style=gn] (50) at (2, -1) {};
		\node [style=gn] (51) at (2, 1) {};
		\node [style=gn] (52) at (1, 2) {};
		\node [style=gn] (53) at (3, 2) {};
		\node [style=gn] (54) at (4, 1) {};
		\node [style=gn] (55) at (3, 0) {};
		\node [style=gn] (56) at (4, -1) {};
		\node [style=gn] (57) at (3, -2) {};
		\node [style=gn] (58) at (4, -3) {};
		\node [style=gn] (59) at (3, -4) {};
		\node [style=gn] (60) at (2, -3) {};
		\node [style=gn] (61) at (1, -4) {};
		\node [style=gn] (62) at (0, -3) {};
		\node [style=gn] (63) at (-1, -4) {};
		\node [style=gn] (64) at (-2, -3) {};
		\node [style=gn] (65) at (0, -3) {};
		\node [style=point] (66) at (-2, -2.5) {};
		\node [style=point] (67) at (-1, -2.5) {};
		\node [style=point] (68) at (-0.5, -3) {};
		\node [style=point] (69) at (-1.5, -3) {};
		\node [style=point] (70) at (-1, -3.5) {};
		\node [style=point] (71) at (-2, -3.5) {};
		\node [style=point] (72) at (-1.5, -4) {};
		\node [style=point] (73) at (-0.5, -4) {};
		\node [style=point] (74) at (0, -3.5) {};
		\node [style=point] (75) at (0.5, -4) {};
		\node [style=point] (76) at (0.5, -3) {};
		\node [style=point] (77) at (1, -2.5) {};
		\node [style=point] (78) at (1.5, -3) {};
		\node [style=point] (79) at (1, -3.5) {};
		\node [style=point] (80) at (2.5, 2) {};
		\node [style=point] (81) at (3, 1.5) {};
		\node [style=point] (82) at (3.5, 2) {};
		\node [style=point] (83) at (4, 1.5) {};
		\node [style=point] (84) at (4, 0.5) {};
		\node [style=point] (85) at (4, -0.5) {};
		\node [style=point] (86) at (3.5, 0) {};
		\node [style=point] (87) at (3.5, 1) {};
		\node [style=point] (88) at (3, 0.5) {};
		\node [style=point] (89) at (2.5, 1) {};
		\node [style=point] (90) at (2.5, 0) {};
		\node [style=point] (91) at (3, -0.5) {};
		\node [style=point] (92) at (2.5, -1) {};
		\node [style=point] (93) at (3, -1.5) {};
		\node [style=point] (94) at (3.5, -1) {};
		\node [style=point] (95) at (2.5, -2) {};
		\node [style=point] (96) at (2, -2.5) {};
		\node [style=point] (97) at (3, -2.5) {};
		\node [style=point] (98) at (4, -1.5) {};
		\node [style=point] (99) at (3.5, -2) {};
		\node [style=point] (100) at (4, -2.5) {};
		\node [style=point] (101) at (3.5, -3) {};
		\node [style=point] (102) at (2.5, -3) {};
		\node [style=point] (103) at (3, -3.5) {};
		\node [style=point] (104) at (0, -2.5) {};
		\node [style=point] (105) at (1.5, -4) {};
		\node [style=point] (106) at (1.5, -4) {};
		\node [style=point] (107) at (2, -3.5) {};
		\node [style=point] (108) at (2.5, -4) {};
		\node [style=point] (109) at (3.5, -4) {};
		\node [style=point] (110) at (4, -3.5) {};
		\node [style=transparentTile2] (111) at (-1.5, 1.5) {};
		\node [style=transparentTile2] (112) at (-0.5, 1.5) {};
		\node [style=transparentTile2] (113) at (0.5, 1.5) {};
		\node [style=transparentTile2] (114) at (1.5, 1.5) {};
		\node [style=transparentTile2] (115) at (2.5, 1.5) {};
		\node [style=transparentTile2] (116) at (3.5, 1.5) {};
		\node [style=transparentTile2] (117) at (3.5, 0.5) {};
		\node [style=transparentTile2] (118) at (3.5, -0.5) {};
		\node [style=transparentTile2] (119) at (3.5, -1.5) {};
		\node [style=transparentTile2] (120) at (3.5, -2.5) {};
		\node [style=transparentTile2] (121) at (3.5, -3.5) {};
		\node [style=transparentTile2] (122) at (2.5, -3.5) {};
		\node [style=transparentTile2] (123) at (2.5, -2.5) {};
		\node [style=transparentTile2] (124) at (2.5, -1.5) {};
		\node [style=transparentTile2] (125) at (2.5, -0.5) {};
		\node [style=transparentTile2] (126) at (2.5, 0.5) {};
		\node [style=transparentTile2] (127) at (1.5, 0.5) {};
		\node [style=transparentTile2] (128) at (0.5, 0.5) {};
		\node [style=transparentTile2] (129) at (-0.5, 0.5) {};
		\node [style=transparentTile2] (130) at (-1.5, 0.5) {};
		\node [style=transparentTile2] (131) at (-1.5, -0.5) {};
		\node [style=transparentTile2] (132) at (-0.5, -0.5) {};
		\node [style=transparentTile2] (133) at (0.5, -0.5) {};
		\node [style=transparentTile2] (134) at (1.5, -0.5) {};
		\node [style=transparentTile2] (135) at (1.5, -1.5) {};
		\node [style=transparentTile2] (136) at (0.5, -1.5) {};
		\node [style=transparentTile2] (137) at (-0.5, -1.5) {};
		\node [style=transparentTile2] (138) at (-1.5, -1.5) {};
		\node [style=transparentTile2] (139) at (-1.5, -2.5) {};
		\node [style=transparentTile2] (140) at (-1.5, -3.5) {};
		\node [style=transparentTile2] (141) at (-0.5, -3.5) {};
		\node [style=transparentTile2] (142) at (-0.5, -2.5) {};
		\node [style=transparentTile2] (143) at (0.5, -2.5) {};
		\node [style=transparentTile2] (144) at (1.5, -2.5) {};
		\node [style=transparentTile2] (145) at (1.5, -3.5) {};
		\node [style=transparentTile2] (146) at (0.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend left=45, looseness=1.00] (2.center) to (6.center);
		\draw [style=bond, bend left=45, looseness=1.00] (6.center) to (9.center);
		\draw [style=bond, bend left=45, looseness=1.00] (9.center) to (3.center);
			\draw [style=bond, bend left=45, looseness=1.00] (7.center) to (8.center);
	\draw [style=bond, bend left=45, looseness=1.00] (10.center) to (11.center);
	\draw [style=bond, bend left=45, looseness=1.00] (5.center) to (4.center);
	\draw [style=bond, bend left=45, looseness=1.00] (0.center) to (13.center);
	\draw [style=bond, bend left=45, looseness=1.00] (13.center) to (20.center);
	\draw [style=bond, bend left=45, looseness=1.00] (20.center) to (1.center);
	\draw [style=bond, bend left=45, looseness=1.00] (22.center) to (21.center);
	\draw [style=bond, bend left=45, looseness=1.00] (19.center) to (18.center);
	\draw [style=bond, bend left=45, looseness=1.00] (14.center) to (15.center);
	\draw [style=bond, bend left=45, looseness=1.00] (15.center) to (16.center);
	\draw [style=bond, bend left=45, looseness=1.00] (17.center) to (7.center);
	\draw [style=bond, bend right=45, looseness=1.00] (17.center) to (38.center);
	\draw [style=bond, bend left=45, looseness=1.00] (40.center) to (39.center);
	\draw [style=bond, bend left=45, looseness=1.00] (37.center) to (36.center);
	\draw [style=bond, bend right=45, looseness=1.00] (36.center) to (10.center);
	\draw [style=bond, bend left=45, looseness=1.00] (11.center) to (31.center);
	\draw [style=bond, bend left=45, looseness=1.00] (31.center) to (34.center);
	\draw [style=bond, bend right=45, looseness=1.00] (34.center) to (35.center);
	\draw [style=bond, bend left=45, looseness=1.00] (33.center) to (32.center);
	\draw [style=bond, bend left=45, looseness=1.00] (30.center) to (28.center);
	\draw [style=bond, bend right=45, looseness=1.00] (38.center) to (8.center);
	\draw [style=bond, bend left=45, looseness=1.00] (2.center) to (1.center);
	\draw [style=bond, bend right=45, looseness=1.00] (3.center) to (0.center);
	\draw [style=bond, bend left=45, looseness=1.00] (23.center) to (22.center);
	\draw [style=bond, bend right=45, looseness=1.00] (24.center) to (4.center);
	\draw [style=bond, bend right=45, looseness=1.00] (27.center) to (24.center);
	\draw [style=bond, bend left=45, looseness=1.00] (27.center) to (5.center);
	\draw [style=bond, bend left=45, looseness=1.00] (26.center) to (25.center);
	\draw [style=bond, bend left=45, looseness=1.00] (28.center) to (29.center);
	\draw [style=pottsConnect2] (44.center) to (52.center);
	\draw [style=pottsConnect2] (45.center) to (51.center);
	\draw [style=pottsConnect2] (51.center) to (52.center);
	\draw [style=pottsConnect2] (44.center) to (41.center);
	\draw [style=pottsConnect2] (41.center) to (42.center);
	\draw [style=pottsConnect2] (42.center) to (43.center);
	\draw [style=pottsConnect2] (43.center) to (48.center);
	\draw [style=pottsConnect2] (48.center) to (47.center);
	\draw [style=pottsConnect2] (47.center) to (46.center);
	\draw [style=pottsConnect2] (46.center) to (45.center);
	\draw [style=pottsConnect2] (45.center) to (44.center);
	\draw [style=pottsConnect2] (43.center) to (46.center);
	\draw [style=pottsConnect2] (45.center) to (50.center);
	\draw [style=pottsConnect2] (50.center) to (49.center);
	\draw [style=pottsConnect2] (62.center) to (47.center);
	\draw [style=pottsConnect2] (47.center) to (64.center);
	\draw [style=pottsConnect2] (64.center) to (63.center);
	\draw [style=pottsConnect2] (63.center) to (62.center);
	\draw [style=pottsConnect2] (62.center) to (49.center);
	\draw [style=pottsConnect2] (49.center) to (60.center);
	\draw [style=pottsConnect2] (60.center) to (57.center);
	\draw [style=pottsConnect2] (57.center) to (58.center);
	\draw [style=pottsConnect2] (58.center) to (59.center);
	\draw [style=pottsConnect2] (59.center) to (60.center);
	\draw [style=pottsConnect2] (60.center) to (61.center);
	\draw [style=pottsConnect2] (61.center) to (62.center);
	\draw [style=pottsConnect2] (57.center) to (56.center);
	\draw [style=pottsConnect2] (56.center) to (55.center);
	\draw [style=pottsConnect2] (55.center) to (50.center);
	\draw [style=pottsConnect2] (51.center) to (55.center);
	\draw [style=pottsConnect2] (55.center) to (54.center);
	\draw [style=pottsConnect2] (51.center) to (53.center);
	\draw [style=pottsConnect2] (53.center) to (54.center);
	\draw [style=pottsConnect2] (57.center) to (50.center);
	\draw [style=bond, bend left=45, looseness=1.00] (80.center) to (26.center);
	\draw [style=bond, bend left=45, looseness=1.00] (89.center) to (81.center);
	\draw [style=bond, bend left=45, looseness=1.00] (81.center) to (87.center);
	\draw [style=bond, bend left=45, looseness=1.00] (87.center) to (88.center);
	\draw [style=bond, bend left=45, looseness=1.00] (88.center) to (89.center);
	\draw [style=bond, bend right=45, looseness=1.00] (82.center) to (83.center);
	\draw [style=bond, bend right=45, looseness=1.00] (84.center) to (86.center);
	\draw [style=bond, bend right=45, looseness=1.00] (86.center) to (85.center);
	\draw [style=bond, bend right=45, looseness=1.00] (90.center) to (29.center);
	\draw [style=bond, bend right=45, looseness=1.00] (30.center) to (90.center);
	\draw [style=bond, bend right=45, looseness=1.00] (91.center) to (92.center);
	\draw [style=bond, bend right=45, looseness=1.00] (92.center) to (93.center);
	\draw [style=bond, bend right=45, looseness=1.00] (93.center) to (94.center);
	\draw [style=bond, bend right=45, looseness=1.00] (94.center) to (91.center);
	\draw [style=bond, bend left=45, looseness=1.00] (32.center) to (95.center);
	\draw [style=bond, bend left=45, looseness=1.00] (95.center) to (96.center);
	\draw [style=bond, bend left=45, looseness=1.00] (96.center) to (33.center);
	\draw [style=bond, bend right=45, looseness=1.00] (98.center) to (99.center);
	\draw [style=bond, bend right=45, looseness=1.00] (99.center) to (100.center);
	\draw [style=bond, bend right=45, looseness=1.00] (101.center) to (97.center);
	\draw [style=bond, bend right=45, looseness=1.00] (97.center) to (102.center);
	\draw [style=bond, bend right=45, looseness=1.00] (102.center) to (103.center);
	\draw [style=bond, bend right=45, looseness=1.00] (103.center) to (101.center);
	\draw [style=bond, bend right=45, looseness=1.00] (78.center) to (77.center);
	\draw [style=bond, bend right=45, looseness=1.00] (77.center) to (76.center);
	\draw [style=bond, bend right=45, looseness=1.00] (76.center) to (79.center);
	\draw [style=bond, bend right=45, looseness=1.00] (79.center) to (78.center);
	\draw [style=bond, bend right=45, looseness=1.00] (37.center) to (104.center);
	\draw [style=bond, bend right=45, looseness=1.00] (104.center) to (35.center);
	\draw [style=bond, bend left=45, looseness=1.00] (67.center) to (68.center);
	\draw [style=bond, bend left=45, looseness=1.00] (68.center) to (70.center);
	\draw [style=bond, bend left=45, looseness=1.00] (70.center) to (69.center);
	\draw [style=bond, bend left=45, looseness=1.00] (69.center) to (67.center);
	\draw [style=bond, bend left=45, looseness=1.00] (74.center) to (75.center);
	\draw [style=bond, bend right=45, looseness=1.00] (74.center) to (73.center);
	\draw [style=bond, bend right=45, looseness=1.00] (72.center) to (71.center);
	\draw [style=bond, bend right=45, looseness=1.00] (108.center) to (107.center);
	\draw [style=bond, bend right=45, looseness=1.00] (107.center) to (105.center);
	\draw [style=bond, bend right=45, looseness=1.00] (66.center) to (39.center);
	\draw [style=bond, bend right=45, looseness=1.00] (110.center) to (109.center);
	\end{pgfonlayer}
	\end{tikzpicture}

==> tikzpictures/regions.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.20, every node/.style={scale=0.727}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-3, 4) {};
		\node [style=point] (1) at (5, 4) {};
		\node [style=point] (2) at (-3, -3) {};
		\node [style=point] (3) at (5, -3) {};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]$x$}] (4) at (2, 4) {};
		\node [style=point] (5) at (2, -3) {};
		\node [style=point, label={[xshift=0.0cm, yshift=-0.065cm]180:$y$}] (6) at (-3, -0) {};
		\node [style=point] (7) at (5, -0) {};
		%\node [style=completelyTransparent] (8) at (-0.5, 2) {A};
		\node (8) at (-0.5, 2) {A};
		\node (9) at (3.5, 2) {B};
		\node (10) at (3.5, -1.5) {D};
		\node (11) at (-0.5, -1.5) {C};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (2.center) to (3.center);
		\draw [style=bond] (3.center) to (1.center);
		\draw [style=bond] (1.center) to (0.center);
		\draw [style=bond] (0.center) to (2.center);
		\draw [style=bond] (6.center) to (7.center);
		\draw [style=bond] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/stringOperators01.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.6, every node/.style={scale=0.6}]
	\path [use as bounding box] (-3.25,-3.25) rectangle (3.25,3.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1.5, 1.5) {$\tilde{A}$};
		\node [style=tensor] (1) at (1.5, 1.5) {$\tilde{A}$};
		\node [style=tensor] (2) at (1.5, -1.5) {$\tilde{A}$};
		\node [style=tensor] (3) at (-1.5, -1.5) {$\tilde{A}$};
		\node [style=circle2, size=2] (4) at (-1.5, 2.5) {$U$};
		\node [style=circle2] (5) at (1.5, 2.5) {$U$};
		\node [style=circle2] (6) at (1.5, -2.5) {$U^\dagger$};
		\node [style=circle2] (7) at (-1.5, -2.5) {$U^\dagger$};
		\node [style=circle2] (8) at (-2.5, -1.5) {$U$};
		\node [style=circle2] (9) at (-2.5, 1.5) {$U$};
		\node [style=point] (10) at (-3.25, 1.5) {};
		\node [style=point] (11) at (-1.5, 3.25) {};
		\node [style=point] (12) at (1.5, 3.25) {};
		\node [style=point] (13) at (1.5, -3.25) {};
		\node [style=point] (14) at (-1.5, -3.25) {};
		\node [style=point] (15) at (-3.25, -1.5) {};
		\node [style=circle2] (16) at (2.5, 1.5) {$U^\dagger$};
		\node [style=circle2] (17) at (2.5, -1.5) {$U^\dagger$};
		\node [style=point] (18) at (3.25, 1.5) {};
		\node [style=point] (19) at (3.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0) to (4);
		\draw [style=bond] (4) to (11);
		\draw [style=bond] (1) to (5);
		\draw [style=bond] (5) to (12);
		\draw [style=bond] (2) to (6);
		\draw [style=bond] (6) to (13);
		\draw [style=bond] (3) to (7);
		\draw [style=bond] (7) to (14);
		\draw [style=bond] (3) to (8);
		\draw [style=bond] (8) to (15);
		\draw [style=bond] (0) to (9);
		\draw [style=bond] (9) to (10);
		\draw [style=bond] (2) to (17);
		\draw [style=bond] (1) to (16);
		\draw [style=bond] (16) to (18);
		\draw [style=bond] (17) to (19);
		\draw [style=bond] (0) to (1);
		\draw [style=bond] (2) to (1);
		\draw [style=bond] (2) to (3);
		\draw [style=bond] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/stringOperators02.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.6, every node/.style={scale=0.6}]
	\path [use as bounding box] (-2.75,-2.75) rectangle (2.75,2.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1.5, 1.5) {$\tilde{A}$};
		\node [style=tensor] (1) at (1.5, 1.5) {$\tilde{A}$};
		\node [style=tensor] (2) at (1.5, -1.5) {$\tilde{A}$};
		\node [style=tensor] (3) at (-1.5, -1.5) {$\tilde{A}$};
		\node [style=circle2, minimum size=6mm] (4) at (-1.5, 2.5) {$U$};
		\node [style=circle2] (5) at (1.5, 2.5) {$U$};
		\node [style=circle2] (6) at (1.5, -2.5) {$U^\dagger$};
		\node [style=circle2] (7) at (-1.5, -2.5) {$U^\dagger$};
		\node [style=circle2] (8) at (-2.5, -1.5) {$U$};
		\node [style=circle2] (9) at (-2.5, 1.5) {$U$};
		\node [style=point] (10) at (-3.25, 1.5) {};
		\node [style=point] (11) at (-1.5, 3.25) {};
		\node [style=point] (12) at (1.5, 3.25) {};
		\node [style=point] (13) at (1.5, -3.25) {};
		\node [style=point] (14) at (-1.5, -3.25) {};
		\node [style=point] (15) at (-3.25, -1.5) {};
		\node [style=circle2] (16) at (2.5, 1.5) {$U^\dagger$};
		\node [style=circle2] (17) at (2.5, -1.5) {$U^\dagger$};
		\node [style=circle2] (18) at (-0.5, -1.5) {$U^\dagger$};
		\node [style=circle2] (19) at (0.5, -1.5) {$U$};
		\node [style=circle2] (20) at (-0.5, 1.5) {$U^\dagger$};
		\node [style=circle2] (21) at (0.5, 1.5) {$U$};
		\node [style=circle2] (22) at (1.5, 0.5) {$U^\dagger$};
		\node [style=circle2] (23) at (1.5, -0.5) {$U$};
		\node [style=circle2] (24) at (-1.5, -0.5) {$U$};
		\node [style=circle2] (25) at (-1.5, 0.5) {$U^\dagger$};
		\node [style=point] (26) at (3.25, 1.5) {};
		\node [style=point] (27) at (3.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0) to (4);
		\draw [style=bond] (4) to (11);
		\draw [style=bond] (1) to (5);
		\draw [style=bond] (5) to (12);
		\draw [style=bond] (2) to (6);
		\draw [style=bond] (6) to (13);
		\draw [style=bond] (3) to (7);
		\draw [style=bond] (7) to (14);
		\draw [style=bond] (3) to (8);
		\draw [style=bond] (8) to (15);
		\draw [style=bond] (0) to (9);
		\draw [style=bond] (9) to (10);
		\draw [style=bond] (0) to (20);
		\draw [style=bond] (20) to (21);
		\draw [style=bond] (21) to (1);
		\draw [style=bond] (1) to (22);
		\draw [style=bond] (22) to (23);
		\draw [style=bond] (23) to (2);
		\draw [style=bond] (2) to (19);
		\draw [style=bond] (2) to (17);
		\draw [style=bond] (1) to (16);
		\draw [style=bond] (3) to (24);
		\draw [style=bond] (24) to (25);
		\draw [style=bond] (25) to (0);
		\draw [style=bond] (3) to (18);
		\draw [style=bond] (18) to (19);
		\draw [style=bond] (16) to (26);
		\draw [style=bond] (17) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/stringOperators03.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.6, every node/.style={scale=0.6}]
	\path [use as bounding box] (-2.75,-2.75) rectangle (2.75,2.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1.5, 1.5) {$\tilde{A}$};
		\node [style=tensor] (1) at (1.5, 1.5) {$\tilde{A}$};
		\node [style=tensor] (2) at (1.5, -1.5) {$\tilde{A}$};
		\node [style=tensor] (3) at (-1.5, -1.5) {$\tilde{A}$};
		\node [style=point] (4) at (-2.75, 1.5) {};
		\node [style=point] (5) at (-1.5, 2.75) {};
		\node [style=point] (6) at (1.5, 2.75) {};
		\node [style=point] (7) at (1.5, -2.75) {};
		\node [style=point] (8) at (-1.5, -2.75) {};
		\node [style=point] (9) at (-2.75, -1.5) {};
		\node [style=point] (10) at (2.75, 1.5) {};
		\node [style=point] (11) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0) to (1);
		\draw [style=bond] (2) to (1);
		\draw [style=bond] (2) to (3);
		\draw [style=bond] (3) to (0);
		\draw [style=bond] (1) to (6);
		\draw [style=bond] (1) to (10);
		\draw [style=bond] (2) to (11);
		\draw [style=bond] (7) to (2);
		\draw [style=bond] (8) to (3);
		\draw [style=bond] (3) to (9);
		\draw [style=bond] (0) to (4);
		\draw [style=bond] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/stringOperators04.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.6, every node/.style={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1, 1) {$A$};
		\node [style=tensor] (1) at (1, 1) {$A$};
		\node [style=tensor] (2) at (1, -1) {$A$};
		\node [style=tensor] (3) at (-1, -1) {$A$};
		\node [style=circle2] (4) at (-1, 2) {$Y$};
		\node [style=circle2] (5) at (1, 3) {$U$};
		\node [style=circle2] (6) at (1, -3) {$U^\dagger$};
		\node [style=circle2] (7) at (-1, -2) {$Y$};
		\node [style=circle2] (8) at (-2, -1) {$Y$};
		\node [style=circle2] (9) at (-3, 1) {$U$};
		\node [style=point] (10) at (-3.75, 1) {};
		\node [style=point] (11) at (1, 3.75) {};
		\node [style=point] (12) at (1, -3.75) {};
		\node [style=circle2] (13) at (3, 1) {$U^\dagger$};
		\node [style=circle2] (14) at (2, -1) {$Y$};
		\node [style=point] (15) at (3.75, 1) {};
		\node [style=circle2] (16) at (3, -1) {$U^\dagger$};
		\node [style=circle2] (17) at (-1, -3) {$U^\dagger$};
		\node [style=circle2] (18) at (-3, -1) {$U$};
		\node [style=circle2] (19) at (-1, 3) {$U$};
		\node [style=point] (20) at (-1, 3.75) {};
		\node [style=point] (21) at (3.75, -1) {};
		\node [style=point] (22) at (-1, -3.75) {};
		\node [style=point] (23) at (-3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0) to (4);
		\draw [style=bond] (1) to (5);
		\draw [style=bond] (5) to (11);
		\draw [style=bond] (2) to (6);
		\draw [style=bond] (6) to (12);
		\draw [style=bond] (3) to (7);
		\draw [style=bond] (3) to (8);
		\draw [style=bond] (0) to (9);
		\draw [style=bond] (9) to (10);
		\draw [style=bond] (2) to (14);
		\draw [style=bond] (1) to (13);
		\draw [style=bond] (13) to (15);
		\draw [style=bond] (0) to (1);
		\draw [style=bond] (2) to (1);
		\draw [style=bond] (2) to (3);
		\draw [style=bond] (3) to (0);
		\draw [style=bond] (8) to (18);
		\draw [style=bond] (18) to (23);
		\draw [style=bond] (22) to (17);
		\draw [style=bond] (17) to (7);
		\draw [style=bond] (14) to (16);
		\draw [style=bond] (16) to (21);
		\draw [style=bond] (4) to (19);
		\draw [style=bond] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/stringOperators05.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.6, every node/.style={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1, 1) {$A$};
		\node [style=tensor] (1) at (1, 1) {$A$};
		\node [style=tensor] (2) at (1, -1) {$A$};
		\node [style=tensor] (3) at (-1, -1) {$A$};
		\node [style=circle2] (4) at (-1, 2) {$Y$};
		\node [style=circle2] (5) at (-1, -2) {$Y$};
		\node [style=circle2] (6) at (-2, -1) {$Y$};
		\node [style=point] (7) at (-3, 1) {};
		\node [style=point] (8) at (1, 3) {};
		\node [style=point] (9) at (1, -3) {};
		\node [style=circle2] (10) at (2, -1) {$Y$};
		\node [style=point] (11) at (3, 1) {};
		\node [style=point] (12) at (-1, 3) {};
		\node [style=point] (13) at (3, -1) {};
		\node [style=point] (14) at (-1, -3) {};
		\node [style=point] (15) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0) to (4);
		\draw [style=bond] (3) to (5);
		\draw [style=bond] (3) to (6);
		\draw [style=bond] (2) to (10);
		\draw [style=bond] (0) to (1);
		\draw [style=bond] (2) to (1);
		\draw [style=bond] (2) to (3);
		\draw [style=bond] (3) to (0);
		\draw [style=bond] (10) to (13);
		\draw [style=bond] (1) to (11);
		\draw [style=bond] (8) to (1);
		\draw [style=bond] (4) to (12);
		\draw [style=bond] (0) to (7);
		\draw [style=bond] (15) to (6);
		\draw [style=bond] (5) to (14);
		\draw [style=bond] (9) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/stringOperators06.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.5, every node/.style={scale=0.6}]
	\path [use as bounding box] (-3.5,-3.5) rectangle (3.5,3.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1, 1) {$A$};
		\node [style=tensor] (1) at (1, 1) {$A$};
		\node [style=tensor] (2) at (1, -1) {$A$};
		\node [style=tensor] (3) at (-1, -1) {$A$};
		\node [style=circle2] (4) at (-2.5, 1) {$U$};
		\node [style=point] (5) at (-3.25, 1) {};
		\node [style=point] (6) at (1, 2.5) {};
		\node [style=point] (7) at (1, -2.5) {};
		\node [style=point] (8) at (3.25, 1) {};
		\node [style=circle2] (9) at (-2.5, -1) {$\overline{U}$};
		\node [style=point] (10) at (-1, 2.5) {};
		\node [style=point] (11) at (3.25, -1) {};
		\node [style=point] (12) at (-1, -2.5) {};
		\node [style=point] (13) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0.center) to (4.center);
		\draw [style=bond] (4.center) to (5.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (2.center) to (1.center);
		\draw [style=bond] (2.center) to (3.center);
		\draw [style=bond] (3.center) to (0.center);
		\draw [style=bond] (9.center) to (13.center);
		\draw [style=bond, dashed, opacity=0.6, thin, bend left=165, looseness=2.00] (10.center) to (12.center);
		\draw [style=bond, dashed, opacity=0.6, thin, bend left=165, looseness=2.00] (6.center) to (7.center);
		\draw [style=bond] (6.center) to (1.center);
		\draw [style=bond] (10.center) to (0.center);
		\draw [style=bond] (12.center) to (3.center);
		\draw [style=bond] (7.center) to (2.center);
		\draw [style=bond] (9.center) to (3.center);
		\draw [style=bond] (1.center) to (8.center);
		\draw [style=bond] (11.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/stringOperators07.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.5, every node/.style={scale=0.6}]
	\path [use as bounding box] (-3.5,-3.5) rectangle (3.5,3.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1, 1) {$A$};
		\node [style=tensor] (1) at (1, 1) {$A$};
		\node [style=tensor] (2) at (1, -1) {$A$};
		\node [style=tensor] (3) at (-1, -1) {$A$};
		\node [style=point] (4) at (-3.25, 1) {};
		\node [style=point] (5) at (1, 2.5) {};
		\node [style=point] (6) at (1, -2.5) {};
		\node [style=circle2] (7) at (2.5, 1) {$U$};
		\node [style=point] (8) at (3.25, 1) {};
		\node [style=circle2] (9) at (2.5, -1) {$\overline{U}$};
		\node [style=point] (10) at (-1, 2.5) {};
		\node [style=point] (11) at (3.25, -1) {};
		\node [style=point] (12) at (-1, -2.5) {};
		\node [style=point] (13) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (1.center) to (7.center);
		\draw [style=bond] (7.center) to (8.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (2.center) to (1.center);
		\draw [style=bond] (2.center) to (3.center);
		\draw [style=bond] (3.center) to (0.center);
		\draw [style=bond] (9.center) to (11.center);
		\draw [style=bond, dashed, opacity=0.6, thin, bend left=165, looseness=2.00] (10.center) to (12.center);
		\draw [style=bond, dashed, opacity=0.6, thin, bend left=165, looseness=2.00] (5.center) to (6.center);
		\draw [style=bond] (5.center) to (1.center);
		\draw [style=bond] (10.center) to (0.center);
		\draw [style=bond] (12.center) to (3.center);
		\draw [style=bond] (6.center) to (2.center);
		\draw [style=bond] (2.center) to (9.center);
		\draw [style=bond] (0.center) to (4.center);
		\draw [style=bond] (3.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/string_inserted.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.25, every node/.style={scale=0.6}]
	%\path [use as bounding box] (-3.25,-4.75) rectangle (6.75,5.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-2, 2) {};
		\node [style=tensor] (1) at (0, 2) {};
		\node [style=tensor] (2) at (2, 2) {};
		\node [style=tensor] (3) at (4, 2) {};
		\node [style=tensor] (4) at (4, 0) {};
		\node [style=tensor] (5) at (2, 0) {};
		\node [style=tensor] (6) at (0, 0) {};
		\node [style=tensor] (7) at (-2, 0) {};
		\node [style=tensor] (8) at (-2, -2) {};
		\node [style=tensor] (9) at (0, -2) {};
		\node [style=tensor] (10) at (2, -2) {};
		\node [style=tensor] (11) at (4, -2) {};
		\node [style=tensor] (12) at (-2, 4) {};
		\node [style=tensor] (13) at (0, 4) {};
		\node [style=tensor] (14) at (2, 4) {};
		\node [style=tensor] (15) at (4, 4) {};
		\node [style=circle2] (16) at (5.5, 4) {$U_g$};
		\node [style=circle2] (17) at (5.5, 2) {$U_g$};
		\node [style=circle2] (18) at (5.5, 0) {$U_g$};
		\node [style=circle2] (19) at (5.5, -2) {$U_g$};
		\node [style=circle2] (20) at (4, -3.5) {$V_h$};
		\node [style=circle2] (21) at (2, -3.5) {$V_h$};
		\node [style=circle2] (22) at (0, -3.5) {$V_h$};
		\node [style=circle2] (23) at (-2, -3.5) {$V_h$};
		\node [style=point] (24) at (6.5, 4) {};
		\node [style=point] (25) at (6.5, 2) {};
		\node [style=point] (26) at (6.5, 0) {};
		\node [style=point] (27) at (6.5, -2) {};
		\node [style=point] (28) at (4, -4.5) {};
		\node [style=point] (29) at (2, -4.5) {};
		\node [style=point] (30) at (0, -4.5) {};
		\node [style=point] (31) at (-2, -4.5) {};
		\node [style=point] (32) at (4, 5) {};
		\node [style=point] (33) at (2, 5) {};
		\node [style=point] (34) at (0, 5) {};
		\node [style=point] (35) at (-2, 5) {};
		\node [style=point] (36) at (-3, 4) {};
		\node [style=point] (37) at (-3, 2) {};
		\node [style=point] (38) at (-3, 0) {};
		\node [style=point] (39) at (-3, -2) {};
		\node [style=smallCircle, scale=2] (122) at (7, 0) {};
		\node [style=smallCircle, scale=2] (123) at (7.5, 0) {};
		\node [style=smallCircle, scale=2] (124) at (8, 0) {};
		\node [style=smallCircle, scale=2] (125) at (-4, 0) {};
		\node [style=smallCircle, scale=2] (126) at (-4.5, 0) {};
		\node [style=smallCircle, scale=2] (127) at (-5, 0) {};
		\node [style=smallCircle, scale=2] (128) at (1.5, 5.5) {};
		\node [style=smallCircle, scale=2] (129) at (1.5, 6) {};
		\node [style=smallCircle, scale=2] (130) at (1.5, 6.5) {};
		\node [style=smallCircle, scale=2] (131) at (1.5, -5) {};
		\node [style=smallCircle, scale=2] (132) at (1.5, -5.5) {};
		\node [style=smallCircle, scale=2] (133) at (1.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (12.center) to (13.center);
		\draw [style=bond] (13.center) to (14.center);
		\draw [style=bond] (14.center) to (15.center);
		\draw [style=bond] (15.center) to (16.center);
		\draw [style=bond] (16.center) to (24.center);
		\draw [style=bond] (25.center) to (17.center);
		\draw [style=bond] (17.center) to (3.center);
		\draw [style=bond] (3.center) to (2.center);
		\draw [style=bond] (2.center) to (1.center);
		\draw [style=bond] (1.center) to (0.center);
		\draw [style=bond] (0.center) to (37.center);
		\draw [style=bond] (38.center) to (7.center);
		\draw [style=bond] (7.center) to (6.center);
		\draw [style=bond] (6.center) to (5.center);
		\draw [style=bond] (5.center) to (4.center);
		\draw [style=bond] (4.center) to (18.center);
		\draw [style=bond] (18.center) to (26.center);
		\draw [style=bond] (27.center) to (19.center);
		\draw [style=bond] (19.center) to (11.center);
		\draw [style=bond] (11.center) to (10.center);
		\draw [style=bond] (10.center) to (9.center);
		\draw [style=bond] (9.center) to (8.center);
		\draw [style=bond] (8.center) to (7.center);
		\draw [style=bond] (7.center) to (0.center);
		\draw [style=bond] (0.center) to (12.center);
		\draw [style=bond] (13.center) to (1.center);
		\draw [style=bond] (1.center) to (6.center);
		\draw [style=bond] (6.center) to (9.center);
		\draw [style=bond] (10.center) to (5.center);
		\draw [style=bond] (5.center) to (2.center);
		\draw [style=bond] (14.center) to (2.center);
		\draw [style=bond] (15.center) to (3.center);
		\draw [style=bond] (3.center) to (4.center);
		\draw [style=bond] (4.center) to (11.center);
		\draw [style=bond] (20.center) to (11.center);
		\draw [style=bond] (28.center) to (20.center);
		\draw [style=bond] (29.center) to (21.center);
		\draw [style=bond] (21.center) to (10.center);
		\draw [style=bond] (9.center) to (22.center);
		\draw [style=bond] (22.center) to (30.center);
		\draw [style=bond] (31.center) to (23.center);
		\draw [style=bond] (8.center) to (39.center);
		\draw [style=bond] (12.center) to (36.center);
		\draw [style=bond] (12.center) to (35.center);
		\draw [style=bond] (13.center) to (34.center);
		\draw [style=bond] (14.center) to (33.center);
		\draw [style=bond] (15.center) to (32.center);
		\draw [style=bond] (8.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/string_inserted2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.30, every node/.style={scale=0.75}]
	%\path [use as bounding box] (-3.25,-4.75) rectangle (6.75,5.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-2, 2) {};
		\node [style=tensor] (1) at (0, 2) {};
		\node [style=tensor] (2) at (2, 2) {};
		\node [style=tensor] (3) at (4, 2) {};
		\node [style=tensor] (4) at (4, 0) {};
		\node [style=tensor] (5) at (2, 0) {};
		\node [style=tensor] (6) at (0, 0) {};
		\node [style=tensor] (7) at (-2, 0) {};
		\node [style=tensor] (8) at (-2, -2) {};
		\node [style=tensor] (9) at (0, -2) {};
		\node [style=tensor] (10) at (2, -2) {};
		\node [style=tensor] (11) at (4, -2) {};
		\node [style=tensor] (12) at (-2, 4) {};
		\node [style=tensor] (13) at (0, 4) {};
		\node [style=tensor] (14) at (2, 4) {};
		\node [style=tensor] (15) at (4, 4) {};
		\node [style=circle2] (16) at (5.5, 4) {$U$};
		\node [style=circle2] (17) at (5.5, 2) {$\bar{U}$};
		\node [style=circle2] (18) at (5.5, 0) {$U$};
		\node [style=circle2] (19) at (5.5, -2) {$\bar{U}$};
		\node [style=circle2] (20) at (4, -3.5) {$\bar{V}$};
		\node [style=circle2] (21) at (2, -3.5) {$V$};
		\node [style=circle2] (22) at (0, -3.5) {$\bar{V}$};
		\node [style=circle2] (23) at (-2, -3.5) {$V$};
		\node [style=point] (24) at (6.5, 4) {};
		\node [style=point] (25) at (6.5, 2) {};
		\node [style=point] (26) at (6.5, 0) {};
		\node [style=point] (27) at (6.5, -2) {};
		\node [style=point] (28) at (4, -4.5) {};
		\node [style=point] (29) at (2, -4.5) {};
		\node [style=point] (30) at (0, -4.5) {};
		\node [style=point] (31) at (-2, -4.5) {};
		\node [style=point] (32) at (4, 5) {};
		\node [style=point] (33) at (2, 5) {};
		\node [style=point] (34) at (0, 5) {};
		\node [style=point] (35) at (-2, 5) {};
		\node [style=point] (36) at (-3, 4) {};
		\node [style=point] (37) at (-3, 2) {};
		\node [style=point] (38) at (-3, 0) {};
		\node [style=point] (39) at (-3, -2) {};
		\node [style=smallCircle, scale=2] (122) at (7, 0) {};
		\node [style=smallCircle, scale=2] (123) at (7.5, 0) {};
		\node [style=smallCircle, scale=2] (124) at (8, 0) {};
		\node [style=smallCircle, scale=2] (125) at (-4, 0) {};
		\node [style=smallCircle, scale=2] (126) at (-4.5, 0) {};
		\node [style=smallCircle, scale=2] (127) at (-5, 0) {};
		\node [style=smallCircle, scale=2] (128) at (1.5, 5.5) {};
		\node [style=smallCircle, scale=2] (129) at (1.5, 6) {};
		\node [style=smallCircle, scale=2] (130) at (1.5, 6.5) {};
		\node [style=smallCircle, scale=2] (131) at (1.5, -5) {};
		\node [style=smallCircle, scale=2] (132) at (1.5, -5.5) {};
		\node [style=smallCircle, scale=2] (133) at (1.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (12.center) to (13.center);
		\draw [style=bond] (13.center) to (14.center);
		\draw [style=bond] (14.center) to (15.center);
		\draw [style=bond] (15.center) to (16.center);
		\draw [style=bond] (16.center) to (24.center);
		\draw [style=bond] (25.center) to (17.center);
		\draw [style=bond] (17.center) to (3.center);
		\draw [style=bond] (3.center) to (2.center);
		\draw [style=bond] (2.center) to (1.center);
		\draw [style=bond] (1.center) to (0.center);
		\draw [style=bond] (0.center) to (37.center);
		\draw [style=bond] (38.center) to (7.center);
		\draw [style=bond] (7.center) to (6.center);
		\draw [style=bond] (6.center) to (5.center);
		\draw [style=bond] (5.center) to (4.center);
		\draw [style=bond] (4.center) to (18.center);
		\draw [style=bond] (18.center) to (26.center);
		\draw [style=bond] (27.center) to (19.center);
		\draw [style=bond] (19.center) to (11.center);
		\draw [style=bond] (11.center) to (10.center);
		\draw [style=bond] (10.center) to (9.center);
		\draw [style=bond] (9.center) to (8.center);
		\draw [style=bond] (8.center) to (7.center);
		\draw [style=bond] (7.center) to (0.center);
		\draw [style=bond] (0.center) to (12.center);
		\draw [style=bond] (13.center) to (1.center);
		\draw [style=bond] (1.center) to (6.center);
		\draw [style=bond] (6.center) to (9.center);
		\draw [style=bond] (10.center) to (5.center);
		\draw [style=bond] (5.center) to (2.center);
		\draw [style=bond] (14.center) to (2.center);
		\draw [style=bond] (15.center) to (3.center);
		\draw [style=bond] (3.center) to (4.center);
		\draw [style=bond] (4.center) to (11.center);
		\draw [style=bond] (20.center) to (11.center);
		\draw [style=bond] (28.center) to (20.center);
		\draw [style=bond] (29.center) to (21.center);
		\draw [style=bond] (21.center) to (10.center);
		\draw [style=bond] (9.center) to (22.center);
		\draw [style=bond] (22.center) to (30.center);
		\draw [style=bond] (31.center) to (23.center);
		\draw [style=bond] (8.center) to (39.center);
		\draw [style=bond] (12.center) to (36.center);
		\draw [style=bond] (12.center) to (35.center);
		\draw [style=bond] (13.center) to (34.center);
		\draw [style=bond] (14.center) to (33.center);
		\draw [style=bond] (15.center) to (32.center);
		\draw [style=bond] (8.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/theArc.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, , scale=0.6, every node/.style={scale=0.55}]
	\path [use as bounding box] (-1.5,-0.5) rectangle (1.5,1.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-0.5, 0.5) {$A$};
		\node [style=tensor] (1) at (0.5, 0.5) {$A$};
		\node [style=point] (2) at (0.5, 1.25) {};
		\node [style=point] (3) at (-0.5, 1.25) {};
		\node [style=point] (4) at (-0.5, 1.25) {};
		\node [style=point] (5) at (1.25, 0.5) {};
		\node [style=point] (6) at (-1.25, 0.5) {};
		\node [style=point] (7) at (-0.5, -0.25) {};
		\node [style=point] (8) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw [style=bond] (0.center) to (3.center);
		\draw [style=bond] (1.center) to (2.center);
		\draw [style=bond, bend left=90, looseness=1.00] (3.center) to (2.center);
		\draw [style=bond] (1.center) to (8.center);
		\draw [style=bond] (1.center) to (5.center);
		\draw [style=bond] (0.center) to (7.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzpictures/tile0000.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
	\path [use as bounding box] (-1,-1) rectangle (1,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (1, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=point] (7) at (1, -0.5) {};
		\node [style=point] (8) at (0.5, -1) {};
		\node [style=point] (9) at (0, -0.5) {};
		\node [style=point] (10) at (-0.5, -1) {};
		\node [style=point] (11) at (-1, -0.5) {};
		\node [style=transparentTile] (12) at (-0.5, 0.5) {};
		\node [style=transparentTile] (13) at (0.5, 0.5) {};
		\node [style=transparentTile] (14) at (0.5, -0.5) {};
		\node [style=transparentTile] (15) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend left=45, looseness=1.00] (1.center) to (0.center);
		\draw [style=bond, bend right=45, looseness=1.00] (2.center) to (3.center);
		\draw [style=bond, bend left=45, looseness=1.00] (4.center) to (2.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=bond, bend left=45, looseness=1.00] (6.center) to (9.center);
		\draw [style=bond, bend right=45, looseness=1.00] (9.center) to (10.center);
		\draw [style=bond, bend left=45, looseness=1.25] (3.center) to (11.center);
		\draw [style=bond, bend right=45, looseness=1.00] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile0001.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
	\path [use as bounding box] (-1,-1) rectangle (1,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (1, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=point] (7) at (1, -0.5) {};
		\node [style=point] (8) at (0.5, -1) {};
		\node [style=point] (9) at (0, -0.5) {};
		\node [style=point] (10) at (-0.5, -1) {};
		\node [style=point] (11) at (-1, -0.5) {};
		\node [style=transparentTile] (12) at (-0.5, 0.5) {};
		\node [style=transparentTile] (13) at (0.5, 0.5) {};
		\node [style=transparentTile] (14) at (0.5, -0.5) {};
		\node [style=transparentTile] (15) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45, looseness=1.00] (6.center) to (7.center);
		\draw [style=bond, bend left=45, looseness=1.00] (9.center) to (8.center);
		\draw [style=bond, bend left=45, looseness=1.00] (1.center) to (0.center);
		\draw [style=bond, bend right=45, looseness=1.00] (2.center) to (3.center);
		\draw [style=bond, bend left=45, looseness=1.00] (4.center) to (2.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=bond, bend right=45, looseness=1.00] (9.center) to (10.center);
		\draw [style=bond, bend left=45, looseness=1.00] (3.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile0010.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
\path [use as bounding box] (-1,-0.9999998) rectangle (1,0.9999999);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5000001) {};
		\node [style=point] (1) at (-0.5000001, 1) {};
		\node [style=point] (2) at (0, 0.5000001) {};
		\node [style=point] (3) at (-0.5000001, -0) {};
		\node [style=point] (4) at (0.5000001, 1) {};
		\node [style=point] (5) at (0.9999996, 0.5000001) {};
		\node [style=point] (6) at (0.5000001, 0) {};
		\node [style=point] (7) at (-1, -0.5000001) {};
		\node [style=point] (8) at (-0.5000001, -1) {};
		\node [style=point] (9) at (0, -0.5000001) {};
		\node [style=point] (10) at (0.5000001, -1) {};
		\node [style=point] (11) at (0.9999996, -0.5000001) {};
		\node [style=point] (12) at (-0.5, 1) {};
		\node [style=point] (13) at (-1, -0) {};
		\node [style=point] (14) at (0, 1) {};
		\node [style=point] (15) at (1, -0) {};
		\node [style=point] (16) at (0, -0.9999999) {};
		\node [style=transparentTile] (17) at (0.5000001, -0.5000001) {};
		\node [style=transparentTile] (18) at (-0.5000001, -0.5000001) {};
		\node [style=transparentTile] (19) at (-0.5000002, 0.5) {};
		\node [style=transparentTile] (20) at (0.5000002, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45, looseness=1.00] (0.center) to (1.center);
		\draw [style=bond, bend left=45, looseness=1.00] (6.center) to (9.center);
		\draw [style=bond, bend left=45, looseness=1.00] (9.center) to (3.center);
		\draw [style=bond, bend left=45, looseness=1.00] (7.center) to (8.center);
		\draw [style=bond, bend left=45, looseness=1.00] (10.center) to (11.center);
		\draw [style=bond, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=bond, bend right=45, looseness=1.00] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile0011.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
	\path [use as bounding box] (-1,-1) rectangle (1,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (1, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=point] (7) at (1, -0.5) {};
		\node [style=point] (8) at (0.5, -1) {};
		\node [style=point] (9) at (0, -0.5) {};
		\node [style=point] (10) at (-0.5, -1) {};
		\node [style=point] (11) at (-1, -0.5) {};
		\node [style=transparentTile] (12) at (-0.5, 0.5) {};
		\node [style=transparentTile] (13) at (0.5, 0.5) {};
		\node [style=transparentTile] (14) at (0.5, -0.5) {};
		\node [style=transparentTile] (15) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend left=45, looseness=1.00] (1.center) to (0.center);
		\draw [style=bond, bend right=45, looseness=1.00] (2.center) to (3.center);
		\draw [style=bond, bend left=45, looseness=1.00] (4.center) to (2.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (6.center);
		\draw [style=bond, bend right=45, looseness=1.00] (6.center) to (7.center);
		\draw [style=bond, bend right=45, looseness=1.00] (3.center) to (9.center);
		\draw [style=bond, bend left=45, looseness=1.00] (9.center) to (8.center);
		\draw [style=bond, bend left=45, looseness=1.00] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile0100.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
	\path [use as bounding box] (-1,-0.9999998) rectangle (1,0.9999999);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5000001) {};
		\node [style=point] (1) at (-0.5000001, 1) {};
		\node [style=point] (2) at (0, 0.5000001) {};
		\node [style=point] (3) at (-0.5000001, -0) {};
		\node [style=point] (4) at (0.5000001, 1) {};
		\node [style=point] (5) at (0.9999996, 0.5000001) {};
		\node [style=point] (6) at (0.5000001, -0) {};
		\node [style=point] (7) at (-1, -0.5000001) {};
		\node [style=point] (8) at (-0.5000001, -1) {};
		\node [style=point] (9) at (0, -0.5000001) {};
		\node [style=point] (10) at (0.5000001, -1) {};
		\node [style=point] (11) at (0.9999996, -0.5000001) {};
		\node [style=point] (12) at (-0.5, 1) {};
		\node [style=point] (13) at (-1, -0) {};
		\node [style=point] (14) at (0, 1) {};
		\node [style=point] (15) at (1, -0) {};
		\node [style=point] (16) at (0, -0.9999999) {};		
	\node [style=transparentTile] (17) at (-0.5000001, 0.5000001) {};
		\node [style=transparentTile] (18) at (0.5000001, 0.5000001) {};
		\node [style=transparentTile] (19) at (0.5000001, -0.5000001) {};
		\node [style=transparentTile] (20) at (-0.5000001, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45, looseness=1.00] (0.center) to (1.center);
		\draw [style=bond, bend left=45, looseness=1.00] (2.center) to (6.center);
		\draw [style=bond, bend left=45, looseness=1.00] (6.center) to (9.center);
		\draw [style=bond, bend left=45, looseness=1.00] (10.center) to (11.center);
		\draw [style=bond, bend left=45, looseness=1.00] (5.center) to (4.center);
		\draw [style=bond, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=bond, bend right=45, looseness=1.00] (7.center) to (3.center);
		\draw [style=bond, bend right=45, looseness=1.00] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile0101.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
	\path [use as bounding box] (-1,-1) rectangle (1,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (1, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=point] (7) at (1, -0.5) {};
		\node [style=point] (8) at (0.5, -1) {};
		\node [style=point] (9) at (0, -0.5) {};
		\node [style=point] (10) at (-0.5, -1) {};
		\node [style=point] (11) at (-1, -0.5) {};
		\node [style=transparentTile] (12) at (-0.5, 0.5) {};
		\node [style=transparentTile] (13) at (0.5, 0.5) {};
		\node [style=transparentTile] (14) at (0.5, -0.5) {};
		\node [style=transparentTile] (15) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend left=45] (1.center) to (0.center);
		\draw [style=bond, bend right=45] (4.center) to (5.center);
		\draw [style=bond, bend left=45] (2.center) to (6.center);
		\draw [style=bond, bend left=45] (3.center) to (11.center);
		\draw [style=bond, bend right=45] (9.center) to (10.center);
		\draw [style=bond, bend left=45] (3.center) to (2.center);
		\draw [style=bond, bend right=45] (6.center) to (7.center);
		\draw [style=bond, bend left=45] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile0110.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
	\path [use as bounding box] (-1,-0.9999998) rectangle (1,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5000001) {};
		\node [style=point] (1) at (-0.5000001, 1) {};
		\node [style=point] (2) at (0, 0.5000001) {};
		\node [style=point] (3) at (-0.5000001, -0) {};
		\node [style=point] (4) at (0.5000001, 1) {};
		\node [style=point] (5) at (0.9999996, 0.5000001) {};
		\node [style=point] (6) at (0.5000001, -0) {};
		\node [style=point] (7) at (-1, -0.5000001) {};
		\node [style=point] (8) at (-0.5000001, -1) {};
		\node [style=point] (9) at (0, -0.5000001) {};
		\node [style=point] (10) at (0.5000001, -1) {};
		\node [style=point] (11) at (0.9999996, -0.5000001) {};
		\node [style=point] (12) at (-0.5, 1) {};
		\node [style=point] (13) at (-1, -0) {};
		\node [style=point] (14) at (0, 1) {};
		\node [style=point] (15) at (1, -0) {};
		\node [style=point] (16) at (0, -0.9999999) {};
		\node [style=transparentTile, fill opacity=0] (17) at (-0.5000001, 0.5000001) {};
		\node [style=transparentTile, fill opacity=0] (18) at (0.5000001, 0.5000001) {};
		\node [style=transparentTile, fill opacity=0] (19) at (0.5000001, -0.5000001) {};
		\node [style=transparentTile, fill opacity=0] (20) at (-0.5000001, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45, looseness=1.00] (0.center) to (1.center);
\draw [style=bond, bend left=45, looseness=1.00] (2.center) to (6.center);
\draw [style=bond, bend left=45, looseness=1.00] (6.center) to (9.center);
\draw [style=bond, bend left=45, looseness=1.00] (9.center) to (3.center);
\draw [style=bond, bend left=45, looseness=1.00] (7.center) to (8.center);
\draw [style=bond, bend left=45, looseness=1.00] (10.center) to (11.center);
\draw [style=bond, bend left=45, looseness=1.00] (5.center) to (4.center);
\draw [style=bond, bend left=45, looseness=1.00] (3.center) to (2.center);
%\draw [style=pottsConnect] (13.center) to (14.center);
%\draw [style=pottsConnect] (14.center) to (15.center);
%\draw [style=pottsConnect] (15.center) to (16.center);
%\draw [style=pottsConnect] (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile0111.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
	\path [use as bounding box] (-1,-0.9999998) rectangle (1,0.9999999);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5000001) {};
		\node [style=point] (1) at (-0.5000001, 1) {};
		\node [style=point] (2) at (0, 0.5000001) {};
		\node [style=point] (3) at (-0.5000001, -0) {};
		\node [style=point] (4) at (0.5000001, 1) {};
		\node [style=point] (5) at (0.9999996, 0.5000001) {};
		\node [style=point] (6) at (0.5000001, -0) {};
		\node [style=point] (7) at (-1, -0.5000001) {};
		\node [style=point] (8) at (-0.5000001, -1) {};
		\node [style=point] (9) at (0, -0.5000001) {};
		\node [style=point] (10) at (0.5000001, -1) {};
		\node [style=point] (11) at (0.9999996, -0.5000001) {};
		\node [style=point] (12) at (-0.5, 1) {};
		\node [style=point] (13) at (-1, -0) {};
		\node [style=point] (14) at (0, 1) {};
		\node [style=point] (15) at (1, -0) {};
		\node [style=point] (16) at (0, -0.9999999) {};
		\node [style=transparentTile] (17) at (-0.5000001, 0.5000001) {};
		\node [style=transparentTile] (18) at (0.5000001, 0.5000001) {};
		\node [style=transparentTile] (19) at (0.5000001, -0.5000001) {};
		\node [style=transparentTile] (20) at (-0.5000001, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45, looseness=1.00] (0.center) to (1.center);
		\draw [style=bond, bend left=45, looseness=1.00] (2.center) to (6.center);
		\draw [style=bond, bend left=45, looseness=1.00] (9.center) to (3.center);
		\draw [style=bond, bend left=45, looseness=1.00] (7.center) to (8.center);
		\draw [style=bond, bend left=45, looseness=1.00] (5.center) to (4.center);
		\draw [style=bond, bend left=45, looseness=1.00] (3.center) to (2.center);
		\draw [style=bond, bend left=45, looseness=1.00] (11.center) to (6.center);
		\draw [style=bond, bend right=45, looseness=1.00] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile0v8.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.675, every node/.style={scale=0.675}]
	\path [use as bounding box] (-0.75,-0.75) rectangle (0.75,0.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 0.5) {};
		\node [style=point] (1) at (-0.5, 0) {};
		\node [style=point] (2) at (0, -0.5) {};
		\node [style=point] (3) at (0.5, 0) {};
		\node [style=tensor, fill opacity=0, scale=2.8] (4) at (0, 0) {};
		\node [style=point] (5) at (0.5, 0.5) {};
		\node [style=point] (6) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, in=-90, out=0] (1.center) to (0.center);
\draw [style=bond, bend left=45] (2.center) to (3.center);
%\draw [style=pottsConnect] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile0v8Small.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.3, every node/.style={scale=0.3}]
	\path [use as bounding box] (-0.75,-0.75) rectangle (0.75,0.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 0.5) {};
		\node [style=point] (1) at (-0.5, 0) {};
		\node [style=point] (2) at (0, -0.5) {};
		\node [style=point] (3) at (0.5, 0) {};
		\node [style=tensor, fill opacity=0, scale=2.8] (4) at (0, 0) {};
		\node [style=point] (5) at (0.5, 0.5) {};
		\node [style=point] (6) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, in=-90, out=0] (1.center) to (0.center);
\draw [style=bond, bend left=45] (2.center) to (3.center);
%\draw [style=pottsConnect] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile1000.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
	\path [use as bounding box] (-1,-1) rectangle (1,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (1, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=point] (7) at (1, -0.5) {};
		\node [style=point] (8) at (0.5, -1) {};
		\node [style=point] (9) at (0, -0.5) {};
		\node [style=point] (10) at (-0.5, -1) {};
		\node [style=point] (11) at (-1, -0.5) {};
		\node [style=transparentTile] (12) at (-0.5, 0.5) {};
		\node [style=transparentTile] (13) at (0.5, 0.5) {};
		\node [style=transparentTile] (14) at (0.5, -0.5) {};
		\node [style=transparentTile] (15) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45] (1.center) to (2.center);
		\draw [style=bond, bend left=45] (0.center) to (3.center);
		\draw [style=bond, bend left=45] (4.center) to (2.center);
		\draw [style=bond, bend right=45] (5.center) to (6.center);
		\draw [style=bond, bend left=45] (3.center) to (11.center);
		\draw [style=bond, bend right=45] (9.center) to (10.center);
		\draw [style=bond, bend right=45] (9.center) to (6.center);
		\draw [style=bond, bend left=45] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile1001.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
	\path [use as bounding box] (-1,-1) rectangle (1,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (1, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=point] (7) at (1, -0.5) {};
		\node [style=point] (8) at (0.5, -1) {};
		\node [style=point] (9) at (0, -0.5) {};
		\node [style=point] (10) at (-0.5, -1) {};
		\node [style=point] (11) at (-1, -0.5) {};
		\node [style=transparentTile] (12) at (-0.5, 0.5) {};
		\node [style=transparentTile] (13) at (0.5, 0.5) {};
		\node [style=transparentTile] (14) at (0.5, -0.5) {};
		\node [style=transparentTile] (15) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45] (1.center) to (2.center);
		\draw [style=bond, bend left=45] (0.center) to (3.center);
		\draw [style=bond, bend left=45] (4.center) to (2.center);
		\draw [style=bond, bend right=45] (5.center) to (6.center);
		\draw [style=bond, bend right=45] (6.center) to (7.center);
		\draw [style=bond, bend left=45] (3.center) to (11.center);
		\draw [style=bond, bend left=45] (10.center) to (9.center);
		\draw [style=bond, bend left=45] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile1010.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
	\path [use as bounding box] (-1,-1) rectangle (1,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (1, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=point] (7) at (1, -0.5) {};
		\node [style=point] (8) at (0.5, -1) {};
		\node [style=point] (9) at (0, -0.5) {};
		\node [style=point] (10) at (-0.5, -1) {};
		\node [style=point] (11) at (-1, -0.5) {};
		\node [style=transparentTile] (12) at (-0.5, 0.5) {};
		\node [style=transparentTile] (13) at (0.5, 0.5) {};
		\node [style=transparentTile] (14) at (0.5, -0.5) {};
		\node [style=transparentTile] (15) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45] (1.center) to (2.center);
		\draw [style=bond, bend left=45] (0.center) to (3.center);
		\draw [style=bond, bend left=45] (4.center) to (2.center);
		\draw [style=bond, bend right=45] (5.center) to (6.center);
		\draw [style=bond, bend right=45] (9.center) to (6.center);
		\draw [style=bond, bend left=45] (8.center) to (7.center);
		\draw [style=bond, bend right=45] (3.center) to (9.center);
		\draw [style=bond, bend left=45] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile1011.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
	\path [use as bounding box] (-1,-1) rectangle (1,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (1, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=point] (7) at (1, -0.5) {};
		\node [style=point] (8) at (0.5, -1) {};
		\node [style=point] (9) at (0, -0.5) {};
		\node [style=point] (10) at (-0.5, -1) {};
		\node [style=point] (11) at (-1, -0.5) {};
		\node [style=transparentTile] (12) at (-0.5, 0.5) {};
		\node [style=transparentTile] (13) at (0.5, 0.5) {};
		\node [style=transparentTile] (14) at (0.5, -0.5) {};
		\node [style=transparentTile] (15) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45] (1.center) to (2.center);
		\draw [style=bond, bend left=45] (0.center) to (3.center);
		\draw [style=bond, bend left=45] (4.center) to (2.center);
		\draw [style=bond, bend right=45] (5.center) to (6.center);
		\draw [style=bond, bend right=45] (6.center) to (7.center);
		\draw [style=bond, bend left=45] (9.center) to (8.center);
		\draw [style=bond, bend right=45] (3.center) to (9.center);
		\draw [style=bond, bend left=45] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile1100.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
	\path [use as bounding box] (-1,-1) rectangle (1,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (1, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=point] (7) at (1, -0.5) {};
		\node [style=point] (8) at (0.5, -1) {};
		\node [style=point] (9) at (0, -0.5) {};
		\node [style=point] (10) at (-0.5, -1) {};
		\node [style=point] (11) at (-1, -0.5) {};
		\node [style=transparentTile] (12) at (-0.5, 0.5) {};
		\node [style=transparentTile] (13) at (0.5, 0.5) {};
		\node [style=transparentTile] (14) at (0.5, -0.5) {};
		\node [style=transparentTile] (15) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45] (1.center) to (2.center);
		\draw [style=bond, bend left=45] (0.center) to (3.center);
		\draw [style=bond, bend left=45] (3.center) to (11.center);
		\draw [style=bond, bend right=45] (4.center) to (5.center);
		\draw [style=bond, bend left=45] (2.center) to (6.center);
		\draw [style=bond, bend left=45] (6.center) to (9.center);
		\draw [style=bond, bend right=45] (7.center) to (8.center);
		\draw [style=bond, bend right=45] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile1101.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
	\path [use as bounding box] (-1,-1) rectangle (1,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (1, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=point] (7) at (1, -0.5) {};
		\node [style=point] (8) at (0.5, -1) {};
		\node [style=point] (9) at (0, -0.5) {};
		\node [style=point] (10) at (-0.5, -1) {};
		\node [style=point] (11) at (-1, -0.5) {};
		\node [style=transparentTile] (12) at (-0.5, 0.5) {};
		\node [style=transparentTile] (13) at (0.5, 0.5) {};
		\node [style=transparentTile] (14) at (-0.5, -0.5) {};
		\node [style=transparentTile] (15) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45] (1.center) to (2.center);
		\draw [style=bond, bend left=45] (0.center) to (3.center);
		\draw [style=bond, bend left=45] (3.center) to (11.center);
		\draw [style=bond, bend right=45] (4.center) to (5.center);
		\draw [style=bond, bend left=45] (2.center) to (6.center);
		\draw [style=bond, bend right=45] (9.center) to (10.center);
		\draw [style=bond, bend right=45] (6.center) to (7.center);
		\draw [style=bond, bend left=45] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile1110.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
	\path [use as bounding box] (-1,-1) rectangle (1,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5000001) {};
		\node [style=point] (1) at (-0.5000001, 1) {};
		\node [style=point] (2) at (0, 0.5000001) {};
		\node [style=point] (3) at (-0.5000001, -0) {};
		\node [style=point] (4) at (0.5000001, 1) {};
		\node [style=point] (5) at (0.9999996, 0.5000001) {};
		\node [style=point] (6) at (0.5000001, -0) {};
		\node [style=point] (7) at (-1, -0.5000001) {};
		\node [style=point] (8) at (-0.5000001, -1) {};
		\node [style=point] (9) at (0, -0.5000001) {};
		\node [style=point] (10) at (0.5000001, -1) {};
		\node [style=point] (11) at (0.9999996, -0.5000001) {};
		\node [style=point] (12) at (-0.5, 1) {};
		\node [style=point] (13) at (-1, -0) {};
		\node [style=point] (14) at (0, 1) {};
		\node [style=point] (15) at (1, -0) {};
		\node [style=point] (16) at (0, -0.9999999) {};
		\node [style=transparentTile, fill opacity=0] (17) at (-0.5000001, 0.5000001) {};
		\node [style=transparentTile, fill opacity=0] (18) at (0.5000001, 0.5000001) {};
		\node [style=transparentTile, fill opacity=0] (19) at (0.5000001, -0.5000001) {};
		\node [style=transparentTile, fill opacity=0] (20) at (-0.5000001, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend left=45, looseness=1.00] (2.center) to (6.center);
\draw [style=bond, bend left=45, looseness=1.00] (6.center) to (9.center);
\draw [style=bond, bend left=45, looseness=1.00] (9.center) to (3.center);
\draw [style=bond, bend left=45, looseness=1.00] (7.center) to (8.center);
\draw [style=bond, bend left=45, looseness=1.00] (10.center) to (11.center);
\draw [style=bond, bend left=45, looseness=1.00] (5.center) to (4.center);
%\draw [style=pottsConnect] (14.center) to (15.center);
%\draw [style=pottsConnect] (15.center) to (16.center);
%\draw [style=pottsConnect] (16.center) to (13.center);
\draw [style=bond, bend right=45, looseness=1.00] (3.center) to (0.center);
\draw [style=bond, bend left=45, looseness=1.00] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile1111.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
	\path [use as bounding box] (-1,-0.9999998) rectangle (1,0.9999999);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5000001) {};
		\node [style=point] (1) at (-0.5000001, 1) {};
		\node [style=point] (2) at (0, 0.5000001) {};
		\node [style=point] (3) at (-0.5000001, -0) {};
		\node [style=point] (4) at (0.5000001, 1) {};
		\node [style=point] (5) at (0.9999996, 0.5000001) {};
		\node [style=point] (6) at (0.5000001, -0) {};
		\node [style=point] (7) at (-1, -0.5000001) {};
		\node [style=point] (8) at (-0.5000001, -1) {};
		\node [style=point] (9) at (0, -0.5000001) {};
		\node [style=point] (10) at (0.5000001, -1) {};
		\node [style=point] (11) at (0.9999996, -0.5000001) {};
		\node [style=point] (12) at (-0.5, 1) {};
		\node [style=point] (13) at (-1, -0) {};
		\node [style=point] (14) at (0, 1) {};
		\node [style=point] (15) at (1, -0) {};
		\node [style=point] (16) at (0, -0.9999999) {};
		\node [style=transparentTile] (17) at (-0.5000001, 0.5000001) {};
		\node [style=transparentTile] (18) at (0.5000001, 0.5000001) {};
		\node [style=transparentTile] (19) at (0.5000001, -0.5000001) {};
		\node [style=transparentTile] (20) at (-0.5000001, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw [style=bond, bend left=45, looseness=1.00] (2.center) to (6.center);
		\draw [style=bond, bend left=45, looseness=1.00] (5.center) to (4.center);
		\draw [style=bond, bend left=45, looseness=1.00] (11.center) to (6.center);
		\draw [style=bond, bend right=45, looseness=1.00] (10.center) to (9.center);
		\draw [style=bond, bend left=45, looseness=1.00] (2.center) to (1.center);
		\draw [style=bond, bend right=45, looseness=1.00] (3.center) to (0.center);
		\draw [style=bond, bend left=45, looseness=1.00] (9.center) to (3.center);
		\draw [style=bond, bend left=45, looseness=1.00] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile1v8.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.675, every node/.style={scale=0.675}]
	\path [use as bounding box] (-0.75,-0.75) rectangle (0.75,0.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 0.5) {};
		\node [style=point] (1) at (-0.5, 0) {};
		\node [style=point] (2) at (0, -0.5) {};
		\node [style=point] (3) at (0.5, 0) {};
		\node [style=tensor, fill opacity=0, scale=2.8]  (4) at (0, 0) {};
		\node [style=point] (5) at (-0.5, 0.5) {};
		\node [style=point] (6) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [style=bond] (6.center) to (5.center);%pottsConnect] (6.center) to (5.center);
\draw [style=bond, bend right=45] (0.center) to (3.center);
\draw [style=bond, bend right=45] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/tile1v8Small.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.3, every node/.style={scale=0.3}]
	\path [use as bounding box] (-0.75,-0.75) rectangle (0.75,0.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 0.5) {};
		\node [style=point] (1) at (-0.5, 0) {};
		\node [style=point] (2) at (0, -0.5) {};
		\node [style=point] (3) at (0.5, 0) {};
		\node [style=tensor, fill opacity=0, scale=2.8]  (4) at (0, 0) {};
		\node [style=point] (5) at (-0.5, 0.5) {};
		\node [style=point] (6) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [style=bond] (6.center) to (5.center);%pottsConnect] (6.center) to (5.center);
\draw [style=bond, bend right=45] (0.center) to (3.center);
\draw [style=bond, bend right=45] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/top00.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},  scale=0.34, every node/.style={scale=0.6}]
	\path [use as bounding box] (-1.25,-0.2) rectangle (1.25,1);
		\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (1, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=transparentTile] (7) at (-0.5, 0.5) {};
		\node [style=transparentTile] (8) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend left=45, looseness=1.00] (1.center) to (0.center);
		\draw [style=bond, bend right=45, looseness=1.00] (2.center) to (3.center);
		\draw [style=bond, bend left=45, looseness=1.00] (4.center) to (2.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/top00small.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},  scale=0.26, every node/.style={scale=0.45}]
	\path [use as bounding box] (-1.25,-0.2) rectangle (1.25,1);
		\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (1, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=transparentTile] (7) at (-0.5, 0.5) {};
		\node [style=transparentTile] (8) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend left=45, looseness=1.00] (1.center) to (0.center);
		\draw [style=bond, bend right=45, looseness=1.00] (2.center) to (3.center);
		\draw [style=bond, bend left=45, looseness=1.00] (4.center) to (2.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/top01.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.34, every node/.style={scale=0.6}]
	\path [use as bounding box] (-1.25,-0.2) rectangle (1.25,1);
		\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (0.5, 0) {};
		\node [style=transparentTile] (6) at (-0.5, 0.5) {};
		\node [style=transparentTile] (7) at (0.5, 0.5) {};
		\node [style=point] (8) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend left=45, looseness=1.00] (1.center) to (0.center);
		\draw [style=bond, bend right=45, looseness=1.00] (2.center) to (3.center);
		\draw [style=bond, bend left=45, looseness=1.00] (8.center) to (4.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/top01small.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},  scale=0.26, every node/.style={scale=0.45}]
	\path [use as bounding box] (-1.25,-0.2) rectangle (1.25,1);
		\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (0.5, 0) {};
		\node [style=transparentTile] (6) at (-0.5, 0.5) {};
		\node [style=transparentTile] (7) at (0.5, 0.5) {};
		\node [style=point] (8) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend left=45, looseness=1.00] (1.center) to (0.center);
		\draw [style=bond, bend right=45, looseness=1.00] (2.center) to (3.center);
		\draw [style=bond, bend left=45, looseness=1.00] (8.center) to (4.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/top10.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},  scale=0.34, every node/.style={scale=0.6}]
	\path [use as bounding box] (-1.25,-0.2) rectangle (1.25,1);
		\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (1, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=transparentTile] (7) at (-0.5, 0.5) {};
		\node [style=transparentTile] (8) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45, looseness=1.00] (1.center) to (2.center);
		\draw [style=bond, bend left=45, looseness=1.00] (0.center) to (3.center);
		\draw [style=bond, bend left=45, looseness=1.00] (4.center) to (2.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/top10small.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},  scale=0.26, every node/.style={scale=0.45}]
	\path [use as bounding box] (-1.25,-0.2) rectangle (1.25,1);
		\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (1, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=transparentTile] (7) at (-0.5, 0.5) {};
		\node [style=transparentTile] (8) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45, looseness=1.00] (1.center) to (2.center);
		\draw [style=bond, bend left=45, looseness=1.00] (0.center) to (3.center);
		\draw [style=bond, bend left=45, looseness=1.00] (4.center) to (2.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/top11.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},  scale=0.34, every node/.style={scale=0.6}]
	\path [use as bounding box] (-1.25,-0.2) rectangle (1.25,1);
		\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (1, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=transparentTile] (7) at (-0.5, 0.5) {};
		\node [style=transparentTile] (8) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45, looseness=1.00] (1.center) to (2.center);
		\draw [style=bond, bend left=45, looseness=1.00] (0.center) to (3.center);
		\draw [style=bond, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style=bond, bend left=45, looseness=1.00] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/top11small.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},  scale=0.26, every node/.style={scale=0.45}]
	\path [use as bounding box] (-1.25,-0.2) rectangle (1.25,1);
		\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 0.5) {};
		\node [style=point] (1) at (-0.5, 1) {};
		\node [style=point] (2) at (0, 0.5) {};
		\node [style=point] (3) at (-0.5, 0) {};
		\node [style=point] (4) at (0.5, 1) {};
		\node [style=point] (5) at (1, 0.5) {};
		\node [style=point] (6) at (0.5, 0) {};
		\node [style=transparentTile] (7) at (-0.5, 0.5) {};
		\node [style=transparentTile] (8) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=45, looseness=1.00] (1.center) to (2.center);
		\draw [style=bond, bend left=45, looseness=1.00] (0.center) to (3.center);
		\draw [style=bond, bend right=45, looseness=1.00] (4.center) to (5.center);
		\draw [style=bond, bend left=45, looseness=1.00] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/transferMatrix.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.66, every node/.style={scale=1}]
	\path [use as bounding box] (-0.9999999,-0.9999999) rectangle (0.9999999,0.9999999);
	\begin{pgfonlayer}{nodelayer}
		\node [draw, square, minimum width=4mm, minimum height=4mm] (0) at (0, -0) {$T(\lambda)$};
		\node [style=point,scale=0.3] (1) at (0.9999999, -0) {};
		\node [style=point,scale=0.3] (2) at (0, 0.9999999) {};
		\node [style=point,scale=0.3] (3) at (-0.9999999, -0) {};
		\node [style=point,scale=0.3] (4) at (0, -0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw [style=bond] (0.east) to (1.center);
	\draw [style=bond] (0.west) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/transferMatrix2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.5, every node/.style={scale=0.75}]
	\path [use as bounding box] (-0.9999999,-0.9999999) rectangle (0.9999999,0.9999999);
	\begin{pgfonlayer}{nodelayer}
		\node [draw, square, minimum width=4mm, minimum height=4mm] (0) at (0, -0) {$R(\lambda)$};
		\node [style=point,scale=0.3] (1) at (0.9999999, -0) {};
		\node [style=point,scale=0.3] (2) at (0, 0.9999999) {};
		\node [style=point,scale=0.3] (3) at (-0.9999999, -0) {};
		\node [style=point,scale=0.3] (4) at (0, -0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\draw [style=bond] (0.east) to (1.center);
	\draw [style=bond] (0.west) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/uniqueness01.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.15, every node/.style={scale=0.35}]
	\path [use as bounding box] (-6.75,-6.75) rectangle (6.75,6.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-5.5, 6) {};
		\node [style=point] (1) at (-4.5, 6) {};
		\node [style=point] (2) at (-3.5, 6) {};
		\node [style=point] (3) at (-2.5, 6) {};
		\node [style=point] (4) at (-6, 5.5) {};
		\node [style=point] (5) at (-6, 4.5) {};
		\node [style=point] (6) at (-6, 3.5) {};
		\node [style=point] (7) at (-6, 2.5) {};
		\node [style=point] (8) at (5.5, 6) {};
		\node [style=point] (9) at (4.5, 6) {};
		\node [style=point] (10) at (3.5, 6) {};
		\node [style=point] (11) at (2.5, 6) {};
		\node [style=point] (12) at (6, 5.5) {};
		\node [style=point] (13) at (6, 4.5) {};
		\node [style=point] (14) at (6, 3.5) {};
		\node [style=point] (15) at (6, 2.5) {};
		\node [style=point] (16) at (6, -5.5) {};
		\node [style=point] (17) at (6, -4.5) {};
		\node [style=point] (18) at (5.5, -6) {};
		\node [style=point] (19) at (4.5, -6) {};
		\node [style=point] (20) at (6, -3.5) {};
		\node [style=point] (21) at (3.5, -6) {};
		\node [style=point] (22) at (-5.5, -6) {};
		\node [style=point] (23) at (-6, -5.5) {};
		\node [style=point] (24) at (-4.5, -6) {};
		\node [style=point] (25) at (-6, -4.5) {};
		\node [style=point] (26) at (-6, -3.5) {};
		\node [style=point] (27) at (-3.5, -6) {};
		\node [style=smallCircle, scale=2] (28) at (0, 6) {};
		\node [style=smallCircle, scale=2] (29) at (-6, 0) {};
		\node [style=smallCircle, scale=2] (30) at (0, -6) {};
		\node [style=smallCircle, scale=2] (31) at (6, 0) {};
		\node [style=point] (32) at (6, -2.5) {};
		\node [style=point] (33) at (2.5, -6) {};
		\node [style=point] (34) at (-2.5, -6) {};
		\node [style=point] (35) at (-6, -2.5) {};
		\node [style=point] (36) at (-6, 6) {};
		\node [style=point] (37) at (6, 6) {};
		\node [style=point] (38) at (6, -6) {};
		\node [style=point] (39) at (-6, -6) {};
		\node [style=smallCircle, scale=2] (40) at (6, 0.5) {};
		\node [style=smallCircle, scale=2] (41) at (6, -0.5) {};
		\node [style=smallCircle, scale=2] (42) at (-6, -0.5) {};
		\node [style=smallCircle, scale=2] (43) at (-6, 0.5) {};
		\node [style=smallCircle, scale=2] (44) at (0.5, -6) {};
		\node [style=smallCircle, scale=2] (45) at (-0.5, -6) {};
		\node [style=smallCircle, scale=2] (46) at (-0.5, 6) {};
		\node [style=smallCircle, scale=2] (47) at (0.5, 6) {};
		\node [style=point] (48) at (1, 6) {};
		\node [style=point] (49) at (-1, 6) {};
		\node [style=point] (50) at (-1, -6) {};
		\node [style=point] (51) at (1, -6) {};
		\node [style=point] (52) at (6, 1) {};
		\node [style=point] (53) at (6, -1) {};
		\node [style=point] (54) at (-6, 1) {};
		\node [style=point] (55) at (-6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend right=90, looseness=2.00] (5.center) to (4.center);
		\draw [style=bond, bend right=90, looseness=2.00] (7.center) to (6.center);
		\draw [style=bond, bend right=90, looseness=2.00] (0.center) to (1.center);
		\draw [style=bond, bend right=90, looseness=2.00] (2.center) to (3.center);
		\draw [style=bond, bend right=90, looseness=2.00] (11.center) to (10.center);
		\draw [style=bond, bend right=90, looseness=2.00] (9.center) to (8.center);
		\draw [style=bond, bend left=90, looseness=2.00] (13.center) to (12.center);
		\draw [style=bond, bend right=90, looseness=2.00] (14.center) to (15.center);
		\draw [style=bond, bend left=90, looseness=2.00] (35.center) to (26.center);
		\draw [style=bond, bend right=90, looseness=2.00] (23.center) to (25.center);
		\draw [style=bond, bend left=90, looseness=2.00] (22.center) to (24.center);
		\draw [style=bond, bend left=90, looseness=2.00] (27.center) to (34.center);
		\draw [style=bond, bend right=90, looseness=2.00] (21.center) to (33.center);
		\draw [style=bond, bend left=90, looseness=2.00] (19.center) to (18.center);
		\draw [style=bond, bend left=90, looseness=2.00] (16.center) to (17.center);
		\draw [style=bond, bend right=90, looseness=2.00] (32.center) to (20.center);
		\draw [style=bond] (36.center) to (54.center);
		\draw [style=bond] (55.center) to (39.center);
		\draw [style=bond] (50.center) to (39.center);
		\draw [style=bond] (51.center) to (38.center);
		\draw [style=bond] (53.center) to (38.center);
		\draw [style=bond] (52.center) to (37.center);
		\draw [style=bond] (48.center) to (37.center);
		\draw [style=bond] (49.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/uniqueness02.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.73}]
	\path [use as bounding box] (-2.25,-2.25) rectangle (2.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 1) {};
		\node [style=point] (1) at (0.5, 1) {};
		\node [style=point] (2) at (1.5, 1) {};
		\node [style=point] (3) at (2, 0.5) {};
		\node [style=point] (4) at (1.5, 0) {};
		\node [style=point] (5) at (0.5, 0) {};
		\node [style=point] (6) at (-0.5, 0) {};
		\node [style=point] (7) at (0, 0.5) {};
		\node [style=point] (8) at (1, 0.5) {};
		\node [style=point] (9) at (-1, 0.5) {};
		\node [style=point] (10) at (-1, -0.5) {};
		\node [style=point] (11) at (0, -0.5) {};
		\node [style=point] (12) at (-0.5, -1) {};
		\node [style=point] (13) at (-1, -1.5) {};
		\node [style=point] (14) at (-0.5, -2) {};
		\node [style=point] (15) at (0.5, -2) {};
		\node [style=point] (16) at (0.5, -1) {};
		\node [style=point] (17) at (1.5, -1) {};
		\node [style=point] (18) at (1.5, -2) {};
		\node [style=point] (19) at (1, -1.5) {};
		\node [style=point] (20) at (1, -0.5) {};
		\node [style=point] (21) at (1, -0.5) {};
		\node [style=point] (22) at (2, -0.5) {};
		\node [style=point] (23) at (2, -1.5) {};
		\node [style=point] (24) at (0, -1.5) {};
		\node [style=point] (25) at (-1.5, 0) {};
		\node [style=point] (26) at (-2, 0.5) {};
		\node [style=point] (27) at (-1.5, 1) {};
		\node [style=point] (28) at (-2, -0.5) {};
		\node [style=point] (29) at (-1.5, -1) {};
		\node [style=point] (30) at (-2, -1.5) {};
		\node [style=point] (31) at (-1.5, -2) {};
		\node [style=point] (32) at (-2, 1.5) {};
		\node [style=point] (33) at (-1.5, 2) {};
		\node [style=point] (34) at (-1, 1.5) {};
		\node [style=point] (35) at (-0.5, 2) {};
		\node [style=point] (36) at (0, 1.5) {};
		\node [style=point] (37) at (0.5, 2) {};
		\node [style=point] (38) at (1, 1.5) {};
		\node [style=point] (39) at (1.5, 2) {};
		\node [style=point] (40) at (2, 1.5) {};
		\node [style=transparentTile] (41) at (-1.5, 1.5) {};
		\node [style=transparentTile] (42) at (-0.5, 1.5) {};
		\node [style=transparentTile] (43) at (0.5, 1.5) {};
		\node [style=transparentTile] (44) at (1.5, 1.5) {};
		\node [style=transparentTile] (45) at (1.5, 0.5) {};
		\node [style=transparentTile] (46) at (0.5, 0.5) {};
		\node [style=transparentTile] (47) at (-0.5, 0.5) {};
		\node [style=transparentTile] (48) at (-1.5, 0.5) {};
		\node [style=transparentTile] (49) at (-1.5, -0.5) {};
		\node [style=transparentTile] (50) at (-0.5, -0.5) {};
		\node [style=transparentTile] (51) at (0.5, -0.5) {};
		\node [style=transparentTile] (52) at (1.5, -0.5) {};
		\node [style=transparentTile] (53) at (1.5, -1.5) {};
		\node [style=transparentTile] (54) at (0.5, -1.5) {};
		\node [style=transparentTile] (55) at (-0.5, -1.5) {};
		\node [style=transparentTile] (56) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bondBendRight] (32.center) to (33.center);
		\draw [style=bondBendRight] (35.center) to (36.center);
		\draw [style=bondBendRight] (36.center) to (37.center);
		\draw [style=bondBendRight] (39.center) to (40.center);
		\draw [style=bondBendRight] (1.center) to (8.center);
		\draw [style=bondBendRight] (8.center) to (2.center);
		\draw [style=bondBendRight] (2.center) to (38.center);
		\draw [style=bondBendRight] (38.center) to (1.center);
		\draw [style=bondBendRight] (17.center) to (23.center);
		\draw [style=bondBendRight] (22.center) to (17.center);
		\draw [style=bondBendRight] (14.center) to (13.center);
		\draw [style=bondBendRight] (13.center) to (31.center);
		\draw [style=bondBendRight] (15.center) to (24.center);
		\draw [style=bondBendRight] (12.center) to (24.center);
		\draw [style=bondBendRight] (12.center) to (10.center);
		\draw [style=bondBendRight] (10.center) to (29.center);
		\draw [style=bondBendRight] (30.center) to (29.center);
		\draw [style=bondBendRight] (3.center) to (4.center);
		\draw [style=bondBendRight] (20.center) to (4.center);
		\draw [style=bondBendRight] (20.center) to (16.center);
		\draw [style=bondBendRight] (16.center) to (19.center);
		\draw [style=bondBendRight] (18.center) to (19.center);
		\draw [style=bondBendRight] (11.center) to (5.center);
		\draw [style=bondBendRight] (5.center) to (7.center);
		\draw [style=bondBendRight] (7.center) to (6.center);
		\draw [style=bondBendRight] (6.center) to (11.center);
		\draw [style=bondBendRight] (28.center) to (25.center);
		\draw [style=bondBendRight] (9.center) to (25.center);
		\draw [style=bondBendRight] (9.center) to (0.center);
		\draw [style=bondBendRight] (0.center) to (34.center);
		\draw [style=bondBendRight] (34.center) to (27.center);
		\draw [style=bondBendRight] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/uniqueness03.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.73}]
	\path [use as bounding box] (-2.25,-2.25) rectangle (2.25,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 1) {};
		\node [style=point] (1) at (0.5, 1) {};
		\node [style=point] (2) at (1.5, 1) {};
		\node [style=point] (3) at (2, 0.5) {};
		\node [style=point] (4) at (1.5, 0) {};
		\node [style=point] (5) at (0.5, 0) {};
		\node [style=point] (6) at (-0.5, 0) {};
		\node [style=point] (7) at (0, 0.5) {};
		\node [style=point] (8) at (1, 0.5) {};
		\node [style=point] (9) at (-1, 0.5) {};
		\node [style=point] (10) at (-1, -0.5) {};
		\node [style=point] (11) at (0, -0.5) {};
		\node [style=point] (12) at (-0.5, -1) {};
		\node [style=point] (13) at (-1, -1.5) {};
		\node [style=point] (14) at (-0.5, -2) {};
		\node [style=point] (15) at (0.5, -2) {};
		\node [style=point] (16) at (0.5, -1) {};
		\node [style=point] (17) at (1.5, -1) {};
		\node [style=point] (18) at (1.5, -2) {};
		\node [style=point] (19) at (1, -1.5) {};
		\node [style=point] (20) at (1, -0.5) {};
		\node [style=point] (21) at (1, -0.5) {};
		\node [style=point] (22) at (2, -0.5) {};
		\node [style=point] (23) at (2, -1.5) {};
		\node [style=point] (24) at (0, -1.5) {};
		\node [style=point] (25) at (-1.5, 0) {};
		\node [style=point] (26) at (-2, 0.5) {};
		\node [style=point] (27) at (-1.5, 1) {};
		\node [style=point] (28) at (-2, -0.5) {};
		\node [style=point] (29) at (-1.5, -1) {};
		\node [style=point] (30) at (-2, -1.5) {};
		\node [style=point] (31) at (-1.5, -2) {};
		\node [style=point] (32) at (-2, 1.5) {};
		\node [style=point] (33) at (-1.5, 2) {};
		\node [style=point] (34) at (-1, 1.5) {};
		\node [style=point] (35) at (-0.5, 2) {};
		\node [style=point] (36) at (0, 1.5) {};
		\node [style=point] (37) at (0.5, 2) {};
		\node [style=point] (38) at (1, 1.5) {};
		\node [style=point] (39) at (1.5, 2) {};
		\node [style=point] (40) at (2, 1.5) {};
		\node [style=transparentTile] (41) at (0.5, 0.5) {};
		\node [style=transparentTile] (42) at (-0.5, 0.5) {};
		\node [style=transparentTile] (43) at (-0.5, -0.5) {};
		\node [style=transparentTile] (44) at (0.5, -0.5) {};
		\node [style=transparentTile] (45) at (-0.5, 1.5) {};
		\node [style=transparentTile] (46) at (0.5, 1.5) {};
		\node [style=transparentTile] (47) at (1.5, 1.5) {};
		\node [style=transparentTile] (48) at (1.5, 0.5) {};
		\node [style=transparentTile] (49) at (1.5, -0.5) {};
		\node [style=transparentTile] (50) at (1.5, -1.5) {};
		\node [style=transparentTile] (51) at (0.5, -1.5) {};
		\node [style=transparentTile] (52) at (-0.5, -1.5) {};
		\node [style=transparentTile] (53) at (-1.5, -1.5) {};
		\node [style=transparentTile] (54) at (-1.5, -0.5) {};
		\node [style=transparentTile] (55) at (-1.5, 0.5) {};
		\node [style=transparentTile] (56) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bondBendRight] (32.center) to (33.center);
		\draw [style=bondBendRight] (35.center) to (36.center);
		\draw [style=bondBendRight] (36.center) to (37.center);
		\draw [style=bondBendRight] (39.center) to (40.center);
		\draw [style=bondBendRight] (1.center) to (8.center);
		\draw [style=bondBendRight] (8.center) to (2.center);
		\draw [style=bondBendRight] (2.center) to (38.center);
		\draw [style=bondBendRight] (38.center) to (1.center);
		\draw [style=bondBendRight] (17.center) to (23.center);
		\draw [style=bondBendRight] (22.center) to (17.center);
		\draw [style=bondBendRight] (14.center) to (13.center);
		\draw [style=bondBendRight] (13.center) to (31.center);
		\draw [style=bondBendRight] (15.center) to (24.center);
		\draw [style=bondBendRight] (12.center) to (24.center);
		\draw [style=bondBendRight] (12.center) to (10.center);
		\draw [style=bondBendRight] (10.center) to (29.center);
		\draw [style=bondBendRight] (30.center) to (29.center);
		\draw [style=bondBendRight] (3.center) to (4.center);
		\draw [style=bondBendRight] (20.center) to (4.center);
		\draw [style=bondBendRight] (20.center) to (16.center);
		\draw [style=bondBendRight] (16.center) to (19.center);
		\draw [style=bondBendRight] (18.center) to (19.center);
		\draw [style=bondBendRight] (11.center) to (5.center);
		\draw [style=bondBendRight] (5.center) to (7.center);
		\draw [style=bondBendRight] (7.center) to (6.center);
		\draw [style=bondBendRight] (6.center) to (11.center);
		\draw [style=bondBendRight] (28.center) to (25.center);
		\draw [style=bondBendRight] (9.center) to (25.center);
		\draw [style=bondBendRight] (9.center) to (0.center);
		\draw [style=bondBendRight] (0.center) to (34.center);
		\draw [style=bondBendRight] (34.center) to (27.center);
		\draw [style=bondBendRight] (26.center) to (27.center);
		\draw [style=bond, bend left=90, looseness=1.50] (26.center) to (32.center);
		\draw [style=bond, bend left=90, looseness=1.50] (33.center) to (35.center);
		\draw [style=bond, bend left=90, looseness=1.50] (37.center) to (39.center);
		\draw [style=bond, bend left=90, looseness=1.50] (40.center) to (3.center);
		\draw [style=bond, bend left=90, looseness=1.50] (22.center) to (23.center);
		\draw [style=bond, bend left=90, looseness=1.50] (18.center) to (15.center);
		\draw [style=bond, bend left=90, looseness=1.50] (14.center) to (31.center);
		\draw [style=bond, bend left=90, looseness=1.50] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/uniqueness04.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, , scale=0.2, every node/.style={scale=0.35}]
	\path [use as bounding box] (-6.5,-6.5) rectangle (6.5,6.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-4.5, 4.5) {$A$};
		\node [style=tensor] (1) at (-2.5, 4.5) {$A$};
		\node [style=tensor] (2) at (4.5, 4.5) {$A$};
		\node [style=tensor] (3) at (2.5, 4.5) {$A$};
		\node [style=tensor] (4) at (-4.5, 2.5) {$A$};
		\node [style=tensor] (5) at (4.5, 2.5) {$A$};
		\node [style=tensor] (6) at (-4.5, -4.5) {$A$};
		\node [style=tensor] (7) at (-4.5, -2.5) {$A$};
		\node [style=tensor] (8) at (-2.5, -4.5) {$A$};
		\node [style=tensor] (9) at (2.5, -4.5) {$A$};
		\node [style=tensor] (10) at (4.5, -4.5) {$A$};
		\node [style=tensor] (11) at (4.5, -2.5) {$A$};
		\node [style=smallCircle, scale = 2] (12) at (-0.5, 4.5) {};
		\node [style=smallCircle, scale = 2] (13) at (0, 4.5) {};
		\node [style=smallCircle, scale = 2] (14) at (0.5, 4.5) {};
		\node [style=smallCircle, scale = 2] (15) at (4.5, 0.5) {};
		\node [style=smallCircle, scale = 2] (16) at (4.5, 0) {};
		\node [style=smallCircle, scale = 2] (17) at (4.5, -0.5) {};
		\node [style=smallCircle, scale = 2] (18) at (0.5, -4.5) {};
		\node [style=smallCircle, scale = 2] (19) at (0, -4.5) {};
		\node [style=smallCircle, scale = 2] (20) at (-0.5, -4.5) {};
		\node [style=smallCircle, scale = 2] (21) at (-4.5, 0.5) {};
		\node [style=smallCircle, scale = 2] (22) at (-4.5, 0) {};
		\node [style=smallCircle, scale = 2] (23) at (-4.5, -0.5) {};
		\node [style=smallCircle, scale = 2] (24) at (-2.5, 2.5) {};
		\node [style=smallCircle, scale = 2] (25) at (-2, 2) {};
		\node [style=smallCircle, scale = 2] (26) at (-1.5, 1.5) {};
		\node [style=smallCircle, scale = 2] (27) at (2.5, -2.5) {};
		\node [style=point] (28) at (-4.5, 5.5) {};
		\node [style=point] (29) at (-5.5, 4.5) {};
		\node [style=point] (30) at (-5.5, 2.5) {};
		\node [style=point] (31) at (-5.5, -2.5) {};
		\node [style=point] (32) at (-5.5, -4.5) {};
		\node [style=point] (33) at (-4.5, -5.5) {};
		\node [style=point] (34) at (-2.5, -5.5) {};
		\node [style=point] (35) at (2.5, -5.5) {};
		\node [style=point] (36) at (4.5, -5.5) {};
		\node [style=point] (37) at (5.5, -4.5) {};
		\node [style=point] (38) at (5.5, -2.5) {};
		\node [style=point] (39) at (5.5, 2.5) {};
		\node [style=point] (40) at (5.5, 4.5) {};
		\node [style=point] (41) at (4.5, 5.5) {};
		\node [style=point] (42) at (2.5, 5.5) {};
		\node [style=point] (43) at (3.5, 2.5) {};
		\node [style=point] (44) at (2.5, 3.5) {};
		\node [style=point] (45) at (-2.5, 3.5) {};
		\node [style=point] (46) at (-3.5, 2.5) {};
		\node [style=point] (47) at (3.5, -2.5) {};
		\node [style=smallCircle, scale = 2] (48) at (2, -2) {};
		\node [style=smallCircle, scale = 2] (49) at (1.5, -1.5) {};
		\node [style=point] (50) at (-2.5, -3.5) {};
		\node [style=point] (51) at (-3.5, -2.5) {};
		\node [style=point] (52) at (2.5, -3.5) {};
		\node [style=point] (53) at (-1.5, 4.5) {};
		\node [style=point] (54) at (1.5, 4.5) {};
		\node [style=point] (55) at (4.5, 1.5) {};
		\node [style=point] (56) at (4.5, -1.5) {};
		\node [style=point] (57) at (1.5, -4.5) {};
		\node [style=point] (58) at (-1.5, -4.5) {};
		\node [style=point] (59) at (-4.5, -1.5) {};
		\node [style=point] (60) at (-4.5, 1.5) {};
		\node [style=point] (61) at (-2.5, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (0.center) to (4.center);
		\draw [style=bond] (1.center) to (53.center);
		\draw [style=bond] (3.center) to (42.center);
		\draw [style=bond] (3.center) to (54.center);
		\draw [style=bond] (3.center) to (44.center);
		\draw [style=bond] (3.center) to (2.center);
		\draw [style=bond] (2.center) to (41.center);
		\draw [style=bond] (2.center) to (40.center);
		\draw [style=bond] (5.center) to (39.center);
		\draw [style=bond] (5.center) to (2.center);
		\draw [style=bond] (5.center) to (43.center);
		\draw [style=bond] (5.center) to (55.center);
		\draw [style=bond] (56.center) to (11.center);
		\draw [style=bond] (38.center) to (11.center);
		\draw [style=bond] (11.center) to (47.center);
		\draw [style=bond] (10.center) to (37.center);
		\draw [style=bond] (10.center) to (11.center);
		\draw [style=bond] (10.center) to (9.center);
		\draw [style=bond] (10.center) to (36.center);
		\draw [style=bond] (9.center) to (35.center);
		\draw [style=bond] (9.center) to (52.center);
		\draw [style=bond] (9.center) to (57.center);
		\draw [style=bond] (58.center) to (8.center);
		\draw [style=bond] (8.center) to (50.center);
		\draw [style=bond] (8.center) to (34.center);
		\draw [style=bond] (6.center) to (33.center);
		\draw [style=bond] (6.center) to (32.center);
		\draw [style=bond] (6.center) to (7.center);
		\draw [style=bond] (7.center) to (31.center);
		\draw [style=bond] (7.center) to (51.center);
		\draw [style=bond] (7.center) to (59.center);
		\draw [style=bond] (60.center) to (4.center);
		\draw [style=bond] (4.center) to (46.center);
		\draw [style=bond] (4.center) to (30.center);
		\draw [style=bond] (0.center) to (28.center);
		\draw [style=bond] (0.center) to (29.center);
		\draw [style=bond] (1.center) to (45.center);
		\draw [style=bond] (1.center) to (61.center);
		\draw [style=bond] (8.center) to (6.center);
		\draw [style=bond, bend left=90] (28.center) to (61.center);
		\draw [style=bond, bend left=90] (42.center) to (41.center);
		\draw [style=bond, bend left=90] (40.center) to (39.center);
		\draw [style=bond, bend left=90] (38.center) to (37.center);
		\draw [style=bond, bend left=90] (36.center) to (35.center);
		\draw [style=bond, bend right=90] (33.center) to (34.center);
		\draw [style=bond, bend right=90] (31.center) to (32.center);
		\draw [style=bond, bend right=90] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/uniqueness05.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, , scale=0.2, every node/.style={scale=0.35}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (-1, 1.5) {$A$};
		\node [style=tensor] (1) at (1, 1.5) {$A$};
		\node [style=point] (2) at (-1, 2.5) {};
		\node [style=point] (3) at (1, 2.5) {};
		\node [style=point] (4) at (-2, 1.5) {};
		\node [style=point] (5) at (-1, 0.5) {};
		\node [style=point] (6) at (1, 0.5) {};
		\node [style=point] (7) at (2, 1.5) {};
		\node [style=point] (8) at (-2, 2.5) {};
		\node [style=point] (9) at (-3, 2.5) {};
		\node [style=point] (10) at (-3, -1) {};
		\node [style=point] (11) at (3, -1) {};
		\node [style=point] (12) at (3, 2.5) {};
		\node [style=point] (13) at (2, 2.5) {};
		\node [style=point] (14) at (2, 0.5) {};
		\node [style=point] (15) at (-2, 0.5) {};
		\node [style=circle, draw=white, stroke=white, fill=white, opacity=0, text opacity=1, scale=1.8] (16) at (2.3, -0.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (0.center) to (2.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (1.center) to (3.center);
		\draw [style=bond] (1.center) to (7.center);
		\draw [style=bond] (1.center) to (6.center);
		\draw [style=bond] (0.center) to (5.center);
		\draw [style=bond] (0.center) to (4.center);
		\draw [style=bond] (8.center) to (15.center);
		\draw [style=bond] (14.center) to (15.center);
		\draw [style=bond] (14.center) to (13.center);
		\draw [style=bond] (13.center) to (12.center);
		\draw [style=bond] (12.center) to (11.center);
		\draw [style=bond] (11.center) to (10.center);
		\draw [style=bond] (10.center) to (9.center);
		\draw [style=bond] (9.center) to (8.center);
		\draw [style=bond, bend left=90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/uniqueness06.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.68}]
	\path [use as bounding box] (-2.25,-1) rectangle (1,2.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1.5, 2) {};
		\node [style=point] (1) at (-2, 1.5) {};
		\node [style=point] (2) at (-0.5, 2) {};
		\node [style=point] (3) at (-2, 0.5) {};
		\node [style=point] (4) at (-1.5, 1) {};
		\node [style=point] (5) at (-1, 1.5) {};
		\node [style=transparentTile] (6) at (-1.5, 1.5) {};
		\node [style=transparentTile] (7) at (-0.5, 1.5) {};
		\node [style=transparentTile] (8) at (-1.5, 0.5) {};
		\node [style=smallCircle, scale=2] (9) at (-0.5, 0.5) {};
		\node [style=smallCircle, scale=2] (10) at (0, 0) {};
		\node [style=smallCircle, scale=2] (11) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bondBendRight] (0.center) to (5.center);
		\draw [style=bondBendRight] (5.center) to (2.center);
		\draw [style=bondBendRight] (3.center) to (4.center);
		\draw [style=bondBendRight] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/uniqueness07.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, , scale=0.4, every node/.style={scale=0.7}]
	\path [use as bounding box] (-2.5,-2.5) rectangle (2.5,2.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2, 2) {};
		\node [style=point] (1) at (2, 2) {};
		\node [style=point] (2) at (-2, -2) {};
		\node [style=point] (3) at (2, -2) {};
		\node [style=point] (4) at (2, 2) {};
		\node [style=point] (5) at (-1.75, 2) {};
		\node [style=point] (6) at (-1.25, 2) {};
		\node [style=point] (7) at (-2, 1.75) {};
		\node [style=point] (8) at (-2, 1.25) {};
		\node [style=point] (9) at (1.75, 2) {};
		\node [style=point] (10) at (1.25, 2) {};
		\node [style=point] (11) at (2, 1.75) {};
		\node [style=point] (12) at (2, 1.25) {};
		\node [style=point] (13) at (2, -1.75) {};
		\node [style=point] (14) at (2, -1.25) {};
		\node [style=point] (15) at (1.75, -2) {};
		\node [style=point] (16) at (1.25, -2) {};
		\node [style=point] (17) at (-1.75, -2) {};
		\node [style=point] (18) at (-1.25, -2) {};
		\node [style=point] (19) at (-2, -1.75) {};
		\node [style=point] (20) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend left=90, looseness=2] (5.center) to (6.center);
		\draw [style=bond, bend right=90, looseness=2] (7.center) to (8.center);
		\draw [style=bond, bend left=90, looseness=2] (11.center) to (12.center);
		\draw [style=bond, bend left=90, looseness=2] (10.center) to (9.center);
		\draw [style=bond, bend left=90, looseness=2] (14.center) to (13.center);
		\draw [style=bond, bend left=90, looseness=2] (15.center) to (16.center);
		\draw [style=bond, bend right=90, looseness=2] (17.center) to (18.center);
		\draw [style=bond, bend left=90, looseness=2] (19.center) to (20.center);
		\draw [style=bond] (3.center) to (2.center);
		\draw [style=bond] (2.center) to (0.center);
		\draw [style=bond] (0.center) to (1.center);
		\draw [style=bond] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/uniqueness08.tex <==
\begin{tikzpicture}[yscale=1,xscale=1, baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.4, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 3.5) {};
		\node [style=point] (1) at (-0.5, 4) {};
		\node [style=point] (2) at (0, 3.5) {};
		\node [style=point] (3) at (-0.5, 3) {};
		\node [style=point] (4) at (0.5, 4) {};
		\node [style=point] (5) at (1, 3.5) {};
		\node [style=point] (6) at (0.5, 3) {};
		\node [style=point] (7) at (-1, 2.5) {};
		\node [style=point] (8) at (-0.5, 2) {};
		\node [style=point] (9) at (0, 2.5) {};
		\node [style=point] (10) at (0.5, 2) {};
		\node [style=point] (11) at (1, 2.5) {};
		\node [style=point] (12) at (-1.5, 4) {};
		\node [style=point] (13) at (-2, 3.5) {};
		\node [style=point] (14) at (-2.5, 4) {};
		\node [style=point] (15) at (-3, 3.5) {};
		\node [style=point] (16) at (-2.5, 3) {};
		\node [style=point] (17) at (-3, 2.5) {};
		\node [style=point] (18) at (0, 1.5) {};
		\node [style=point] (19) at (-1, 1.5) {};
		\node [style=point] (20) at (-0.5, 1) {};
		\node [style=point] (21) at (1, 1.5) {};
		\node [style=point] (22) at (0.5, 1) {};
		\node [style=smallCircle, scale=2] (23) at (0, -0.5) {};
		\node [style=smallCircle, scale=2] (24) at (0, -1) {};
		\node [style=smallCircle, scale=2] (25) at (0, -1.5) {};
		\node [style=point] (26) at (-3, 4) {};
		\node [style=point] (27) at (-3, -4) {};
		\node [style=point] (28) at (3, -4) {};
		\node [style=point] (29) at (3, 4) {};
		\node [style=smallCircle, scale=2] (30) at (1.5, 0) {};
		\node [style=smallCircle, scale=2] (31) at (2, 0) {};
		\node [style=smallCircle, scale=2] (32) at (2.5, 0) {};
		\node [style=point] (33) at (-3, -3.5) {};
		\node [style=point] (34) at (-3, -2.5) {};
		\node [style=point] (35) at (-2.5, -3) {};
		\node [style=point] (36) at (-2.5, -4) {};
		\node [style=point] (37) at (-2, -3.5) {};
		\node [style=point] (38) at (-1.5, -4) {};
		\node [style=point] (39) at (0, 0.5) {};
		\node [style=point] (40) at (-1, 0.5) {};
		\node [style=point] (41) at (-0.5, 0) {};
		\node [style=point] (42) at (0.5, 0) {};
		\node [style=point] (43) at (1, 0.5) {};
		\node [style=transparentTile] (44) at (-0.5, 3.5) {};
		\node [style=transparentTile] (45) at (0.5, 3.5) {};
		\node [style=transparentTile] (46) at (0.5, 2.5) {};
		\node [style=transparentTile] (47) at (-0.5, 2.5) {};
		\node [style=transparentTile] (48) at (-0.5, 1.5) {};
		\node [style=transparentTile] (49) at (0.5, 1.5) {};
		\node [style=transparentTile] (50) at (-0.5, 0.5) {};
		\node [style=transparentTile] (51) at (0.5, 0.5) {};
		\node [style=transparentTile] (144) at (-1.5, 3.5) {};
		\node [style=transparentTile] (145) at (-2.5, 3.5) {};
		\node [style=transparentTile] (146) at (-1.5, -3.5) {};
		\node [style=transparentTile] (147) at (-2.5, -3.5) {};
		\node [style=transparentTile] (148) at (-1.5, 3.5) {};
		\node [style=transparentTile] (149) at (-2.5, 2.5) {};
		\node [style=transparentTile] (150) at (-2.5, -2.5) {};
		\node [style=transparentTile] (151) at (-1.5, -2.5) {};
		\node [style=transparentTile] (152) at (-1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bondBendRight] (17.center) to (16.center);
		\draw [style=bondBendRight] (16.center) to (15.center);
		\draw [style=bondBendRight] (14.center) to (13.center);
		\draw [style=bondBendRight] (13.center) to (12.center);
		\draw [style=bondBendRight] (0.center) to (1.center);
		\draw [style=bondBendRight] (4.center) to (5.center);
		\draw [style=bondBendRight] (7.center) to (3.center);
		\draw [style=bondBendRight] (2.center) to (3.center);
		\draw [style=bondBendRight] (6.center) to (2.center);
		\draw [style=bondBendRight] (6.center) to (11.center);
		\draw [style=bondBendRight] (18.center) to (10.center);
		\draw [style=bondBendRight] (10.center) to (9.center);
		\draw [style=bondBendRight] (9.center) to (8.center);
		\draw [style=bondBendRight] (8.center) to (18.center);
		\draw [style=bondBendRight] (20.center) to (19.center);
		\draw [style=bondBendRight] (21.center) to (22.center);
		\draw [style=bond, in=180, out=0] (27.center) to (28.center);
		\draw [style=bond] (28.center) to (29.center);
		\draw [style=bond] (29.center) to (26.center);
		\draw [style=bond] (26.center) to (27.center);
		\draw [style=bondBendRight] (33.center) to (35.center);
		\draw [style=bondBendRight] (35.center) to (34.center);
		\draw [style=bondBendRight] (38.center) to (37.center);
		\draw [style=bondBendRight] (37.center) to (36.center);
		\draw [style=bondBendRight] (20.center) to (39.center);
		\draw [style=bondBendRight] (39.center) to (22.center);
		\draw [style=bondBendRight] (43.center) to (42.center);
		\draw [style=bondBendRight] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/uniqueness09.tex <==
\begin{tikzpicture}[yscale=1,xscale=1, baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1, 3.5) {};
		\node [style=point] (1) at (-0.5, 4) {};
		\node [style=point] (2) at (0, 3.5) {};
		\node [style=point] (3) at (-0.5, 3) {};
		\node [style=point] (4) at (0.5, 4) {};
		\node [style=point] (5) at (1, 3.5) {};
		\node [style=point] (6) at (0.5, 3) {};
		\node [style=point] (7) at (-1, 2.5) {};
		\node [style=point] (8) at (-0.5, 2) {};
		\node [style=point] (9) at (0, 2.5) {};
		\node [style=point] (10) at (0.5, 2) {};
		\node [style=point] (11) at (1, 2.5) {};
		\node [style=point] (12) at (-1.5, 4) {};
		\node [style=point] (13) at (-2, 3.5) {};
		\node [style=point] (14) at (-2.5, 4) {};
		\node [style=point] (15) at (-3, 3.5) {};
		\node [style=point] (16) at (-2.5, 3) {};
		\node [style=point] (17) at (-3, 2.5) {};
		\node [style=point] (18) at (0, 1.5) {};
		\node [style=point] (19) at (-1, 1.5) {};
		\node [style=point] (20) at (-0.5, 1) {};
		\node [style=point] (21) at (1, 1.5) {};
		\node [style=point] (22) at (0.5, 1) {};
		\node [style=point] (23) at (-3, 4) {};
		\node [style=point] (24) at (-3, -4) {};
		\node [style=point] (25) at (3, -4) {};
		\node [style=point] (26) at (3, 4) {};
		\node [style=point] (27) at (-3, -3.5) {};
		\node [style=point] (28) at (-3, -2.5) {};
		\node [style=point] (29) at (-2.5, -3) {};
		\node [style=point] (30) at (-2.5, -4) {};
		\node [style=point] (31) at (-2, -3.5) {};
		\node [style=point] (32) at (-1.5, -4) {};
		\node [style=point] (33) at (0, 0.5) {};
		\node [style=point] (34) at (-1, 0.5) {};
		\node [style=point] (35) at (-0.5, 0) {};
		\node [style=point] (36) at (0.5, 0) {};
		\node [style=point] (37) at (1, 0.5) {};
		\node [style=point] (38) at (-0.5, -4) {};
		\node [style=point] (39) at (0.5, -4) {};
		\node [style=point] (40) at (-1, -3.5) {};
		\node [style=point] (41) at (-0.5, -3) {};
		\node [style=point] (42) at (0, -2.5) {};
		\node [style=point] (43) at (0.5, -3) {};
		\node [style=point] (44) at (1, -3.5) {};
		\node [style=point] (45) at (0, -3.5) {};
		\node [style=smallCircle, scale=2] (46) at (0, -0.5) {};
		\node [style=smallCircle, scale=2] (47) at (0, -1) {};
		\node [style=smallCircle, scale=2] (48) at (0, -1.5) {};
		\node [style=smallCircle, scale=2] (49) at (1.5, 0) {};
		\node [style=smallCircle, scale=2] (50) at (2, 0) {};
		\node [style=smallCircle, scale=2] (51) at (2.5, 0) {};
		\node [style=transparentTile] (52) at (-0.5, 3.5) {};
		\node [style=transparentTile] (53) at (0.5, 3.5) {};
		\node [style=transparentTile] (54) at (0.5, 2.5) {};
		\node [style=transparentTile] (55) at (-0.5, 2.5) {};
		\node [style=transparentTile] (56) at (-0.5, 1.5) {};
		\node [style=transparentTile] (57) at (-0.5, 0.5) {};
		\node [style=transparentTile] (58) at (0.5, 0.5) {};
		\node [style=transparentTile] (59) at (0.5, 1.5) {};
		\node [style=transparentTile] (60) at (-0.5, -3.5) {};
		\node [style=transparentTile] (61) at (0.5, -3.5) {};
		\node [style=point] (62) at (-1, -2.5) {};
		\node [style=point] (63) at (-0.5, -2) {};
		\node [style=point] (64) at (0.5, -2) {};
		\node [style=point] (65) at (1, -2.5) {};
		\node [style=transparentTile] (66) at (-0.5, -2.5) {};
		\node [style=transparentTile] (67) at (0.5, -2.5) {};
		\node [style=transparentTile] (144) at (-1.5, 3.5) {};
		\node [style=transparentTile] (145) at (-2.5, 3.5) {};
		\node [style=transparentTile] (146) at (-1.5, -3.5) {};
		\node [style=transparentTile] (147) at (-2.5, -3.5) {};
		\node [style=transparentTile] (148) at (-1.5, 3.5) {};
		\node [style=transparentTile] (149) at (-2.5, 2.5) {};
		\node [style=transparentTile] (150) at (-2.5, -2.5) {};
		\node [style=transparentTile] (151) at (-1.5, -2.5) {};
		\node [style=transparentTile] (152) at (-1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bondBendRight] (17.center) to (16.center);
		\draw [style=bondBendRight] (16.center) to (15.center);
		\draw [style=bondBendRight] (14.center) to (13.center);
		\draw [style=bondBendRight] (13.center) to (12.center);
		\draw [style=bondBendRight] (0.center) to (1.center);
		\draw [style=bondBendRight] (4.center) to (5.center);
		\draw [style=bondBendRight] (7.center) to (3.center);
		\draw [style=bondBendRight] (2.center) to (3.center);
		\draw [style=bondBendRight] (6.center) to (2.center);
		\draw [style=bondBendRight] (6.center) to (11.center);
		\draw [style=bond, in=180, out=0] (24.center) to (25.center);
		\draw [style=bond] (25.center) to (26.center);
		\draw [style=bond] (26.center) to (23.center);
		\draw [style=bond] (23.center) to (24.center);
		\draw [style=bondBendRight] (27.center) to (29.center);
		\draw [style=bondBendRight] (29.center) to (28.center);
		\draw [style=bondBendRight] (32.center) to (31.center);
		\draw [style=bondBendRight] (31.center) to (30.center);
		\draw [style=bondBendRight] (19.center) to (8.center);
		\draw [style=bondBendRight] (9.center) to (8.center);
		\draw [style=bondBendRight] (10.center) to (9.center);
		\draw [style=bondBendRight] (10.center) to (21.center);
		\draw [style=bondBendRight] (34.center) to (20.center);
		\draw [style=bondBendRight] (18.center) to (20.center);
		\draw [style=bondBendRight] (22.center) to (18.center);
		\draw [style=bondBendRight] (22.center) to (37.center);
		\draw [style=bondBendRight] (39.center) to (45.center);
		\draw [style=bondBendRight] (45.center) to (38.center);
		\draw [style=bondBendRight] (40.center) to (41.center);
		\draw [style=bondBendRight] (42.center) to (41.center);
		\draw [style=bondBendRight] (43.center) to (42.center);
		\draw [style=bondBendRight] (43.center) to (44.center);
		\draw [style=bondBendRight] (36.center) to (33.center);
		\draw [style=bondBendRight] (33.center) to (35.center);
		\draw [style=bondBendRight] (62.center) to (63.center);
		\draw [style=bondBendRight] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/uniqueness10.tex <==
\begin{tikzpicture}[yscale=-1,xscale=1, baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.4, every node/.style={scale=0.7}]
	\path [use as bounding box] (-2.25,-3.25) rectangle (3,3.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1.5, 3) {};
		\node [style=point] (1) at (-2, 2.5) {};
		\node [style=point] (2) at (-1.5, 2) {};
		\node [style=point] (3) at (-1, 2.5) {};
		\node [style=point] (4) at (-0.5, 3) {};
		\node [style=point] (5) at (0, 2.5) {};
		\node [style=point] (6) at (-0.5, 2) {};
		\node [style=point] (7) at (0.5, 3) {};
		\node [style=point] (8) at (1, 2.5) {};
		\node [style=point] (9) at (0.5, 2) {};
		\node [style=point] (10) at (1.5, 3) {};
		\node [style=point] (11) at (1.5, 2) {};
		\node [style=point] (12) at (2, 2.5) {};
		\node [style=point] (13) at (-2, 1.5) {};
		\node [style=point] (14) at (-1.5, 1) {};
		\node [style=point] (15) at (-1, 1.5) {};
		\node [style=point] (16) at (-2, 0.5) {};
		\node [style=point] (17) at (-1.5, 0) {};
		\node [style=point] (18) at (-1, 0.5) {};
		\node [style=point] (19) at (-2, -0.5) {};
		\node [style=point] (20) at (-1.5, -1) {};
		\node [style=point] (21) at (-1, -0.5) {};
		\node [style=point] (22) at (-2, -1.5) {};
		\node [style=point] (23) at (-1.5, -2) {};
		\node [style=point] (24) at (-1, -1.5) {};
		\node [style=point] (25) at (-2, -2.5) {};
		\node [style=point] (26) at (-1.5, -3) {};
		\node [style=point] (27) at (-1, -2.5) {};
		\node [style=point] (28) at (-0.5, 1) {};
		\node [style=point] (29) at (0, 1.5) {};
		\node [style=point] (30) at (-0.5, 0) {};
		\node [style=point] (31) at (0, 0.5) {};
		\node [style=point] (32) at (-0.5, -1) {};
		\node [style=point] (33) at (0, -0.5) {};
		\node [style=point] (34) at (-0.5, -2) {};
		\node [style=point] (35) at (0, -1.5) {};
		\node [style=point] (36) at (0, -2.5) {};
		\node [style=point] (37) at (-0.5, -3) {};
		\node [style=point] (38) at (0.5, -3) {};
		\node [style=point] (39) at (1, -2.5) {};
		\node [style=point] (40) at (0.5, -2) {};
		\node [style=point] (41) at (0.5, -1) {};
		\node [style=point] (42) at (1, -1.5) {};
		\node [style=point] (43) at (0.5, 0) {};
		\node [style=point] (44) at (1, -0.5) {};
		\node [style=point] (45) at (0.5, 1) {};
		\node [style=point] (46) at (1, 0.5) {};
		\node [style=point] (47) at (1, 1.5) {};
		\node [style=point] (48) at (1.5, 1) {};
		\node [style=point] (49) at (2, 1.5) {};
		\node [style=point] (50) at (1.5, 0) {};
		\node [style=point] (51) at (2, 0.5) {};
		\node [style=point] (52) at (1.5, -1) {};
		\node [style=point] (53) at (2, -0.5) {};
		\node [style=point] (54) at (1.5, -2) {};
		\node [style=point] (55) at (2, -1.5) {};
		\node [style=point] (56) at (1.5, -3) {};
		\node [style=point] (57) at (2, -2.5) {};
		\node [style=point] (58) at (1, 3) {};
		\node [style=point] (59) at (1, 2) {};
		\node [style=point] (60) at (1, 1) {};
		\node [style=point] (61) at (1, 0) {};
		\node [style=point] (62) at (1, -1) {};
		\node [style=point] (63) at (2.5, -1) {};
		\node [style=point] (64) at (1, -2) {};
		\node [style=point] (65) at (2.5, -2) {};
		\node [style=point] (66) at (1, -3) {};
		\node [style=point] (67) at (2.5, -3) {};
		\node [style=point] (68) at (2.5, 0) {};
		\node [style=point] (69) at (2.5, 1) {};
		\node [style=point] (70) at (2.5, 2) {};
		\node [style=point] (71) at (2.5, 3) {};
		\node [style=point] (72) at (-2, 3) {};
		\node [style=point] (73) at (-1, 3) {};
		\node [style=point] (74) at (0, 3) {};
		\node [style=point] (75) at (-2, -3) {};
		\node [style=point] (76) at (-1, -3) {};
		\node [style=point] (77) at (0, -3) {};
		\node [style=point] (78) at (-2, 2) {};
		\node [style=point] (79) at (-2, 1) {};
		\node [style=point] (80) at (-2, 0) {};
		\node [style=point] (81) at (-2, -1) {};
		\node [style=point] (82) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bondBendRight] (0.center) to (3.center);
		\draw [style=bondBendRight] (3.center) to (4.center);
		\draw [style=bondBendRight] (37.center) to (27.center);
		\draw [style=bondBendRight] (27.center) to (26.center);
		\draw [style=bondBendRight] (25.center) to (23.center);
		\draw [style=bondBendRight] (23.center) to (22.center);
		\draw [style=bondBendRight] (13.center) to (2.center);
		\draw [style=bondBendRight] (2.center) to (1.center);
		\draw [style=bondBendRight] (7.center) to (8.center);
		\draw [style=bondBendRight] (8.center) to (10.center);
		\draw [style=bondBendRight] (16.center) to (14.center);
		\draw [style=bondBendRight] (15.center) to (14.center);
		\draw [style=bondBendRight] (15.center) to (6.center);
		\draw [style=bondBendRight] (5.center) to (6.center);
		\draw [style=bondBendRight] (9.center) to (5.center);
		\draw [style=bondBendRight] (9.center) to (47.center);
		\draw [style=bondBendRight] (47.center) to (11.center);
		\draw [style=bondBendRight] (12.center) to (11.center);
		\draw [style=bondBendRight] (19.center) to (17.center);
		\draw [style=bondBendRight] (18.center) to (17.center);
		\draw [style=bondBendRight] (18.center) to (28.center);
		\draw [style=bondBendRight] (29.center) to (28.center);
		\draw [style=bondBendRight] (45.center) to (29.center);
		\draw [style=bondBendRight] (45.center) to (46.center);
		\draw [style=bondBendRight] (46.center) to (48.center);
		\draw [style=bondBendRight] (38.center) to (36.center);
		\draw [style=bondBendRight] (34.center) to (36.center);
		\draw [style=bondBendRight] (34.center) to (24.center);
		\draw [style=bondBendRight] (20.center) to (24.center);
		\draw [style=bondBendRight] (21.center) to (20.center);
		\draw [style=bondBendRight] (21.center) to (30.center);
		\draw [style=bondBendRight] (31.center) to (30.center);
		\draw [style=bondBendRight] (43.center) to (31.center);
		\draw [style=bondBendRight] (43.center) to (44.center);
		\draw [style=bondBendRight] (44.center) to (50.center);
		\draw [style=bondBendRight] (51.center) to (50.center);
		\draw [style=bondBendRight] (49.center) to (48.center);
		\draw [style=bondBendRight] (57.center) to (56.center);
		\draw [style=bondBendRight] (55.center) to (54.center);
		\draw [style=bondBendRight] (39.center) to (54.center);
		\draw [style=bondBendRight] (40.center) to (39.center);
		\draw [style=bondBendRight] (40.center) to (35.center);
		\draw [style=bondBendRight] (32.center) to (35.center);
		\draw [style=bondBendRight] (33.center) to (32.center);
		\draw [style=bondBendRight] (41.center) to (33.center);
		\draw [style=bondBendRight] (41.center) to (42.center);
		\draw [style=bondBendRight] (42.center) to (52.center);
		\draw [style=bondBendRight] (53.center) to (52.center);
		\draw [style=tileBond] (58.center) to (71.center);
		\draw [style=tileBond] (70.center) to (59.center);
		\draw [style=tileBond] (60.center) to (69.center);
		\draw [style=tileBond] (68.center) to (61.center);
		\draw [style=tileBond] (62.center) to (63.center);
		\draw [style=tileBond] (65.center) to (64.center);
		\draw [style=tileBond] (66.center) to (67.center);
		\draw [style=tileBond] (72.center) to (75.center);
		\draw [style=tileBond] (76.center) to (73.center);
		\draw [style=tileBond] (77.center) to (74.center);
		\draw [style=tileBond] (58.center) to (66.center);
		\draw [style=tileBond] (72.center) to (58.center);
		\draw [style=tileBond] (78.center) to (59.center);
		\draw [style=tileBond] (79.center) to (60.center);
		\draw [style=tileBond] (80.center) to (61.center);
		\draw [style=tileBond] (81.center) to (62.center);
		\draw [style=tileBond] (82.center) to (64.center);
		\draw [style=tileBond] (66.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/uniqueness11.tex <==
\begin{tikzpicture}[yscale=-1,xscale=1, baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.4, every node/.style={scale=0.7}]
	\path [use as bounding box] (-2.25,-3.25) rectangle (3,3.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1.5, 3) {};
		\node [style=point] (1) at (-2, 2.5) {};
		\node [style=point] (2) at (-1.5, 2) {};
		\node [style=point] (3) at (-1, 2.5) {};
		\node [style=point] (4) at (-0.5, 3) {};
		\node [style=point] (5) at (0, 2.5) {};
		\node [style=point] (6) at (-0.5, 2) {};
		\node [style=point] (7) at (0.5, 3) {};
		\node [style=point] (8) at (1, 2.5) {};
		\node [style=point] (9) at (0.5, 2) {};
		\node [style=point] (10) at (1.5, 3) {};
		\node [style=point] (11) at (1.5, 2) {};
		\node [style=point] (12) at (2, 2.5) {};
		\node [style=point] (13) at (-2, 1.5) {};
		\node [style=point] (14) at (-1.5, 1) {};
		\node [style=point] (15) at (-1, 1.5) {};
		\node [style=point] (16) at (-2, 0.5) {};
		\node [style=point] (17) at (-1.5, 0) {};
		\node [style=point] (18) at (-1, 0.5) {};
		\node [style=point] (19) at (-2, -0.5) {};
		\node [style=point] (20) at (-1.5, -1) {};
		\node [style=point] (21) at (-1, -0.5) {};
		\node [style=point] (22) at (-2, -1.5) {};
		\node [style=point] (23) at (-1.5, -2) {};
		\node [style=point] (24) at (-1, -1.5) {};
		\node [style=point] (25) at (-2, -2.5) {};
		\node [style=point] (26) at (-1.5, -3) {};
		\node [style=point] (27) at (-1, -2.5) {};
		\node [style=point] (28) at (-0.5, 1) {};
		\node [style=point] (29) at (0, 1.5) {};
		\node [style=point] (30) at (-0.5, 0) {};
		\node [style=point] (31) at (0, 0.5) {};
		\node [style=point] (32) at (-0.5, -1) {};
		\node [style=point] (33) at (0, -0.5) {};
		\node [style=point] (34) at (-0.5, -2) {};
		\node [style=point] (35) at (0, -1.5) {};
		\node [style=point] (36) at (0, -2.5) {};
		\node [style=point] (37) at (-0.5, -3) {};
		\node [style=point] (38) at (0.5, -3) {};
		\node [style=point] (39) at (1, -2.5) {};
		\node [style=point] (40) at (0.5, -2) {};
		\node [style=point] (41) at (0.5, -1) {};
		\node [style=point] (42) at (1, -1.5) {};
		\node [style=point] (43) at (0.5, 0) {};
		\node [style=point] (44) at (1, -0.5) {};
		\node [style=point] (45) at (0.5, 1) {};
		\node [style=point] (46) at (1, 0.5) {};
		\node [style=point] (47) at (1, 1.5) {};
		\node [style=point] (48) at (1.5, 1) {};
		\node [style=point] (49) at (2, 1.5) {};
		\node [style=point] (50) at (1.5, 0) {};
		\node [style=point] (51) at (2, 0.5) {};
		\node [style=point] (52) at (1.5, -1) {};
		\node [style=point] (53) at (2, -0.5) {};
		\node [style=point] (54) at (1.5, -2) {};
		\node [style=point] (55) at (2, -1.5) {};
		\node [style=point] (56) at (1.5, -3) {};
		\node [style=point] (57) at (2, -2.5) {};
		\node [style=point] (58) at (1, 3) {};
		\node [style=point] (59) at (1, 2) {};
		\node [style=point] (60) at (1, 1) {};
		\node [style=point] (61) at (1, 0) {};
		\node [style=point] (62) at (1, -1) {};
		\node [style=point] (63) at (2.5, -1) {};
		\node [style=point] (64) at (1, -2) {};
		\node [style=point] (65) at (2.5, -2) {};
		\node [style=point] (66) at (1, -3) {};
		\node [style=point] (67) at (2.5, -3) {};
		\node [style=point] (68) at (2.5, 0) {};
		\node [style=point] (69) at (2.5, 1) {};
		\node [style=point] (70) at (2.5, 2) {};
		\node [style=point] (71) at (2.5, 3) {};
		\node [style=point] (72) at (-2, 3) {};
		\node [style=point] (73) at (-1, 3) {};
		\node [style=point] (74) at (0, 3) {};
		\node [style=point] (75) at (-2, -3) {};
		\node [style=point] (76) at (-1, -3) {};
		\node [style=point] (77) at (0, -3) {};
		\node [style=point] (78) at (-2, 2) {};
		\node [style=point] (79) at (-2, 1) {};
		\node [style=point] (80) at (-2, 0) {};
		\node [style=point] (81) at (-2, -1) {};
		\node [style=point] (82) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bondBendRight] (0.center) to (3.center);
		\draw [style=bondBendRight] (3.center) to (4.center);
		\draw [style=bondBendRight] (37.center) to (27.center);
		\draw [style=bondBendRight] (27.center) to (26.center);
		\draw [style=bondBendRight] (25.center) to (23.center);
		\draw [style=bondBendRight] (23.center) to (22.center);
		\draw [style=bondBendRight] (13.center) to (2.center);
		\draw [style=bondBendRight] (2.center) to (1.center);
		\draw [style=bondBendRight] (7.center) to (8.center);
		\draw [style=bondBendRight] (8.center) to (10.center);
		\draw [style=bondBendRight] (16.center) to (14.center);
		\draw [style=bondBendRight] (15.center) to (14.center);
		\draw [style=bondBendRight] (15.center) to (6.center);
		\draw [style=bondBendRight] (5.center) to (6.center);
		\draw [style=bondBendRight] (9.center) to (5.center);
		\draw [style=bondBendRight] (9.center) to (47.center);
		\draw [style=bondBendRight] (47.center) to (11.center);
		\draw [style=bondBendRight] (12.center) to (11.center);
		\draw [style=bondBendRight] (19.center) to (17.center);
		\draw [style=bondBendRight] (18.center) to (17.center);
		\draw [style=bondBendRight] (18.center) to (28.center);
		\draw [style=bondBendRight] (29.center) to (28.center);
		\draw [style=bondBendRight] (45.center) to (29.center);
		\draw [style=bondBendRight] (45.center) to (46.center);
		\draw [style=bondBendRight] (46.center) to (48.center);
		\draw [style=bondBendRight] (38.center) to (36.center);
		\draw [style=bondBendRight] (34.center) to (36.center);
		\draw [style=bondBendRight] (34.center) to (24.center);
		\draw [style=bondBendRight] (20.center) to (24.center);
		\draw [style=bondBendRight] (21.center) to (20.center);
		\draw [style=bondBendRight] (21.center) to (30.center);
		\draw [style=bondBendRight] (31.center) to (30.center);
		\draw [style=bondBendRight] (43.center) to (31.center);
		\draw [style=bondBendRight] (43.center) to (44.center);
		\draw [style=bondBendRight] (44.center) to (50.center);
		\draw [style=bondBendRight] (51.center) to (50.center);
		\draw [style=bondBendRight] (49.center) to (48.center);
		\draw [style=bondBendRight] (57.center) to (56.center);
		\draw [style=bondBendRight] (39.center) to (54.center);
		\draw [style=bondBendRight] (40.center) to (39.center);
		\draw [style=bondBendRight] (32.center) to (35.center);
		\draw [style=bondBendRight] (33.center) to (32.center);
		\draw [style=bondBendRight] (41.center) to (33.center);
		\draw [style=bondBendRight] (53.center) to (52.center);
		\draw [style=tileBond] (58.center) to (71.center);
		\draw [style=tileBond] (70.center) to (59.center);
		\draw [style=tileBond] (60.center) to (69.center);
		\draw [style=tileBond] (68.center) to (61.center);
		\draw [style=tileBond] (62.center) to (63.center);
		\draw [style=tileBond] (65.center) to (64.center);
		\draw [style=tileBond] (66.center) to (67.center);
		\draw [style=tileBond] (72.center) to (75.center);
		\draw [style=tileBond] (76.center) to (73.center);
		\draw [style=tileBond] (77.center) to (74.center);
		\draw [style=tileBond] (58.center) to (66.center);
		\draw [style=tileBond] (72.center) to (58.center);
		\draw [style=tileBond] (78.center) to (59.center);
		\draw [style=tileBond] (79.center) to (60.center);
		\draw [style=tileBond] (80.center) to (61.center);
		\draw [style=tileBond] (81.center) to (62.center);
		\draw [style=tileBond] (82.center) to (64.center);
		\draw [style=tileBond] (66.center) to (75.center);
		\draw [style=bondBendRight] (52.center) to (55.center);
		\draw [style=bondBendRight] (35.center) to (41.center);
		\draw [style=bondBendRight] (54.center) to (42.center);
		\draw [style=bondBendRight] (42.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/uniqueness13.tex <==
\begin{tikzpicture}[yscale=1,xscale=1, baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.40, every node/.style={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=transparentTile] (0) at (-0.5, 1.5) {};
		\node [style=transparentTile] (1) at (0.5, 1.5) {};
		\node [style=transparentTile] (2) at (1.5, 1.5) {};
		\node [style=transparentTile] (3) at (-0.5, -3.5) {};
		\node [style=point] (4) at (-0.5, 3) {};
		\node [style=point] (5) at (-1, 2.5) {};
		\node [style=point] (6) at (-2, 2.5) {};
		\node [style=point] (7) at (-1.5, 3) {};
		\node [style=point] (8) at (-1.5, 2) {};
		\node [style=point] (9) at (-2, 1.5) {};
		\node [style=point] (10) at (-2, -3.5) {};
		\node [style=point] (11) at (-1.5, -4) {};
		\node [style=point] (12) at (-2, -4.5) {};
		\node [style=point] (13) at (-1.5, -5) {};
		\node [style=point] (14) at (-1, -4.5) {};
		\node [style=point] (15) at (-0.5, -5) {};
		\node [style=point] (16) at (0.5, 3) {};
		\node [style=point] (17) at (1, 2.5) {};
		\node [style=point] (18) at (1.5, 3) {};
		\node [style=point] (19) at (0.5, -5) {};
		\node [style=point] (20) at (1, -4.5) {};
		\node [style=point] (21) at (1.5, -5) {};
		\node [style=smallCircle, scale=2] (22) at (2.5, -1) {};
		\node [style=smallCircle, scale=2] (23) at (3, -1) {};
		\node [style=smallCircle, scale=2] (24) at (3.5, -1) {};
		\node [style=transparentTile] (25) at (-1.5, -3.5) {};
		\node [style=transparentTile] (26) at (-1.5, -4.5) {};
		\node [style=transparentTile] (27) at (-0.5, -4.5) {};
		\node [style=transparentTile] (28) at (0.5, -4.5) {};
		\node [style=transparentTile] (29) at (0.5, -3.5) {};
		\node [style=transparentTile] (30) at (1.5, -3.5) {};
		\node [style=transparentTile] (31) at (1.5, -4.5) {};
		\node [style=transparentTile] (32) at (1.5, 2.5) {};
		\node [style=transparentTile] (33) at (0.5, 2.5) {};
		\node [style=transparentTile] (34) at (-0.5, 2.5) {};
		\node [style=transparentTile] (35) at (-1.5, 2.5) {};
		\node [style=transparentTile] (36) at (-1.5, 1.5) {};
		\node [style=point] (37) at (-2, 3) {};
		\node [style=point] (38) at (4, 3) {};
		\node [style=point] (39) at (4, -5) {};
		\node [style=point] (40) at (-2, -5) {};
		\node [style=smallCircle, scale=2] (41) at (0.5, -0.5) {};
		\node [style=smallCircle, scale=2] (42) at (0.5, -1) {};
		\node [style=smallCircle, scale=2] (43) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond, bend left=45, looseness=1.00] (6.center) to (8.center);
		\draw [style=bond, bend left=45, looseness=1.00] (8.center) to (9.center);
		\draw [style=bond, bend right=45, looseness=1.00] (7.center) to (5.center);
		\draw [style=bond, bend right=45, looseness=1.00] (5.center) to (4.center);
		\draw [style=bond, bend right=45, looseness=1.00] (15.center) to (14.center);
		\draw [style=bond, bend right=45, looseness=1.00] (14.center) to (13.center);
		\draw [style=bond, bend right=45, looseness=1.00] (12.center) to (11.center);
		\draw [style=bond, bend right=45, looseness=1.00] (11.center) to (10.center);
		\draw [style=bond, bend right=45, looseness=1.00] (21.center) to (20.center);
		\draw [style=bond, bend right=45, looseness=1.00] (20.center) to (19.center);
		\draw [style=bond, bend right=45, looseness=1.00] (16.center) to (17.center);
		\draw [style=bond, bend right=45, looseness=1.00] (17.center) to (18.center);
		\draw [style=bond] (37.center) to (38.center);
		\draw [style=bond] (38.center) to (39.center);
		\draw [style=bond] (37.center) to (40.center);
		\draw [style=bond] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/virtual0v8.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.675, every node/.style={scale=0.675}]
	\path [use as bounding box] (-0.75,-0.75) rectangle (0.75,0.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor, scale=2.8, fill opacity=0] (0) at (0, 0) {};
		\node [style=point] (1) at (0, 0.5) {};
		\node [style=point] (2) at (-0.5, 0) {};
		\node [style=point] (3) at (0.5, 0) {};
		\node [style=point] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (2.center) to (1.center);
	\draw [style=bond] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikzpictures/virtual1v8.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.675, every node/.style={scale=0.675}]
	\path [use as bounding box] (-0.75,-0.75) rectangle (0.75,0.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor, scale=2.8, fill opacity=0] (0) at (0, 0) {};
		\node [style=point] (1) at (0, 0.5) {};
		\node [style=point] (2) at (-0.5, 0) {};
		\node [style=point] (3) at (0.5, 0) {};
		\node [style=point] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bond] (3.center) to (1.center);
\draw [style=bond] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
